Event-triggered Feedback Control for Signal Temporal Logic Tasks

A framework for the event-triggered control synthesis under signal temporal logic (STL) tasks is proposed. In our previous work, a continuous-time feedback control law was designed, using the prescribed performance control technique, to satisfy STL tasks. We replace this continuous-time feedback control law by an event-triggered controller. The event-triggering mechanism is based on a maximum triggering interval and on a norm bound on the difference between the value of the current state and the value of the state at the last triggering instance. Simulations of a multi-agent system quantitatively show the efficacy of using an event-triggered controller to reduce communication and computation efforts.

==> figures/1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\hspace{1cm}
\begin{tikzpicture}[scale=.35]

\begin{axis}[%
width=6.0in,
height=4in,
at={(0.903in,0.535in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=100,
xlabel={$x_1$},
x label style={at={(axis description cs:0.5,-0.05)}},
xmajorgrids,
ymin=0,
ymax=100,
ylabel={$x_2$},
y label style={at={(axis description cs:-0.05,0.5)}},
ymajorgrids,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
title style={font=\Huge},xlabel style={font=\Huge},ylabel style={font=\Huge},legend style={font=\Huge},ticklabel style={font=\huge},
]
\node[text width=3cm] at (24,58) {\Huge{$v_1$}};
\draw[->,ultra thick] (10,63) to (22,63);
\node[text width=3cm] at(38,90) {\Huge{$v_2$}};
\draw[->,ultra thick] (23,91) to (31,82);
\node[text width=3cm] at (97,40) {\Huge{$v_3$}};
\draw[->,ultra thick] (95,45) to (83,45);
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
10	71\\
10	69\\
nan	nan\\
10	71\\
13	70\\
nan	nan\\
10	69\\
13	70\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
14.8868011182845	69.848206341764\\
14.8869964011171	67.8482063512978\\
nan	nan\\
14.8868011182845	69.848206341764\\
17.8868987454001	68.8484992707798\\
nan	nan\\
14.8869964011171	67.8482063512978\\
17.8868987454001	68.8484992707798\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
19.6323951404037	68.7621099725274\\
19.8950091354413	66.7794264653558\\
nan	nan\\
19.6323951404037	68.7621099725274\\
22.73772739868	68.164689211498\\
nan	nan\\
19.8950091354413	66.7794264653558\\
22.73772739868	68.164689211498\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
24.3071617652379	67.4729207527697\\
24.8621113804247	65.5514549256981\\
nan	nan\\
24.3071617652379	67.4729207527697\\
27.4668353134388	67.3446122620141\\
nan	nan\\
24.8621113804247	65.5514549256981\\
27.4668353134388	67.3446122620141\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
26.1799216591842	62.8095784614423\\
26.9133993066417	60.9489305794722\\
nan	nan\\
26.1799216591842	62.8095784614423\\
29.3376323058682	62.9794709916436\\
nan	nan\\
26.9133993066417	60.9489305794722\\
29.3376323058682	62.9794709916436\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
27.3283366218108	57.920145883399\\
28.2056838818251	56.1228529786821\\
nan	nan\\
27.3283366218108	57.920145883399\\
30.4629496088932	58.337520321062\\
nan	nan\\
28.2056838818251	56.1228529786821\\
30.4629496088932	58.337520321062\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
27.9188285305594	52.9208965044423\\
28.9359518269602	51.1988453437857\\
nan	nan\\
27.9188285305594	52.9208965044423\\
31.0104669197447	53.5855558687153\\
nan	nan\\
28.9359518269602	51.1988453437857\\
31.0104669197447	53.5855558687153\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
28.2031478082897	47.8983733807143\\
29.3524467396141	46.2615740752231\\
nan	nan\\
28.2031478082897	47.8983733807143\\
31.2329962321888	48.8039221249554\\
nan	nan\\
29.3524467396141	46.2615740752231\\
31.2329962321888	48.8039221249554\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
28.2155528915221	42.8504976293128\\
29.4859699833839	41.3058162988418\\
nan	nan\\
28.2155528915221	42.8504976293128\\
31.1677834331594	43.98378260187\\
nan	nan\\
29.4859699833839	41.3058162988418\\
31.1677834331594	43.98378260187\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
27.5978606061273	37.8397898720351\\
28.9783011271044	36.392591209776\\
nan	nan\\
27.5978606061273	37.8397898720351\\
30.4588788600045	39.1868513223711\\
nan	nan\\
28.9783011271044	36.392591209776\\
30.4588788600045	39.1868513223711\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
32.3790544546774	39.2638255960072\\
33.8195344588402	37.8763756482227\\
nan	nan\\
32.3790544546774	39.2638255960072\\
35.1804693784355	40.7308206283592\\
nan	nan\\
33.8195344588402	37.8763756482227\\
35.1804693784355	40.7308206283592\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
36.104990194023	42.6315254924062\\
37.5454701981858	41.2440755446217\\
nan	nan\\
36.104990194023	42.6315254924062\\
38.9064051177812	44.0985205247581\\
nan	nan\\
37.5454701981858	41.2440755446217\\
38.9064051177812	44.0985205247581\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
39.8244271659096	45.993351455375\\
41.2649071700724	44.6059015075905\\
nan	nan\\
39.8244271659096	45.993351455375\\
42.6258420896677	47.4603464877269\\
nan	nan\\
41.2649071700724	44.6059015075905\\
42.6258420896677	47.4603464877269\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
43.5566875899276	49.3667679398759\\
44.9971675940904	47.9793179920914\\
nan	nan\\
43.5566875899276	49.3667679398759\\
46.3581025136857	50.8337629722279\\
nan	nan\\
44.9971675940904	47.9793179920914\\
46.3581025136857	50.8337629722279\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
47.2707412509089	52.7237281786757\\
48.7112212550717	51.3362782308912\\
nan	nan\\
47.2707412509089	52.7237281786757\\
50.0721561746671	54.1907232110276\\
nan	nan\\
48.7112212550717	51.3362782308912\\
50.0721561746671	54.1907232110276\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
50.9847949118903	56.0806884174754\\
52.425274916053	54.6932384696909\\
nan	nan\\
50.9847949118903	56.0806884174754\\
53.7862098356484	57.5476834498273\\
nan	nan\\
52.425274916053	54.6932384696909\\
53.7862098356484	57.5476834498273\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
54.7140956424218	59.4514297727885\\
56.1545756465846	58.063979825004\\
nan	nan\\
54.7140956424218	59.4514297727885\\
57.51551056618	60.9184248051404\\
nan	nan\\
56.1545756465846	58.063979825004\\
57.51551056618	60.9184248051404\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
58.4312551425266	62.8111972350152\\
59.8717351466894	61.4237472872307\\
nan	nan\\
58.4312551425266	62.8111972350152\\
61.2326700662847	64.2781922673671\\
nan	nan\\
59.8717351466894	61.4237472872307\\
61.2326700662847	64.2781922673671\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
62.1534145375593	66.1754892566201\\
63.5938945417221	64.7880393088356\\
nan	nan\\
62.1534145375593	66.1754892566201\\
64.9548294613175	67.642484288972\\
nan	nan\\
63.5938945417221	64.7880393088356\\
64.9548294613175	67.642484288972\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
65.8664805893735	69.5446434490049\\
67.3069605935341	68.1571935012182\\
nan	nan\\
65.8664805893735	69.5446434490049\\
68.6678955131339	71.0116384813525\\
nan	nan\\
67.3069605935341	68.1571935012182\\
68.6678955131339	71.0116384813525\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
67.6492992818691	74.2246324151271\\
69.0897792843928	72.8371824656409\\
nan	nan\\
67.6492992818691	74.2246324151271\\
70.4507142073602	75.6916274441697\\
nan	nan\\
69.0897792843928	72.8371824656409\\
70.4507142073602	75.6916274441697\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
70.8734159309821	78.0587536641309\\
72.3138955559956	76.6713033227056\\
nan	nan\\
70.8734159309821	78.0587536641309\\
73.6748312556268	79.5257479309384\\
nan	nan\\
72.3138955559956	76.6713033227056\\
73.6748312556268	79.5257479309384\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
75.596455527239	79.7153770488517\\
77.0368643945738	78.3278532490907\\
nan	nan\\
75.596455527239	79.7153770488517\\
78.397945660548	81.1822284499734\\
nan	nan\\
77.0368643945738	78.3278532490907\\
78.397945660548	81.1822284499734\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
83.5537261261728	85.0449569255662\\
84.9661258419448	83.6289318400231\\
nan	nan\\
83.5537261261728	85.0449569255662\\
86.3839636123735	86.4555439564525\\
nan	nan\\
84.9661258419448	83.6289318400231\\
86.3839636123735	86.4555439564525\\
nan	nan\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
19	85\\
21	85\\
nan	nan\\
19	85\\
20	88\\
nan	nan\\
21	85\\
20	88\\
nan	nan\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
22.0185890759357	81.7552408807595\\
23.8047574808028	80.855461780394\\
nan	nan\\
22.0185890759357	81.7552408807595\\
24.2613419289176	83.9846039378773\\
nan	nan\\
23.8047574808028	80.855461780394\\
24.2613419289176	83.9846039378773\\
nan	nan\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
25.1448455766082	77.8722046590309\\
26.8454690916312	76.8196460335137\\
nan	nan\\
25.1448455766082	77.8722046590309\\
27.5739952723954	79.8968606188069\\
nan	nan\\
26.8454690916312	76.8196460335137\\
27.5739952723954	79.8968606188069\\
nan	nan\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
28.2656250503253	74.0070745015541\\
29.8681898377174	72.8105018534417\\
nan	nan\\
28.2656250503253	74.0070745015541\\
30.86176641619	75.8126353585861\\
nan	nan\\
29.8681898377174	72.8105018534417\\
30.86176641619	75.8126353585861\\
nan	nan\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
31.4243880246832	70.1610004460511\\
32.9167022948074	68.8294606910367\\
nan	nan\\
31.4243880246832	70.1610004460511\\
34.1678547922669	71.7337019737302\\
nan	nan\\
32.9167022948074	68.8294606910367\\
34.1678547922669	71.7337019737302\\
nan	nan\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
34.6357423915692	66.3397558285584\\
36.0489756988173	64.9245626900488\\
nan	nan\\
34.6357423915692	66.3397558285584\\
37.4651487529577	67.7520092201757\\
nan	nan\\
36.0489756988173	64.9245626900488\\
37.4651487529577	67.7520092201757\\
nan	nan\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
38.752779915995	63.4664803263962\\
40.1402298638719	62.0260003223225\\
nan	nan\\
38.752779915995	63.4664803263962\\
41.6072248960441	64.8274152461747\\
nan	nan\\
40.1402298638719	62.0260003223225\\
41.6072248960441	64.8274152461747\\
nan	nan\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
43.7197979679249	64.0984290585335\\
45.1072479185416	62.6579490570986\\
nan	nan\\
43.7197979679249	64.0984290585335\\
46.5742429453856	65.459363983741\\
nan	nan\\
45.1072479185416	62.6579490570986\\
46.5742429453856	65.459363983741\\
nan	nan\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
48.6946707865663	64.7944586096014\\
50.0821207781746	63.3539786476491\\
nan	nan\\
48.6946707865663	64.7944586096014\\
51.549115725299	66.1553936160376\\
nan	nan\\
50.0821207781746	63.3539786476491\\
51.549115725299	66.1553936160376\\
nan	nan\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
53.6743484774209	65.4160954314857\\
55.0617989726319	63.9756159545965\\
nan	nan\\
53.6743484774209	65.4160954314857\\
56.5287929403601	66.7770314358576\\
nan	nan\\
55.0617989726319	63.9756159545965\\
56.5287929403601	66.7770314358576\\
nan	nan\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
58.6146352507487	66.2568482286078\\
60.002091604309	64.816374394425\\
nan	nan\\
58.6146352507487	66.2568482286078\\
61.469074178803	67.6177958418568\\
nan	nan\\
60.002091604309	64.816374394425\\
61.469074178803	67.6177958418568\\
nan	nan\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
63.3832769597495	67.8011358173577\\
64.7708099587917	66.3607358116062\\
nan	nan\\
63.3832769597495	67.8011358173577\\
66.2376434678979	69.1622353130452\\
nan	nan\\
64.7708099587917	66.3607358116062\\
66.2376434678979	69.1622353130452\\
nan	nan\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
67.6986536867283	70.3306664825899\\
69.087149565475	68.8911946368411\\
nan	nan\\
67.6986536867283	70.3306664825899\\
70.5521093947249	71.6936743778355\\
nan	nan\\
69.087149565475	68.8911946368411\\
70.5521093947249	71.6936743778355\\
nan	nan\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
71.6015359193025	73.4528476436933\\
72.9999331265245	72.0229926682382\\
nan	nan\\
71.6015359193025	73.4528476436933\\
74.4455169860961	74.8355159667988\\
nan	nan\\
72.9999331265245	72.0229926682382\\
74.4455169860961	74.8355159667988\\
nan	nan\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
75.2703361531411	76.841823477123\\
76.6803569179333	75.4234295110986\\
nan	nan\\
75.2703361531411	76.841823477123\\
78.1029374845739	78.2476576412992\\
nan	nan\\
76.6803569179333	75.4234295110986\\
78.1029374845739	78.2476576412992\\
nan	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
95.7071067811866	50.7071067811865\\
94.2928932188134	49.2928932188135\\
nan	nan\\
95.7071067811866	50.7071067811865\\
97.1213203435596	47.8786796564404\\
nan	nan\\
94.2928932188134	49.2928932188135\\
97.1213203435596	47.8786796564404\\
nan	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
90.9608426199579	51.8557147493469\\
90.8280463398307	49.8601283322794\\
nan	nan\\
90.9608426199579	51.8557147493469\\
93.8878241054956	50.6587271206223\\
nan	nan\\
90.8280463398307	49.8601283322794\\
93.8878241054956	50.6587271206223\\
nan	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
85.9004005618486	52.8245618282676\\
86.1568492490095	50.8410714524772\\
nan	nan\\
85.9004005618486	52.8245618282676\\
89.0038604691147	52.2174896711138\\
nan	nan\\
86.1568492490095	50.8410714524772\\
89.0038604691147	52.2174896711138\\
nan	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
80.9025808863367	53.8621650725814\\
81.4164447457455	51.9293060673786\\
nan	nan\\
80.9025808863367	53.8621650725814\\
84.0588013238453	53.6665313590931\\
nan	nan\\
81.4164447457455	51.9293060673786\\
84.0588013238453	53.6665313590931\\
nan	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
75.8306407001754	54.4624183760112\\
76.6484203421078	52.6372508611675\\
nan	nan\\
75.8306407001754	54.4624183760112\\
78.9772817934072	54.776504081488\\
nan	nan\\
76.6484203421078	52.6372508611675\\
78.9772817934072	54.776504081488\\
nan	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
71.4243420058027	51.8973380547017\\
72.4135688886524	50.159111897308\\
nan	nan\\
71.4243420058027	51.8973380547017\\
74.526294683318	52.5120653002793\\
nan	nan\\
72.4135688886524	50.159111897308\\
74.526294683318	52.5120653002793\\
nan	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
67.4703025625958	48.694226627029\\
68.5943315525499	47.0399718613587\\
nan	nan\\
67.4703025625958	48.694226627029\\
70.5136992060783	49.5531427291249\\
nan	nan\\
68.5943315525499	47.0399718613587\\
70.5136992060783	49.5531427291249\\
nan	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
63.5342691284414	45.4993158499563\\
64.7786874159798	43.9336137308928\\
nan	nan\\
63.5342691284414	45.4993158499563\\
66.5050314508059	46.5830922217321\\
nan	nan\\
64.7786874159798	43.9336137308928\\
66.5050314508059	46.5830922217321\\
nan	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
59.6391504824166	42.2641062110746\\
60.9862434484762	40.7858164760115\\
nan	nan\\
59.6391504824166	42.2641062110746\\
62.530131568041	43.5456007926325\\
nan	nan\\
60.9862434484762	40.7858164760115\\
62.530131568041	43.5456007926325\\
nan	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
55.9036500856407	38.8642908338161\\
57.3297089045249	37.4620225837717\\
nan	nan\\
55.9036500856407	38.8642908338161\\
58.7200818701494	40.3022449371202\\
nan	nan\\
57.3297089045249	37.4620225837717\\
58.7200818701494	40.3022449371202\\
nan	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
51.5203593144378	41.2784705140381\\
52.9608393022283	39.8910205492556\\
nan	nan\\
51.5203593144378	41.2784705140381\\
54.3217742555069	42.7454655133326\\
nan	nan\\
52.9608393022283	39.8910205492556\\
54.3217742555069	42.7454655133326\\
nan	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
51.6489079948704	46.2804503687027\\
53.0893861750596	44.8929985272326\\
nan	nan\\
51.6489079948704	46.2804503687027\\
54.4503248471702	47.7474417182514\\
nan	nan\\
53.0893861750596	44.8929985272326\\
54.4503248471702	47.7474417182514\\
nan	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
53.3350404238528	50.988748761724\\
54.7754962135128	49.6012736743675\\
nan	nan\\
53.3350404238528	50.988748761724\\
56.1364809497175	52.4556949025358\\
nan	nan\\
54.7754962135128	49.6012736743675\\
56.1364809497175	52.4556949025358\\
nan	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
55.8510126016676	55.3127040425122\\
57.2913115287468	53.9250661212033\\
nan	nan\\
55.8510126016676	55.3127040425122\\
58.6526189471705	56.7793334724766\\
nan	nan\\
57.2913115287468	53.9250661212033\\
58.6526189471705	56.7793334724766\\
nan	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
58.8406095706602	59.3412247462561\\
60.2800080443477	57.9526528057553\\
nan	nan\\
58.8406095706602	59.3412247462561\\
61.6431667182552	60.8060364865369\\
nan	nan\\
60.2800080443477	57.9526528057553\\
61.6431667182552	60.8060364865369\\
nan	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
62.0938540474234	63.1536987122364\\
63.5288232638836	61.7605499951887\\
nan	nan\\
62.0938540474234	63.1536987122364\\
64.9010617312251	64.6095781784028\\
nan	nan\\
63.5288232638836	61.7605499951887\\
64.9010617312251	64.6095781784028\\
nan	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
65.4982588880918	66.8310410322026\\
66.9173828159131	65.421754944325\\
nan	nan\\
65.4982588880918	66.8310410322026\\
68.3217499838188	68.2550838799957\\
nan	nan\\
66.9173828159131	65.421754944325\\
68.3217499838188	68.2550838799957\\
nan	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
68.9815776117674	70.4325009090115\\
70.3944603859651	69.0169578095703\\
nan	nan\\
68.9815776117674	70.4325009090115\\
71.811333648028	71.8440535205874\\
nan	nan\\
70.3944603859651	69.0169578095703\\
71.811333648028	71.8440535205874\\
nan	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
72.4329632235006	73.9854919429577\\
73.9076939871713	72.6345037214386\\
nan	nan\\
72.4329632235006	73.9854919429577\\
75.1968109376146	75.5220939777042\\
nan	nan\\
73.9076939871713	72.6345037214386\\
75.1968109376146	75.5220939777042\\
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> figures/1_.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\hspace{1cm}
\begin{tikzpicture}[scale=.35]

\begin{axis}[%
width=6.0in,
height=4in,
at={(0.903in,0.535in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=100,
xlabel={$x_1$},
x label style={at={(axis description cs:0.5,-0.05)}},
xmajorgrids,
ymin=0,
ymax=100,
ylabel={$x_2$},
y label style={at={(axis description cs:-0.05,0.5)}},
ymajorgrids,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
title style={font=\Huge},xlabel style={font=\Huge},ylabel style={font=\Huge},legend style={font=\Huge},ticklabel style={font=\huge},
]
\node[text width=3cm] at (24,58) {\Huge{$v_1$}};
\draw[->,ultra thick] (10,63) to (22,63);
\node[text width=3cm] at(38,90) {\Huge{$v_2$}};
\draw[->,ultra thick] (23,91) to (31,82);
\node[text width=3cm] at (97,40) {\Huge{$v_3$}};
\draw[->,ultra thick] (95,45) to (83,45);
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
10	71\\
10	69\\
nan	nan\\
10	71\\
13	70\\
nan	nan\\
10	69\\
13	70\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
14.8868011182845	69.848206341764\\
14.8869964011171	67.8482063512978\\
nan	nan\\
14.8868011182845	69.848206341764\\
17.8868987454001	68.8484992707798\\
nan	nan\\
14.8869964011171	67.8482063512978\\
17.8868987454001	68.8484992707798\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
19.6323951404037	68.7621099725274\\
19.8950091354413	66.7794264653558\\
nan	nan\\
19.6323951404037	68.7621099725274\\
22.73772739868	68.164689211498\\
nan	nan\\
19.8950091354413	66.7794264653558\\
22.73772739868	68.164689211498\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
24.3071617652379	67.4729207527697\\
24.8621113804247	65.5514549256981\\
nan	nan\\
24.3071617652379	67.4729207527697\\
27.4668353134388	67.3446122620141\\
nan	nan\\
24.8621113804247	65.5514549256981\\
27.4668353134388	67.3446122620141\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
26.1799216591842	62.8095784614423\\
26.9133993066417	60.9489305794722\\
nan	nan\\
26.1799216591842	62.8095784614423\\
29.3376323058682	62.9794709916436\\
nan	nan\\
26.9133993066417	60.9489305794722\\
29.3376323058682	62.9794709916436\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
27.3283366218108	57.920145883399\\
28.2056838818251	56.1228529786821\\
nan	nan\\
27.3283366218108	57.920145883399\\
30.4629496088932	58.337520321062\\
nan	nan\\
28.2056838818251	56.1228529786821\\
30.4629496088932	58.337520321062\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
27.9188285305594	52.9208965044423\\
28.9359518269602	51.1988453437857\\
nan	nan\\
27.9188285305594	52.9208965044423\\
31.0104669197447	53.5855558687153\\
nan	nan\\
28.9359518269602	51.1988453437857\\
31.0104669197447	53.5855558687153\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
28.2031478082897	47.8983733807143\\
29.3524467396141	46.2615740752231\\
nan	nan\\
28.2031478082897	47.8983733807143\\
31.2329962321888	48.8039221249554\\
nan	nan\\
29.3524467396141	46.2615740752231\\
31.2329962321888	48.8039221249554\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
28.2155528915221	42.8504976293128\\
29.4859699833839	41.3058162988418\\
nan	nan\\
28.2155528915221	42.8504976293128\\
31.1677834331594	43.98378260187\\
nan	nan\\
29.4859699833839	41.3058162988418\\
31.1677834331594	43.98378260187\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
27.5978606061273	37.8397898720351\\
28.9783011271044	36.392591209776\\
nan	nan\\
27.5978606061273	37.8397898720351\\
30.4588788600045	39.1868513223711\\
nan	nan\\
28.9783011271044	36.392591209776\\
30.4588788600045	39.1868513223711\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
32.3790544546774	39.2638255960072\\
33.8195344588402	37.8763756482227\\
nan	nan\\
32.3790544546774	39.2638255960072\\
35.1804693784355	40.7308206283592\\
nan	nan\\
33.8195344588402	37.8763756482227\\
35.1804693784355	40.7308206283592\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
36.104990194023	42.6315254924062\\
37.5454701981858	41.2440755446217\\
nan	nan\\
36.104990194023	42.6315254924062\\
38.9064051177812	44.0985205247581\\
nan	nan\\
37.5454701981858	41.2440755446217\\
38.9064051177812	44.0985205247581\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
39.8244271659096	45.993351455375\\
41.2649071700724	44.6059015075905\\
nan	nan\\
39.8244271659096	45.993351455375\\
42.6258420896677	47.4603464877269\\
nan	nan\\
41.2649071700724	44.6059015075905\\
42.6258420896677	47.4603464877269\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
43.5566875899276	49.3667679398759\\
44.9971675940904	47.9793179920914\\
nan	nan\\
43.5566875899276	49.3667679398759\\
46.3581025136857	50.8337629722279\\
nan	nan\\
44.9971675940904	47.9793179920914\\
46.3581025136857	50.8337629722279\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
47.2707412509089	52.7237281786757\\
48.7112212550717	51.3362782308912\\
nan	nan\\
47.2707412509089	52.7237281786757\\
50.0721561746671	54.1907232110276\\
nan	nan\\
48.7112212550717	51.3362782308912\\
50.0721561746671	54.1907232110276\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
50.9847949118903	56.0806884174754\\
52.425274916053	54.6932384696909\\
nan	nan\\
50.9847949118903	56.0806884174754\\
53.7862098356484	57.5476834498273\\
nan	nan\\
52.425274916053	54.6932384696909\\
53.7862098356484	57.5476834498273\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
54.7140956424218	59.4514297727885\\
56.1545756465846	58.063979825004\\
nan	nan\\
54.7140956424218	59.4514297727885\\
57.51551056618	60.9184248051404\\
nan	nan\\
56.1545756465846	58.063979825004\\
57.51551056618	60.9184248051404\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
58.4312551425266	62.8111972350152\\
59.8717351466894	61.4237472872307\\
nan	nan\\
58.4312551425266	62.8111972350152\\
61.2326700662847	64.2781922673671\\
nan	nan\\
59.8717351466894	61.4237472872307\\
61.2326700662847	64.2781922673671\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
62.1534145375593	66.1754892566201\\
63.5938945417221	64.7880393088356\\
nan	nan\\
62.1534145375593	66.1754892566201\\
64.9548294613175	67.642484288972\\
nan	nan\\
63.5938945417221	64.7880393088356\\
64.9548294613175	67.642484288972\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
65.8664805893735	69.5446434490049\\
67.3069605935341	68.1571935012182\\
nan	nan\\
65.8664805893735	69.5446434490049\\
68.6678955131339	71.0116384813525\\
nan	nan\\
67.3069605935341	68.1571935012182\\
68.6678955131339	71.0116384813525\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
67.6492992818691	74.2246324151271\\
69.0897792843928	72.8371824656409\\
nan	nan\\
67.6492992818691	74.2246324151271\\
70.4507142073602	75.6916274441697\\
nan	nan\\
69.0897792843928	72.8371824656409\\
70.4507142073602	75.6916274441697\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
70.8734159309821	78.0587536641309\\
72.3138955559956	76.6713033227056\\
nan	nan\\
70.8734159309821	78.0587536641309\\
73.6748312556268	79.5257479309384\\
nan	nan\\
72.3138955559956	76.6713033227056\\
73.6748312556268	79.5257479309384\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
75.596455527239	79.7153770488517\\
77.0368643945738	78.3278532490907\\
nan	nan\\
75.596455527239	79.7153770488517\\
78.397945660548	81.1822284499734\\
nan	nan\\
77.0368643945738	78.3278532490907\\
78.397945660548	81.1822284499734\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
83.5537261261728	85.0449569255662\\
84.9661258419448	83.6289318400231\\
nan	nan\\
83.5537261261728	85.0449569255662\\
86.3839636123735	86.4555439564525\\
nan	nan\\
84.9661258419448	83.6289318400231\\
86.3839636123735	86.4555439564525\\
nan	nan\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
19	85\\
21	85\\
nan	nan\\
19	85\\
20	88\\
nan	nan\\
21	85\\
20	88\\
nan	nan\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
22.0185890759357	81.7552408807595\\
23.8047574808028	80.855461780394\\
nan	nan\\
22.0185890759357	81.7552408807595\\
24.2613419289176	83.9846039378773\\
nan	nan\\
23.8047574808028	80.855461780394\\
24.2613419289176	83.9846039378773\\
nan	nan\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
25.1448455766082	77.8722046590309\\
26.8454690916312	76.8196460335137\\
nan	nan\\
25.1448455766082	77.8722046590309\\
27.5739952723954	79.8968606188069\\
nan	nan\\
26.8454690916312	76.8196460335137\\
27.5739952723954	79.8968606188069\\
nan	nan\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
28.2656250503253	74.0070745015541\\
29.8681898377174	72.8105018534417\\
nan	nan\\
28.2656250503253	74.0070745015541\\
30.86176641619	75.8126353585861\\
nan	nan\\
29.8681898377174	72.8105018534417\\
30.86176641619	75.8126353585861\\
nan	nan\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
31.4243880246832	70.1610004460511\\
32.9167022948074	68.8294606910367\\
nan	nan\\
31.4243880246832	70.1610004460511\\
34.1678547922669	71.7337019737302\\
nan	nan\\
32.9167022948074	68.8294606910367\\
34.1678547922669	71.7337019737302\\
nan	nan\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
34.6357423915692	66.3397558285584\\
36.0489756988173	64.9245626900488\\
nan	nan\\
34.6357423915692	66.3397558285584\\
37.4651487529577	67.7520092201757\\
nan	nan\\
36.0489756988173	64.9245626900488\\
37.4651487529577	67.7520092201757\\
nan	nan\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
38.752779915995	63.4664803263962\\
40.1402298638719	62.0260003223225\\
nan	nan\\
38.752779915995	63.4664803263962\\
41.6072248960441	64.8274152461747\\
nan	nan\\
40.1402298638719	62.0260003223225\\
41.6072248960441	64.8274152461747\\
nan	nan\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
43.7197979679249	64.0984290585335\\
45.1072479185416	62.6579490570986\\
nan	nan\\
43.7197979679249	64.0984290585335\\
46.5742429453856	65.459363983741\\
nan	nan\\
45.1072479185416	62.6579490570986\\
46.5742429453856	65.459363983741\\
nan	nan\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
48.6946707865663	64.7944586096014\\
50.0821207781746	63.3539786476491\\
nan	nan\\
48.6946707865663	64.7944586096014\\
51.549115725299	66.1553936160376\\
nan	nan\\
50.0821207781746	63.3539786476491\\
51.549115725299	66.1553936160376\\
nan	nan\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
53.6743484774209	65.4160954314857\\
55.0617989726319	63.9756159545965\\
nan	nan\\
53.6743484774209	65.4160954314857\\
56.5287929403601	66.7770314358576\\
nan	nan\\
55.0617989726319	63.9756159545965\\
56.5287929403601	66.7770314358576\\
nan	nan\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
58.6146352507487	66.2568482286078\\
60.002091604309	64.816374394425\\
nan	nan\\
58.6146352507487	66.2568482286078\\
61.469074178803	67.6177958418568\\
nan	nan\\
60.002091604309	64.816374394425\\
61.469074178803	67.6177958418568\\
nan	nan\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
63.3832769597495	67.8011358173577\\
64.7708099587917	66.3607358116062\\
nan	nan\\
63.3832769597495	67.8011358173577\\
66.2376434678979	69.1622353130452\\
nan	nan\\
64.7708099587917	66.3607358116062\\
66.2376434678979	69.1622353130452\\
nan	nan\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
67.6986536867283	70.3306664825899\\
69.087149565475	68.8911946368411\\
nan	nan\\
67.6986536867283	70.3306664825899\\
70.5521093947249	71.6936743778355\\
nan	nan\\
69.087149565475	68.8911946368411\\
70.5521093947249	71.6936743778355\\
nan	nan\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
71.6015359193025	73.4528476436933\\
72.9999331265245	72.0229926682382\\
nan	nan\\
71.6015359193025	73.4528476436933\\
74.4455169860961	74.8355159667988\\
nan	nan\\
72.9999331265245	72.0229926682382\\
74.4455169860961	74.8355159667988\\
nan	nan\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
75.2703361531411	76.841823477123\\
76.6803569179333	75.4234295110986\\
nan	nan\\
75.2703361531411	76.841823477123\\
78.1029374845739	78.2476576412992\\
nan	nan\\
76.6803569179333	75.4234295110986\\
78.1029374845739	78.2476576412992\\
nan	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
95.7071067811866	50.7071067811865\\
94.2928932188134	49.2928932188135\\
nan	nan\\
95.7071067811866	50.7071067811865\\
97.1213203435596	47.8786796564404\\
nan	nan\\
94.2928932188134	49.2928932188135\\
97.1213203435596	47.8786796564404\\
nan	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
90.9608426199579	51.8557147493469\\
90.8280463398307	49.8601283322794\\
nan	nan\\
90.9608426199579	51.8557147493469\\
93.8878241054956	50.6587271206223\\
nan	nan\\
90.8280463398307	49.8601283322794\\
93.8878241054956	50.6587271206223\\
nan	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
85.9004005618486	52.8245618282676\\
86.1568492490095	50.8410714524772\\
nan	nan\\
85.9004005618486	52.8245618282676\\
89.0038604691147	52.2174896711138\\
nan	nan\\
86.1568492490095	50.8410714524772\\
89.0038604691147	52.2174896711138\\
nan	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
80.9025808863367	53.8621650725814\\
81.4164447457455	51.9293060673786\\
nan	nan\\
80.9025808863367	53.8621650725814\\
84.0588013238453	53.6665313590931\\
nan	nan\\
81.4164447457455	51.9293060673786\\
84.0588013238453	53.6665313590931\\
nan	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
75.8306407001754	54.4624183760112\\
76.6484203421078	52.6372508611675\\
nan	nan\\
75.8306407001754	54.4624183760112\\
78.9772817934072	54.776504081488\\
nan	nan\\
76.6484203421078	52.6372508611675\\
78.9772817934072	54.776504081488\\
nan	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
71.4243420058027	51.8973380547017\\
72.4135688886524	50.159111897308\\
nan	nan\\
71.4243420058027	51.8973380547017\\
74.526294683318	52.5120653002793\\
nan	nan\\
72.4135688886524	50.159111897308\\
74.526294683318	52.5120653002793\\
nan	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
67.4703025625958	48.694226627029\\
68.5943315525499	47.0399718613587\\
nan	nan\\
67.4703025625958	48.694226627029\\
70.5136992060783	49.5531427291249\\
nan	nan\\
68.5943315525499	47.0399718613587\\
70.5136992060783	49.5531427291249\\
nan	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
63.5342691284414	45.4993158499563\\
64.7786874159798	43.9336137308928\\
nan	nan\\
63.5342691284414	45.4993158499563\\
66.5050314508059	46.5830922217321\\
nan	nan\\
64.7786874159798	43.9336137308928\\
66.5050314508059	46.5830922217321\\
nan	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
59.6391504824166	42.2641062110746\\
60.9862434484762	40.7858164760115\\
nan	nan\\
59.6391504824166	42.2641062110746\\
62.530131568041	43.5456007926325\\
nan	nan\\
60.9862434484762	40.7858164760115\\
62.530131568041	43.5456007926325\\
nan	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
55.9036500856407	38.8642908338161\\
57.3297089045249	37.4620225837717\\
nan	nan\\
55.9036500856407	38.8642908338161\\
58.7200818701494	40.3022449371202\\
nan	nan\\
57.3297089045249	37.4620225837717\\
58.7200818701494	40.3022449371202\\
nan	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
51.5203593144378	41.2784705140381\\
52.9608393022283	39.8910205492556\\
nan	nan\\
51.5203593144378	41.2784705140381\\
54.3217742555069	42.7454655133326\\
nan	nan\\
52.9608393022283	39.8910205492556\\
54.3217742555069	42.7454655133326\\
nan	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
51.6489079948704	46.2804503687027\\
53.0893861750596	44.8929985272326\\
nan	nan\\
51.6489079948704	46.2804503687027\\
54.4503248471702	47.7474417182514\\
nan	nan\\
53.0893861750596	44.8929985272326\\
54.4503248471702	47.7474417182514\\
nan	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
53.3350404238528	50.988748761724\\
54.7754962135128	49.6012736743675\\
nan	nan\\
53.3350404238528	50.988748761724\\
56.1364809497175	52.4556949025358\\
nan	nan\\
54.7754962135128	49.6012736743675\\
56.1364809497175	52.4556949025358\\
nan	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
55.8510126016676	55.3127040425122\\
57.2913115287468	53.9250661212033\\
nan	nan\\
55.8510126016676	55.3127040425122\\
58.6526189471705	56.7793334724766\\
nan	nan\\
57.2913115287468	53.9250661212033\\
58.6526189471705	56.7793334724766\\
nan	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
58.8406095706602	59.3412247462561\\
60.2800080443477	57.9526528057553\\
nan	nan\\
58.8406095706602	59.3412247462561\\
61.6431667182552	60.8060364865369\\
nan	nan\\
60.2800080443477	57.9526528057553\\
61.6431667182552	60.8060364865369\\
nan	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
62.0938540474234	63.1536987122364\\
63.5288232638836	61.7605499951887\\
nan	nan\\
62.0938540474234	63.1536987122364\\
64.9010617312251	64.6095781784028\\
nan	nan\\
63.5288232638836	61.7605499951887\\
64.9010617312251	64.6095781784028\\
nan	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
65.4982588880918	66.8310410322026\\
66.9173828159131	65.421754944325\\
nan	nan\\
65.4982588880918	66.8310410322026\\
68.3217499838188	68.2550838799957\\
nan	nan\\
66.9173828159131	65.421754944325\\
68.3217499838188	68.2550838799957\\
nan	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
68.9815776117674	70.4325009090115\\
70.3944603859651	69.0169578095703\\
nan	nan\\
68.9815776117674	70.4325009090115\\
71.811333648028	71.8440535205874\\
nan	nan\\
70.3944603859651	69.0169578095703\\
71.811333648028	71.8440535205874\\
nan	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
72.4329632235006	73.9854919429577\\
73.9076939871713	72.6345037214386\\
nan	nan\\
72.4329632235006	73.9854919429577\\
75.1968109376146	75.5220939777042\\
nan	nan\\
73.9076939871713	72.6345037214386\\
75.1968109376146	75.5220939777042\\
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> figures/2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\hspace{0.6cm}
\vspace{-0.085cm}
\begin{tikzpicture}[scale=.35]

\begin{axis}[%
width=6.0in,
height=4.0in,
at={(0.903in,0.535in)},
scale only axis,
xmin=0,
xmax=80,
xlabel={Time (s)},
x label style={at={(axis description cs:0.5,-0.05)}},
xmajorgrids,
ymin=-180,
ymax=20,
y label style={at={(axis description cs:-0.08,0.5)}},
ylabel={Robust semantics},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\Huge},xlabel style={font=\Huge},ylabel style={font=\Huge},legend style={font=\Huge},ticklabel style={font=\huge},
]
\node[text width=3cm] at (135,155) {\huge{$\rho^{\psi_1}(\boldsymbol{x}(t))$}};
\node[text width=3cm] at (395,170) {\huge{$\rho^{\psi_2}(\boldsymbol{x}(t))$}};
\node[text width=8cm] at (230,70) {\huge{$-\gamma_1(t)+\rho_{1,max}$}};
\node[text width=3cm] at (100,189) {\huge{$\rho_{1,max}$}};
\node[text width=8cm] at (580,70) {\huge{$-\gamma_2(t)+\rho_{2,max}$}};
\node[text width=3cm] at (400,192) {\huge{$\rho_{2,max}$}};
%\draw (21,296) -- (29,130);
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-85.000000000001\\
0.1	-56.7847784931858\\
0.2	-55.8786809645286\\
0.3	-54.9843781763023\\
0.4	-54.1112700476146\\
0.5	-53.2745554373531\\
0.6	-52.2089896317065\\
0.7	-51.2958324836257\\
0.8	-50.3977505365456\\
0.9	-49.5074323228561\\
1	-48.7045708056683\\
1.1	-47.9263595035838\\
1.2	-47.155615498278\\
1.3	-46.3993675773249\\
1.4	-45.6703922903004\\
1.5	-44.9898289389897\\
1.6	-44.0453038352542\\
1.7	-43.2620638696311\\
1.8	-42.5078339413308\\
1.9	-41.778461088999\\
2	-41.0777491836786\\
2.1	-40.4137949426633\\
2.2	-39.4431711269464\\
2.3	-38.6992591359102\\
2.4	-37.9716795294461\\
2.5	-37.2556841634837\\
2.6	-36.6555297446316\\
2.7	-36.0746784424601\\
2.8	-35.5049780526332\\
2.9	-34.9518560732852\\
3	-34.4225764711962\\
3.1	-33.9259947498396\\
3.2	-33.0648015909671\\
3.3	-32.4654186357057\\
3.4	-31.8708839326491\\
3.5	-31.2838222917737\\
3.6	-30.7087480453937\\
3.7	-30.15315318456\\
3.8	-29.6287469641291\\
3.9	-29.1472639582941\\
4	-28.7048107723944\\
4.1	-28.2190597727432\\
4.2	-27.6903448346805\\
4.3	-27.0885152589057\\
4.4	-26.4369105075908\\
4.5	-25.7688463492786\\
4.6	-25.1001954246095\\
4.7	-24.4494085458649\\
4.8	-23.8249644942339\\
4.9	-23.234585901066\\
5	-22.6810126926418\\
5.1	-22.1582999196778\\
5.2	-21.6659735934931\\
5.3	-21.186342780366\\
5.4	-20.7318439176531\\
5.5	-20.2904359015482\\
5.6	-19.8627997365506\\
5.7	-19.4468307883477\\
5.8	-19.0341432005959\\
5.9	-18.6429014974\\
6	-18.2577982459769\\
6.1	-17.8741864183394\\
6.2	-17.4921371216647\\
6.3	-17.1314214226695\\
6.4	-16.7848616135357\\
6.5	-16.4392051543504\\
6.6	-16.0945015402019\\
6.7	-15.7508060086951\\
6.8	-15.408180157918\\
6.9	-15.0988109604333\\
7	-14.798282870683\\
7.1	-14.4985613696779\\
7.2	-14.1996870112848\\
7.3	-13.9017043567192\\
7.4	-13.6046623751669\\
7.5	-13.3086148826902\\
7.6	-13.0532524349496\\
7.7	-12.7985832335802\\
7.8	-12.5446363164721\\
7.9	-12.291443335093\\
8	-12.0390387909448\\
8.1	-11.7874602922832\\
8.2	-11.5367488325924\\
8.3	-11.2869490923024\\
8.4	-11.0733302111935\\
8.5	-10.8642328652548\\
8.6	-10.6557426668181\\
8.7	-10.4478801969381\\
8.8	-10.2406676163518\\
8.9	-10.0341287955689\\
9	-9.82828945500463\\
9.1	-9.62317731582018\\
9.2	-9.41882226214492\\
9.3	-9.22329861362337\\
9.4	-9.06054584366172\\
9.5	-8.89826867431262\\
9.6	-8.73648319449401\\
9.7	-8.57520648655139\\
9.8	-8.4144566884847\\
9.9	-8.25425305952976\\
10	-8.09461604918442\\
10.1	-7.93556736975106\\
10.2	-7.77713007244416\\
10.3	-7.61932862708198\\
10.4	-7.462189005346\\
10.5	-7.30573876754761\\
10.6	-7.16641138578192\\
10.7	-7.04397228852347\\
10.8	-6.92193780114971\\
10.9	-6.80031257586224\\
11	-6.67910137421052\\
11.1	-6.5583090778873\\
11.2	-6.43794070039822\\
11.3	-6.31800139965915\\
11.4	-6.19849649157756\\
11.5	-6.07943146467711\\
11.6	-5.96081199582784\\
11.7	-5.8426439671475\\
11.8	-5.72493348414265\\
11.9	-5.60768689516202\\
12	-5.51104458509413\\
12.1	-5.43505798013122\\
12.2	-5.35961574456943\\
12.3	-5.28472560033631\\
12.4	-5.21039527759999\\
12.5	-5.13663251041553\\
12.6	-5.06344503223231\\
12.7	-4.99084057126884\\
12.8	-4.91882684576133\\
12.9	-4.84741155909425\\
13	-4.77660239482156\\
13.1	-4.70640701158859\\
13.2	-4.63683303796558\\
13.3	-4.56788806720476\\
13.4	-4.4995796519339\\
13.5	-4.43191529880048\\
13.6	-4.35990710134101\\
13.7	-4.27734402632764\\
13.8	-4.196168887321\\
13.9	-4.11644389422324\\
14	-4.03823168213477\\
14.1	-3.96159489395001\\
14.2	-3.88659571555967\\
14.3	-3.81329536705296\\
14.4	-3.74175355509804\\
14.5	-3.68287580753985\\
14.6	-3.63575472131827\\
14.7	-3.58923083209267\\
14.8	-3.54330419731797\\
14.9	-3.49797459184978\\
15	-3.45324151485541\\
15.1	-3.40910419742527\\
15.2	-3.36556161083389\\
15.3	-3.32261247539703\\
15.4	-3.28025526986891\\
15.5	-3.2384882413218\\
15.6	-3.19730941544864\\
15.7	-3.15671660722912\\
15.8	-3.11670743189895\\
15.9	-3.07727931616273\\
16	-3.03842950959136\\
16.1	-3.00015509614642\\
16.2	-2.96245300577538\\
16.3	-2.90113759193516\\
16.4	-2.83079656865346\\
16.5	-2.76199996892516\\
16.6	-2.69482693972455\\
16.7	-2.62935743152789\\
16.8	-2.56567158460412\\
16.9	-2.50384903676714\\
17	-2.44396815826562\\
17.1	-2.38610522290976\\
17.2	-2.34016197690606\\
17.3	-2.30498082042799\\
17.4	-2.27033432498969\\
17.5	-2.23622072376063\\
17.6	-2.20263798490611\\
17.7	-2.16958382120832\\
17.8	-2.137055700258\\
17.9	-2.10505085515529\\
18	-2.07356629565674\\
18.1	-2.04259881970445\\
18.2	-2.0121450252735\\
18.3	-1.98220132247355\\
18.4	-1.95276394584168\\
18.5	-1.92382896676478\\
18.6	-1.89539230597143\\
18.7	-1.86744974603547\\
18.8	-1.83999694383606\\
18.9	-1.81302944292187\\
19	-1.78654268573006\\
19.1	-1.76053202561431\\
19.2	-1.70411798952136\\
19.3	-1.64145733092837\\
19.4	-1.5804653513813\\
19.5	-1.52123503043051\\
19.6	-1.46386044496228\\
19.7	-1.40843596250855\\
19.8	-1.35505532481852\\
19.9	-1.30381063026104\\
20	-1.25479122898775\\
20.1	-1.2226895667295\\
20.2	-1.19755031093031\\
20.3	-1.17282156080525\\
20.4	-1.14850140380663\\
20.5	-1.12458776188242\\
20.6	-1.10123831236644\\
20.7	-1.07856857274403\\
20.8	-1.05631854768804\\
20.9	-1.0344861744331\\
21	-1.01306927633677\\
21.1	-0.992065570988041\\
21.2	-0.971472678419251\\
21.3	-0.951288129388129\\
21.4	-0.931509373697551\\
21.5	-0.912133788521355\\
21.6	-0.89315868670589\\
21.7	-0.874581325018056\\
21.8	-0.856398912312093\\
21.9	-0.838608617588782\\
22	-0.821207577922375\\
22.1	-0.804192906232186\\
22.2	-0.787561698877433\\
22.3	-0.766966322901055\\
22.4	-0.708359525976488\\
22.5	-0.651503224254681\\
22.6	-0.596509250714432\\
22.7	-0.543491837297032\\
22.8	-0.493594883405379\\
22.9	-0.447921143267035\\
23	-0.404899869489541\\
23.1	-0.364687060282155\\
23.2	-0.342994149158894\\
23.3	-0.325732618202723\\
23.4	-0.30873403487359\\
23.5	-0.291994818597691\\
23.6	-0.275511500431035\\
23.7	-0.260399693883535\\
23.8	-0.246873071968577\\
23.9	-0.233684922486896\\
24	-0.220847339882573\\
24.1	-0.208373398801479\\
24.2	-0.196277223768913\\
24.3	-0.184574061474653\\
24.4	-0.173280355360585\\
24.5	-0.162413822110425\\
24.6	-0.15199352953063\\
24.7	-0.142039975185623\\
24.8	-0.132575165008424\\
24.9	-0.123622690948881\\
25	-0.115207806546441\\
25.1	-0.107357499123127\\
25.2	-0.100100557086922\\
25.3	-0.0934676306182787\\
25.4	-0.0874912837874413\\
25.5	-0.082206035921893\\
25.6	0.00675993408633174\\
25.7	0.0771115301239195\\
25.8	0.103175831655787\\
25.9	0.102465859135493\\
26	0.0542578951069252\\
26.1	-0.0739916544589745\\
26.2	-0.317964898573087\\
26.3	0.31189980078519\\
26.4	0.312770955884119\\
26.5	0.313640542103974\\
26.6	0.314508565252997\\
26.7	0.315375031111994\\
26.8	0.31623994543448\\
26.9	0.317103313946758\\
27	0.317965142348019\\
27.1	0.318825436310456\\
27.2	0.319684201479357\\
27.3	0.320541443473207\\
27.4	0.321397167883794\\
27.5	0.322251380276315\\
27.6	0.323104086189452\\
27.7	0.323955291135506\\
27.8	0.324805000600478\\
27.9	0.328477647236181\\
28	0.349716604289021\\
28.1	0.364055796196914\\
28.2	0.375875281037565\\
28.3	0.384716179924193\\
28.4	0.390032924367815\\
28.5	0.391184946892916\\
28.6	0.387431664972546\\
28.7	0.377933012512948\\
28.8	0.361758197226833\\
28.9	0.337905449761078\\
29	0.305334993879541\\
29.05	0.454466152419391\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
29.06	-74.40829519196\\
29.16	-73.8536641233905\\
29.26	-73.2990330548211\\
29.36	-72.7444019862517\\
29.46	-72.1897709176823\\
29.56	-71.6351398491128\\
29.66	-71.0805087805434\\
29.76	-70.525877711974\\
29.86	-69.9712466434046\\
29.96	-69.4166155748351\\
30.06	-68.8619845062657\\
30.16	-68.3073534376963\\
30.26	-67.7527223691269\\
30.36	-67.1980913005575\\
30.46	-66.643460231988\\
30.56	-66.0888291634186\\
30.66	-65.5341980948492\\
30.76	-64.9795670262798\\
30.86	-64.4249359577103\\
30.96	-63.8703048891409\\
31.06	-63.3320039955992\\
31.16	-62.8590238021685\\
31.26	-62.3860436087377\\
31.36	-61.913063415307\\
31.46	-61.4400832218763\\
31.56	-60.9671030284455\\
31.66	-60.4941228350148\\
31.76	-60.021142641584\\
31.86	-59.5481624481533\\
31.96	-59.0751822547225\\
32.06	-58.6022020612918\\
32.16	-58.1292218678611\\
32.26	-57.6562416744303\\
32.36	-57.1832614809996\\
32.46	-56.7102812875689\\
32.56	-56.2373010941381\\
32.66	-55.7643209007074\\
32.76	-55.2913407072767\\
32.86	-54.818360513846\\
32.96	-54.3453803204154\\
33.06	-53.8724001269848\\
33.16	-53.3994199335543\\
33.26	-52.9264397401239\\
33.36	-52.4534595466938\\
33.46	-52.0623397300823\\
33.56	-51.6712199134712\\
33.66	-51.2801000968607\\
33.76	-50.888980280251\\
33.86	-50.4978604636425\\
33.96	-50.1067406470359\\
34.06	-49.715620830432\\
34.16	-49.3245010138322\\
34.26	-48.9333811972383\\
34.36	-48.5422613806532\\
34.46	-48.1511415640812\\
34.56	-47.7600217475285\\
34.66	-47.3689019310042\\
34.76	-46.9777821145222\\
34.86	-46.5866622981024\\
34.96	-46.1955424817749\\
35.06	-45.8044226655836\\
35.16	-45.4133028495939\\
35.26	-45.0221830339021\\
35.36	-44.631063218651\\
35.46	-44.2399434040513\\
35.56	-43.848823590415\\
35.66	-43.4577037782031\\
35.76	-43.0665839680974\\
35.86	-42.675464161106\\
35.96	-42.2843443587195\\
36.06	-41.893224563142\\
36.16	-41.5102876217971\\
36.26	-41.2009962892046\\
36.36	-40.8917049691326\\
36.46	-40.5824136661192\\
36.56	-40.2731223863474\\
36.66	-39.9638311382414\\
36.76	-39.6545399332787\\
36.86	-39.345248787097\\
36.96	-39.0359577210019\\
37.06	-38.7266667640216\\
37.16	-38.4173759557056\\
37.26	-38.1080853499383\\
37.36	-37.7987950201352\\
37.46	-37.489505066321\\
37.56	-37.1802156247751\\
37.66	-36.8709268811712\\
37.76	-36.5616390884798\\
37.86	-36.2523525913586\\
37.96	-35.943067859382\\
38.06	-35.6337855323106\\
38.16	-35.3245064817651\\
38.26	-35.0152318952416\\
38.36	-34.7059633905601\\
38.46	-34.3967031717574\\
38.56	-34.0874542414145\\
38.66	-33.7782206898153\\
38.76	-33.4690080886692\\
38.86	-33.1598240270958\\
38.96	-32.8506788410467\\
39.06	-32.5415866055683\\
39.16	-32.232566483851\\
39.26	-31.9236445599373\\
39.36	-31.6148563258609\\
39.46	-31.3062500520386\\
39.56	-30.997891345573\\
39.66	-30.6898692985062\\
39.76	-30.4390955382306\\
39.86	-30.2130074800737\\
39.96	-29.9873061567666\\
40.06	-29.7620873817264\\
40.16	-29.5374701197124\\
40.26	-29.3136017542913\\
40.36	-29.0906643725398\\
40.46	-28.8688821615098\\
40.56	-28.6485299567284\\
40.66	-28.4299428829432\\
40.76	-28.2135268616031\\
40.86	-27.9997695058166\\
40.96	-27.7892505616887\\
41.06	-27.5826505773866\\
41.16	-27.3807559101919\\
41.26	-27.1844575939123\\
41.36	-26.9947411427305\\
41.46	-26.8063498628736\\
41.56	-26.607336964731\\
41.66	-26.410290875789\\
41.76	-26.2153242933987\\
41.86	-26.0225486255763\\
41.96	-25.8320730991173\\
42.06	-25.6440040344628\\
42.16	-25.4584444095702\\
42.26	-25.2723080336229\\
42.36	-25.0824778702291\\
42.46	-24.8930757539016\\
42.56	-24.7041321948174\\
42.66	-24.5156887872074\\
42.76	-24.3278019744984\\
42.86	-24.1405480574845\\
42.96	-23.954029839496\\
43.06	-23.7683854110991\\
43.16	-23.5837997009613\\
43.26	-23.4005195478131\\
43.36	-23.2188731539553\\
43.46	-23.039294809004\\
43.56	-22.862355623612\\
43.66	-22.6888005186486\\
43.76	-22.519590619003\\
43.86	-22.3559481614162\\
43.96	-22.1993976948354\\
44.06	-22.0517926127796\\
44.16	-21.893155645642\\
44.26	-21.7417397411813\\
44.36	-21.5829833620991\\
44.46	-21.4269264755256\\
44.56	-21.2691549789409\\
44.66	-21.1083853751272\\
44.76	-20.9498571834155\\
44.86	-20.7934980826295\\
44.96	-20.6392435453953\\
45.06	-20.4870371650881\\
45.16	-20.3368308706476\\
45.26	-20.1885850475769\\
45.36	-20.0369106026909\\
45.46	-19.88299305022\\
45.56	-19.7302468578513\\
45.66	-19.5786607189908\\
45.76	-19.4282242471509\\
45.86	-19.2789280900302\\
45.96	-19.1307640427097\\
46.06	-18.9838178148806\\
46.16	-18.8412613997395\\
46.26	-18.6965688745874\\
46.36	-18.5515828317097\\
46.46	-18.4077376557262\\
46.56	-18.2650291320728\\
46.66	-18.1234547561123\\
46.76	-17.9830139609646\\
46.86	-17.8436521085267\\
46.96	-17.7083979959915\\
47.06	-17.5711258055752\\
47.16	-17.4337020461872\\
47.26	-17.2975048042141\\
47.36	-17.1625329036437\\
47.46	-17.0287876835039\\
47.56	-16.8958083162869\\
47.66	-16.766421178558\\
47.76	-16.6352185834076\\
47.86	-16.5040245753704\\
47.96	-16.37412343106\\
48.06	-16.245516249289\\
48.16	-16.1180112588863\\
48.26	-15.9917106610604\\
48.36	-15.8677656481166\\
48.46	-15.7414067908125\\
48.56	-15.616424595503\\
48.66	-15.4928191997356\\
48.76	-15.3703670978549\\
48.86	-15.2487344763997\\
48.96	-15.1293282671466\\
49.06	-15.0077994008759\\
49.16	-14.8877276291105\\
49.26	-14.769113892815\\
49.36	-14.6509504682546\\
49.46	-14.5350497768369\\
49.56	-14.4185263782545\\
49.66	-14.3019463614634\\
49.76	-14.1869133015739\\
49.86	-14.072908258032\\
49.96	-13.9596962224026\\
50.06	-13.8479227824167\\
50.16	-13.7348622271071\\
50.26	-13.6234766968445\\
50.36	-13.5129502743916\\
50.46	-13.4033535622183\\
50.56	-13.2945352417105\\
50.66	-13.1851504743323\\
50.76	-13.0775036344307\\
50.86	-12.9700556557224\\
50.96	-12.8646321471864\\
51.06	-12.7582122168602\\
51.16	-12.652698511942\\
51.26	-12.5484458077209\\
51.36	-12.4443669075545\\
51.46	-12.3415358282483\\
51.56	-12.2381891811679\\
51.66	-12.1367133505029\\
51.76	-12.034803913178\\
51.86	-11.9351727454433\\
51.96	-11.8340895317498\\
52.06	-11.7350026233249\\
52.16	-11.635643458688\\
52.26	-11.5384563453721\\
52.36	-11.439731300021\\
52.46	-11.3430260614041\\
52.56	-11.2460681197877\\
52.66	-11.1511830323333\\
52.76	-11.0549020526655\\
52.86	-10.9606921545515\\
52.96	-10.8659578329977\\
53.06	-10.7731393553608\\
53.16	-10.6793766091682\\
53.26	-10.5874057559971\\
53.36	-10.4949618643903\\
53.46	-10.4039172779942\\
53.56	-10.3127067296867\\
53.66	-10.2226601962355\\
53.76	-10.132865274926\\
53.86	-10.0437867271672\\
53.96	-9.95519060497267\\
54.06	-9.86693395738698\\
54.16	-9.77967783461812\\
54.26	-9.6921817635039\\
54.36	-9.60607298575277\\
54.46	-9.51952192543709\\
54.56	-9.43480454636632\\
54.66	-9.34931511505233\\
54.76	-9.26548139740568\\
54.86	-9.18119193800082\\
54.96	-9.09809794349894\\
55.06	-9.0151840790486\\
55.16	-8.93291028009206\\
55.26	-8.85108340239698\\
55.36	-8.76960365766984\\
55.46	-8.68916535551582\\
55.56	-8.60838086825218\\
55.66	-8.52890177272889\\
55.76	-8.44899259344931\\
55.86	-8.3708686480919\\
55.96	-8.29183764764956\\
56.06	-8.21434129458685\\
56.16	-8.13640255023338\\
56.26	-8.05974270269346\\
56.36	-7.9829977903925\\
56.46	-7.9071834215615\\
56.56	-7.83138069633135\\
56.66	-7.7563198479282\\
56.76	-7.68169387676146\\
56.86	-7.60761347239116\\
56.96	-7.5340077273609\\
57.06	-7.46059531523903\\
57.16	-7.38786124715222\\
57.26	-7.31535270801609\\
57.36	-7.24377102629105\\
57.46	-7.17201444975274\\
57.56	-7.10113870338532\\
57.66	-7.03045042217238\\
57.76	-6.9608451708961\\
57.86	-6.89059810231413\\
57.96	-6.8211885662909\\
58.06	-6.75218862096634\\
58.16	-6.68429986803469\\
58.26	-6.6160421078605\\
58.36	-6.54819549851155\\
58.46	-6.48093306892146\\
58.56	-6.41435860191446\\
58.66	-6.34817529464129\\
58.76	-6.28187831833142\\
58.86	-6.21664397043298\\
58.96	-6.15132023981287\\
59.06	-6.08747260527938\\
59.16	-6.02255470827793\\
59.26	-5.95939401400153\\
59.36	-5.89512939550147\\
59.46	-5.83281427455707\\
59.56	-5.76937238391444\\
59.66	-5.70731262885501\\
59.76	-5.64522119000046\\
59.86	-5.58396002893695\\
59.96	-5.52291146324836\\
60.06	-5.46176477476867\\
60.16	-5.40197504880878\\
60.26	-5.34139900817046\\
60.36	-5.28293818974718\\
60.46	-5.22257965597521\\
60.56	-5.16373919916747\\
60.66	-5.10531102356097\\
60.76	-5.047328336532\\
60.86	-4.9903827063143\\
60.96	-4.93213921395754\\
61.06	-4.87540023711789\\
61.16	-4.81826721482701\\
61.26	-4.76237061328895\\
61.36	-4.706897170974\\
61.46	-4.65073419521211\\
61.56	-4.59633278585532\\
61.66	-4.5406158444812\\
61.76	-4.48648022003531\\
61.86	-4.432300798976\\
61.96	-4.37790356100591\\
62.06	-4.3252025720979\\
62.16	-4.27115558501187\\
62.26	-4.21869083882267\\
62.36	-4.16650465018695\\
62.46	-4.11366525282023\\
62.56	-4.06257542534535\\
62.66	-4.01064506728156\\
62.76	-3.95959253637355\\
62.86	-3.90967238485759\\
62.96	-3.85804223038076\\
63.06	-3.80802029627046\\
63.16	-3.75853440430381\\
63.26	-3.70847340000517\\
63.36	-3.66056795754319\\
63.46	-3.61084052336466\\
63.56	-3.56166945357649\\
63.66	-3.51400603250562\\
63.76	-3.46548092157138\\
63.86	-3.41809589187246\\
63.96	-3.37241908425106\\
64.06	-3.32393344907783\\
64.16	-3.27699427802801\\
64.26	-3.23163686098315\\
64.36	-3.18421666908611\\
64.46	-3.13887871750511\\
64.56	-3.0945611762816\\
64.66	-3.04799262050882\\
64.76	-3.00308526321405\\
64.86	-2.9594484129818\\
64.96	-2.91379727966156\\
65.06	-2.87007662766007\\
65.16	-2.82774337426945\\
65.26	-2.78273957852272\\
65.36	-2.73947002221072\\
65.46	-2.69797772967014\\
65.56	-2.65408520470026\\
65.66	-2.61167024093175\\
65.76	-2.57115989325024\\
65.86	-2.52832010272787\\
65.96	-2.48612806932025\\
66.06	-2.4456538150995\\
66.16	-2.40498527663358\\
66.26	-2.36336233558177\\
66.36	-2.32375525878237\\
66.46	-2.28497683229052\\
66.56	-2.24342187487404\\
66.66	-2.20353655822946\\
66.76	-2.16536188974158\\
66.86	-2.12545569377163\\
66.96	-2.08596009175461\\
67.06	-2.04840832917259\\
67.16	-2.01103831416244\\
67.26	-1.97136826023112\\
67.36	-1.93350341071437\\
67.46	-1.89737232238624\\
67.56	-1.85967241532076\\
67.66	-1.82169826307585\\
67.76	-1.78574508779998\\
67.86	-1.75122507602351\\
67.96	-1.71275264761463\\
68.06	-1.67614426228383\\
68.16	-1.64119596170583\\
68.26	-1.6073448953482\\
68.36	-1.57007032208737\\
68.46	-1.53490037120677\\
68.56	-1.50201461978614\\
68.66	-1.4676657673904\\
68.76	-1.4315333948348\\
68.86	-1.39720705976586\\
68.96	-1.36449872973566\\
69.06	-1.33156779127636\\
69.16	-1.29618775982372\\
69.26	-1.2628339691644\\
69.36	-1.23188042029386\\
69.46	-1.19998108716749\\
69.56	-1.16526340625264\\
69.66	-1.13279351357926\\
69.76	-1.10205934510343\\
69.86	-1.0723608624153\\
69.96	-1.03790082640623\\
70.06	-1.0053748304083\\
70.16	-0.975345721817899\\
70.26	-0.947657260735889\\
70.36	-0.91422899124569\\
70.46	-0.88201862999665\\
70.56	-0.852403614413187\\
70.66	-0.824619870492884\\
70.76	-0.7952323810229\\
70.86	-0.762548166310788\\
70.96	-0.731766851991076\\
71.06	-0.704625951175229\\
71.16	-0.679400086455016\\
71.26	-0.64721538533735\\
71.36	-0.615764953019582\\
71.46	-0.588193651711297\\
71.56	-0.562625529106905\\
71.66	-0.537962796583503\\
71.76	-0.505560355727019\\
71.86	-0.4751753345123\\
71.96	-0.448948105876091\\
72.06	-0.425653380488416\\
72.16	-0.400650350292136\\
72.26	-0.36871263560773\\
72.36	-0.339200719434044\\
72.46	-0.314954809502442\\
72.56	-0.29291284173328\\
72.66	-0.268788812872874\\
72.76	-0.236693668762247\\
72.86	-0.206731607189984\\
72.96	-0.184076853686619\\
73.06	-0.164011872907122\\
73.16	-0.144563588089882\\
73.26	-0.111079800776054\\
73.36	-0.0799362001458002\\
73.46	-0.0565523151146752\\
73.56	-0.037993956747553\\
73.66	-0.0225391412495018\\
73.76	0.0108526520489521\\
73.86	0.0436117404574048\\
73.96	0.0673032930598202\\
74.06	0.0836110450153499\\
74.16	0.0961400671172924\\
74.26	0.118921677673318\\
74.36	0.158406799416667\\
74.46	0.191624407017472\\
74.56	0.205258964311096\\
74.66	0.212625269528823\\
74.76	0.218582231393404\\
74.86	0.27168747934215\\
74.96	0.312579334778412\\
75.06	0.318628241976346\\
75.16	0.310978125488574\\
75.26	0.283009927368641\\
75.36	0.385978806604546\\
75.46	0.421569153493906\\
75.56	0.358464432883591\\
75.66	0.156580469128602\\
75.76	0.0344615171503441\\
75.86	0.151088231972387\\
75.96	0.404021981990552\\
76.06	0.495521640529435\\
76.16	-0.0394639876096319\\
76.26	-0.0301943537764064\\
76.36	0.554274763204819\\
76.46	0.633418421202682\\
76.56	0.360718400207996\\
76.66	-0.00894303533690618\\
76.76	-0.161733591445895\\
76.86	0.687431335655644\\
76.96	0.730862524706074\\
77.06	0.44830456068553\\
77.16	-0.398702798152995\\
77.26	0.669932105153876\\
77.36	0.813212974569546\\
77.46	0.105818117644735\\
77.56	0.813411709906798\\
77.66	0.7407892867687\\
77.76	0.49804085333184\\
77.86	0.838204221919252\\
77.96	0.892723178244839\\
78.06	0.028251260283265\\
78.13	0.955133788979899\\
};
\addplot [color=red,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	-135.000000000001\\
0.1	-132.86573817765\\
0.2	-130.765066448377\\
0.3	-128.697456154292\\
0.4	-126.662386957788\\
0.5	-124.659346710598\\
0.6	-122.687831324903\\
0.7	-120.747344646471\\
0.8	-118.837398329799\\
0.9	-116.957511715211\\
1	-115.107211707898\\
1.1	-113.286032658857\\
1.2	-111.493516247701\\
1.3	-109.729211367326\\
1.4	-107.992674010377\\
1.5	-106.283467157512\\
1.6	-104.601160667421\\
1.7	-102.945331168577\\
1.8	-101.315561952686\\
1.9	-99.7114428698224\\
2	-98.1325702252056\\
2.1	-96.5785466776093\\
2.2	-95.0489811393641\\
2.3	-93.5434886779365\\
2.4	-92.0616904190559\\
2.5	-90.6032134513671\\
2.6	-89.1676907325822\\
2.7	-87.754760997111\\
2.8	-86.3640686651438\\
2.9	-84.9952637531661\\
3	-83.6480017858811\\
3.1	-82.3219437095187\\
3.2	-81.0167558065085\\
3.3	-79.7321096114964\\
3.4	-78.4676818286822\\
3.5	-77.2231542504587\\
3.6	-75.9982136773311\\
3.7	-74.7925518390969\\
3.8	-73.605865317266\\
3.9	-72.4378554687022\\
4	-71.2882283504662\\
4.1	-70.1566946458413\\
4.2	-69.0429695915239\\
4.3	-67.9467729059596\\
4.4	-66.8678287188066\\
4.5	-65.8058655015107\\
4.6	-64.7606159989711\\
4.7	-63.7318171622834\\
4.8	-62.7192100825398\\
4.9	-61.7225399256722\\
5	-60.7415558683198\\
5.1	-59.7760110347071\\
5.2	-58.8256624345144\\
5.3	-57.8902709017267\\
5.4	-56.9696010344448\\
5.5	-56.0634211356439\\
5.6	-55.171503154864\\
5.7	-54.2936226308191\\
5.8	-53.4295586349082\\
5.9	-52.5790937156166\\
6	-51.7420138437916\\
6.1	-50.9181083587798\\
6.2	-50.1071699154116\\
6.3	-49.3089944318209\\
6.4	-48.523381038085\\
6.5	-47.750132025674\\
6.6	-46.9890527976949\\
6.7	-46.2399518199191\\
6.8	-45.5026405725806\\
6.9	-44.776933502933\\
7	-44.0626479785529\\
7.1	-43.3596042413784\\
7.2	-42.6676253624712\\
7.3	-41.98653719749\\
7.4	-41.3161683428652\\
7.5	-40.6563500926638\\
7.6	-40.0069163961318\\
7.7	-39.367703815906\\
7.8	-38.7385514868835\\
7.9	-38.1193010757375\\
8	-37.5097967410715\\
8.1	-36.9098850941996\\
8.2	-36.3194151605449\\
8.3	-35.7382383416446\\
8.4	-35.1662083777538\\
8.5	-34.6031813110377\\
8.6	-34.0490154493426\\
8.7	-33.5035713305376\\
8.8	-32.9667116874177\\
8.9	-32.4383014131584\\
9	-31.9182075273148\\
9.1	-31.4062991423558\\
9.2	-30.9024474307243\\
9.3	-30.4065255924166\\
9.4	-29.9184088230717\\
9.5	-29.4379742825627\\
9.6	-28.965101064083\\
9.7	-28.4996701637183\\
9.8	-28.0415644504984\\
9.9	-27.5906686369193\\
10	-27.1468692499304\\
10.1	-26.7100546023772\\
10.2	-26.2801147648945\\
10.3	-25.8569415382406\\
10.4	-25.4404284260687\\
10.5	-25.0304706081252\\
10.6	-24.6269649138709\\
10.7	-24.2298097965164\\
10.8	-23.8389053074675\\
10.9	-23.4541530711714\\
11	-23.0754562603595\\
11.1	-22.7027195716798\\
11.2	-22.3358492017129\\
11.3	-21.9747528233648\\
11.4	-21.6193395626323\\
11.5	-21.269519975733\\
11.6	-20.9252060265964\\
11.7	-20.5863110647078\\
11.8	-20.2527498033026\\
11.9	-19.9244382979022\\
12	-19.6012939251889\\
12.1	-19.2832353622123\\
12.2	-18.9701825659241\\
12.3	-18.6620567530339\\
12.4	-18.3587803801825\\
12.5	-18.0602771244274\\
12.6	-17.7664718640354\\
12.7	-17.4772906595769\\
12.8	-17.1926607353185\\
12.9	-16.9125104609084\\
13	-16.6367693333493\\
13.1	-16.3653679592558\\
13.2	-16.0982380373908\\
13.3	-15.8353123414766\\
13.4	-15.5765247032767\\
13.5	-15.3218099959438\\
13.6	-15.0711041176298\\
13.7	-14.8243439753543\\
13.8	-14.5814674691257\\
13.9	-14.3424134763137\\
14	-14.1071218362671\\
14.1	-13.8755333351732\\
14.2	-13.6475896911563\\
14.3	-13.4232335396105\\
14.4	-13.202408418763\\
14.5	-12.9850587554651\\
14.6	-12.7711298512063\\
14.7	-12.560567868349\\
14.8	-12.3533198165795\\
14.9	-12.1493335395728\\
15	-11.9485577018662\\
15.1	-11.7509417759407\\
15.2	-11.5564360295049\\
15.3	-11.3649915129794\\
15.4	-11.176560047178\\
15.5	-10.991094211183\\
15.6	-10.8085473304111\\
15.7	-10.6288734648672\\
15.8	-10.4520273975832\\
15.9	-10.2779646232383\\
16	-10.1066413369592\\
16.1	-9.93801442329585\\
16.2	-9.77204144537082\\
16.3	-9.60868063419991\\
16.4	-9.44789087818026\\
16.5	-9.28963171274424\\
16.6	-9.13386331017609\\
16.7	-8.98054646958878\\
16.8	-8.82964260705871\\
16.9	-8.68111374591558\\
17	-8.53492250718518\\
17.1	-8.39103210018248\\
17.2	-8.24940631325292\\
17.3	-8.11000950465928\\
17.4	-7.97280659361203\\
17.5	-7.83776305144087\\
17.6	-7.7048448929052\\
17.7	-7.57401866764136\\
17.8	-7.44525145174441\\
17.9	-7.31851083948252\\
18	-7.19376493514167\\
18.1	-7.07098234499874\\
18.2	-6.9501321694209\\
18.3	-6.83118399508939\\
18.4	-6.71410788734569\\
18.5	-6.59887438265805\\
18.6	-6.48545448120671\\
18.7	-6.37381963958577\\
18.8	-6.26394176361989\\
18.9	-6.15579320129408\\
19	-6.04934673579478\\
19.1	-5.94457557866041\\
19.2	-5.84145336303975\\
19.3	-5.73995413705646\\
19.4	-5.64005235727793\\
19.5	-5.54172288228706\\
19.6	-5.44494096635509\\
19.7	-5.34968225321406\\
19.8	-5.25592276992729\\
19.9	-5.16363892085632\\
20	-5.07280748172279\\
20.1	-4.98340559376378\\
20.2	-4.89541075797917\\
20.3	-4.80880082946949\\
20.4	-4.7235540118629\\
20.5	-4.6396488518299\\
20.6	-4.55706423368437\\
20.7	-4.47577937406951\\
20.8	-4.39577381672755\\
20.9	-4.31702742735163\\
21	-4.23952038851882\\
21.1	-4.16323319470284\\
21.2	-4.08814664736522\\
21.3	-4.01424185012384\\
21.4	-3.9415002039974\\
21.5	-3.86990340272478\\
21.6	-3.79943342815806\\
21.7	-3.73007254572807\\
21.8	-3.66180329998126\\
21.9	-3.59460851018684\\
22	-3.52847126601307\\
22.1	-3.46337492327155\\
22.2	-3.39930309972859\\
22.3	-3.33623967098232\\
22.4	-3.27416876640494\\
22.5	-3.21307476514857\\
22.6	-3.15294229221418\\
22.7	-3.09375621458223\\
22.8	-3.03550163740433\\
22.9	-2.97816390025473\\
23	-2.9217285734409\\
23.1	-2.86618145437211\\
23.2	-2.8115085639852\\
23.3	-2.75769614322656\\
23.4	-2.70473064958956\\
23.5	-2.65259875370638\\
23.6	-2.60128733599355\\
23.7	-2.55078348335023\\
23.8	-2.50107448590851\\
23.9	-2.45214783383483\\
24	-2.40399121418168\\
24.1	-2.356592507789\\
24.2	-2.30993978623418\\
24.3	-2.26402130883017\\
24.4	-2.2188255196708\\
24.5	-2.17434104472259\\
24.6	-2.13055668896238\\
24.7	-2.08746143355993\\
24.8	-2.04504443310493\\
24.9	-2.00329501287765\\
25	-1.96220266616248\\
25.1	-1.92175705160383\\
25.2	-1.8819479906036\\
25.3	-1.84276546475962\\
25.4	-1.8041996133444\\
25.5	-1.76624073082357\\
25.6	-1.72887926441339\\
25.7	-1.69210581167665\\
25.8	-1.65591111815645\\
25.9	-1.62028607504725\\
26	-1.58522171690248\\
26.1	-1.5507092193783\\
26.2	-1.51673989701287\\
26.3	-1.48330520104057\\
26.4	-1.45039671724053\\
26.5	-1.41800616381919\\
26.6	-1.38612538932604\\
26.7	-1.35474637060222\\
26.8	-1.3238612107614\\
26.9	-1.29346213720245\\
27	-1.26354149965339\\
27.1	-1.23409176824606\\
27.2	-1.2051055316212\\
27.3	-1.17657549506328\\
27.4	-1.14849447866467\\
27.5	-1.12085541551878\\
27.6	-1.09365134994158\\
27.7	-1.06687543572109\\
27.8	-1.04052093439451\\
27.9	-1.01458121355236\\
28	-0.98904974516939\\
28.1	-0.963920103961704\\
28.2	-0.939185965769787\\
28.3	-0.914841105966943\\
28.4	-0.890879397892803\\
28.5	-0.867294811311486\\
28.6	-0.844081410894007\\
28.7	-0.821233354724601\\
28.8	-0.798744892830526\\
28.9	-0.776610365735026\\
29	-0.754824203033053\\
29.05	-0.744060041588166\\
};
\addplot [color=red,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
29.06	-174.40829519196\\
29.16	-173.107280658725\\
29.26	-171.815807066888\\
29.36	-170.533804448312\\
29.46	-169.261203347969\\
29.56	-167.997934820176\\
29.66	-166.743930424863\\
29.76	-165.49912222386\\
29.86	-164.26344277722\\
29.96	-163.036825139565\\
30.06	-161.819202856458\\
30.16	-160.610509960803\\
30.26	-159.41068096927\\
30.36	-158.219650878752\\
30.46	-157.037355162836\\
30.56	-155.863729768313\\
30.66	-154.698711111705\\
30.76	-153.542236075823\\
30.86	-152.394242006343\\
30.96	-151.254666708416\\
31.06	-150.123448443295\\
31.16	-149.000525924993\\
31.26	-147.885838316961\\
31.36	-146.779325228792\\
31.46	-145.680926712952\\
31.56	-144.590583261528\\
31.66	-143.508235803006\\
31.76	-142.433825699071\\
31.86	-141.367294741431\\
31.96	-140.30858514866\\
32.06	-139.257639563074\\
32.16	-138.214401047614\\
32.26	-137.178813082771\\
32.36	-136.150819563519\\
32.46	-135.130364796274\\
32.56	-134.117393495881\\
32.66	-133.111850782616\\
32.76	-132.113682179213\\
32.86	-131.122833607913\\
32.96	-130.139251387534\\
33.06	-129.162882230565\\
33.16	-128.193673240275\\
33.26	-127.231571907848\\
33.36	-126.276526109543\\
33.46	-125.328484103863\\
33.56	-124.387394528758\\
33.66	-123.453206398837\\
33.76	-122.525869102612\\
33.86	-121.605332399749\\
33.96	-120.691546418352\\
34.06	-119.784461652257\\
34.16	-118.884028958352\\
34.26	-117.990199553916\\
34.36	-117.102925013971\\
34.46	-116.222157268665\\
34.56	-115.347848600662\\
34.66	-114.479951642561\\
34.76	-113.618419374326\\
34.86	-112.763205120744\\
34.96	-111.914262548889\\
35.06	-111.07154566562\\
35.16	-110.23500881508\\
35.26	-109.404606676233\\
35.36	-108.580294260398\\
35.46	-107.76202690882\\
35.56	-106.949760290247\\
35.66	-106.143450398528\\
35.76	-105.343053550228\\
35.86	-104.548526382266\\
35.96	-103.759825849561\\
36.06	-102.9769092227\\
36.16	-102.199734085627\\
36.26	-101.428258333341\\
36.36	-100.662440169617\\
36.46	-99.9022381047414\\
36.56	-99.1476109532628\\
36.66	-98.3985178317626\\
36.76	-97.6549181566391\\
36.86	-96.916771641909\\
36.96	-96.1840382970243\\
37.06	-95.4566784247067\\
37.16	-94.7346526187961\\
37.26	-94.0179217621162\\
37.36	-93.3064470243549\\
37.46	-92.6001898599608\\
37.56	-91.8991120060547\\
37.66	-91.2031754803571\\
37.76	-90.5123425791299\\
37.86	-89.8265758751341\\
37.96	-89.1458382156017\\
38.06	-88.4700927202235\\
38.16	-87.7993027791503\\
38.26	-87.1334320510102\\
38.36	-86.4724444609391\\
38.46	-85.8163041986267\\
38.56	-85.1649757163763\\
38.66	-84.5184237271788\\
38.76	-83.8766132028013\\
38.86	-83.2395093718888\\
38.96	-82.6070777180809\\
39.06	-81.9792839781416\\
39.16	-81.3560941401032\\
39.26	-80.7374744414234\\
39.36	-80.123391367156\\
39.46	-79.5138116481359\\
39.56	-78.9087022591757\\
39.66	-78.3080304172773\\
39.76	-77.7117635798553\\
39.86	-77.1198694429742\\
39.96	-76.5323159395982\\
40.06	-75.949071237854\\
40.16	-75.3701037393059\\
40.26	-74.7953820772445\\
40.36	-74.2248751149866\\
40.46	-73.6585519441891\\
40.56	-73.0963818831737\\
40.66	-72.5383344752653\\
40.76	-71.9843794871416\\
40.86	-71.4344869071953\\
40.96	-70.8886269439079\\
41.06	-70.346770024236\\
41.16	-69.8088867920092\\
41.26	-69.2749481063393\\
41.36	-68.7449250400416\\
41.46	-68.218788878068\\
41.56	-67.6965111159512\\
41.66	-67.17806345826\\
41.76	-66.663417817067\\
41.86	-66.1525463104266\\
41.96	-65.6454212608642\\
42.06	-65.1420151938769\\
42.16	-64.6423008364453\\
42.26	-64.1462511155554\\
42.36	-63.6538391567323\\
42.46	-63.165038282584\\
42.56	-62.6798220113561\\
42.66	-62.1981640554973\\
42.76	-61.7200383202349\\
42.86	-61.2454189021615\\
42.96	-60.774280087831\\
43.06	-60.3065963523661\\
43.16	-59.8423423580754\\
43.26	-59.3814929530802\\
43.36	-58.9240231699522\\
43.46	-58.4699082243611\\
43.56	-58.0191235137313\\
43.66	-57.5716446159092\\
43.76	-57.1274472878404\\
43.86	-56.6865074642558\\
43.96	-56.2488012563683\\
44.06	-55.8143049505781\\
44.16	-55.3829950071883\\
44.26	-54.9548480591294\\
44.36	-54.5298409106936\\
44.46	-54.1079505362777\\
44.56	-53.6891540791362\\
44.66	-53.2734288501425\\
44.76	-52.8607523265598\\
44.86	-52.4511021508212\\
44.96	-52.0444561293179\\
45.06	-51.6407922311973\\
45.16	-51.2400885871691\\
45.26	-50.8423234883207\\
45.36	-50.4474753849409\\
45.46	-50.0555228853528\\
45.56	-49.6664447547541\\
45.66	-49.2802199140676\\
45.76	-48.8968274387983\\
45.86	-48.5162465579005\\
45.96	-48.1384566526521\\
46.06	-47.7634372555376\\
46.16	-47.3911680491391\\
46.26	-47.0216288650361\\
46.36	-46.6547996827122\\
46.46	-46.2906606284707\\
46.56	-45.9291919743581\\
46.66	-45.5703741370948\\
46.76	-45.2141876770147\\
46.86	-44.8606132970117\\
46.96	-44.5096318414942\\
47.06	-44.1612242953477\\
47.16	-43.815371782904\\
47.26	-43.4720555669191\\
47.36	-43.1312570475578\\
47.46	-42.7929577613861\\
47.56	-42.457139380371\\
47.66	-42.1237837108872\\
47.76	-41.792872692732\\
47.86	-41.4643883981463\\
47.96	-41.1383130308437\\
48.06	-40.8146289250459\\
48.16	-40.4933185445263\\
48.26	-40.1743644816593\\
48.36	-39.8577494564776\\
48.46	-39.5434563157359\\
48.56	-39.2314680319815\\
48.66	-38.9217677026319\\
48.76	-38.6143385490591\\
48.86	-38.3091639156806\\
48.96	-38.0062272690568\\
49.06	-37.7055121969956\\
49.16	-37.4070024076632\\
49.26	-37.1106817287011\\
49.36	-36.8165341063503\\
49.46	-36.5245436045815\\
49.56	-36.2346944042317\\
49.66	-35.9469708021469\\
49.76	-35.6613572103319\\
49.86	-35.3778381551052\\
49.96	-35.0963982762613\\
50.06	-34.8170223262378\\
50.16	-34.5396951692901\\
50.26	-34.2644017806707\\
50.36	-33.9911272458158\\
50.46	-33.7198567595367\\
50.56	-33.4505756252182\\
50.66	-33.1832692540223\\
50.76	-32.9179231640973\\
50.86	-32.654522979794\\
50.96	-32.3930544308862\\
51.06	-32.1335033517982\\
51.16	-31.8758556808367\\
51.26	-31.6200974594295\\
51.36	-31.3662148313688\\
51.46	-31.1141940420612\\
51.56	-30.8640214377818\\
51.66	-30.6156834649349\\
51.76	-30.3691666693194\\
51.86	-30.1244576954003\\
51.96	-29.8815432855848\\
52.06	-29.6404102795043\\
52.16	-29.401045613301\\
52.26	-29.1634363189208\\
52.36	-28.9275695234099\\
52.46	-28.6934324482182\\
52.56	-28.4610124085063\\
52.66	-28.2302968124589\\
52.76	-28.0012731606022\\
52.86	-27.7739290451266\\
52.96	-27.5482521492151\\
53.06	-27.3242302463752\\
53.16	-27.1018511997773\\
53.26	-26.8811029615966\\
53.36	-26.6619735723605\\
53.46	-26.444451160301\\
53.56	-26.2285239407109\\
53.66	-26.0141802153061\\
53.76	-25.8014083715912\\
53.86	-25.5901968822306\\
53.96	-25.380534304424\\
54.06	-25.1724092792865\\
54.16	-24.9658105312332\\
54.26	-24.7607268673681\\
54.36	-24.5571471768782\\
54.46	-24.3550604304308\\
54.56	-24.1544556795767\\
54.66	-23.9553220561567\\
54.76	-23.7576487717128\\
54.86	-23.5614251169038\\
54.96	-23.366640460925\\
55.06	-23.1732842509323\\
55.16	-22.9813460114704\\
55.26	-22.7908153439057\\
55.36	-22.6016819258622\\
55.46	-22.4139355106629\\
55.56	-22.2275659267743\\
55.66	-22.0425630772555\\
55.76	-21.8589169392111\\
55.86	-21.6766175632484\\
55.96	-21.4956550729379\\
56.06	-21.3160196642788\\
56.16	-21.1377016051675\\
56.26	-20.9606912348702\\
56.36	-20.7849789635002\\
56.46	-20.6105552714973\\
56.56	-20.4374107091131\\
56.66	-20.2655358958984\\
56.76	-20.0949215201951\\
56.86	-19.9255583386319\\
56.96	-19.7574371756234\\
57.06	-19.5905489228731\\
57.16	-19.4248845388796\\
57.26	-19.2604350484472\\
57.36	-19.0971915421995\\
57.46	-18.9351451760966\\
57.56	-18.7742871709559\\
57.66	-18.614608811977\\
57.76	-18.4561014482687\\
57.86	-18.298756492381\\
57.96	-18.1425654198398\\
58.06	-17.9875197686847\\
58.16	-17.8336111390107\\
58.26	-17.6808311925135\\
58.36	-17.5291716520371\\
58.46	-17.378624301126\\
58.56	-17.2291809835795\\
58.66	-17.0808336030104\\
58.76	-16.9335741224057\\
58.86	-16.7873945636919\\
58.96	-16.6422870073021\\
59.06	-16.4982435917473\\
59.16	-16.3552565131907\\
59.26	-16.2133180250244\\
59.36	-16.0724204374499\\
59.46	-15.9325561170617\\
59.56	-15.7937174864336\\
59.66	-15.6558970237081\\
59.76	-15.519087262189\\
59.86	-15.3832807899368\\
59.96	-15.2484702493672\\
60.06	-15.1146483368525\\
60.16	-14.9818078023258\\
60.26	-14.8499414488884\\
60.36	-14.7190421324197\\
60.46	-14.5891027611903\\
60.56	-14.4601162954777\\
60.66	-14.332075747185\\
60.76	-14.2049741794621\\
60.86	-14.0788047063301\\
60.96	-13.9535604923083\\
61.06	-13.8292347520436\\
61.16	-13.7058207499431\\
61.26	-13.5833117998091\\
61.36	-13.4617012644768\\
61.46	-13.3409825554549\\
61.56	-13.2211491325685\\
61.66	-13.1021945036049\\
61.76	-12.9841122239617\\
61.86	-12.8668958962978\\
61.96	-12.7505391701869\\
62.06	-12.6350357417729\\
62.16	-12.5203793534293\\
62.26	-12.4065637934194\\
62.36	-12.29358289556\\
62.46	-12.1814305388875\\
62.56	-12.0701006473261\\
62.66	-11.9595871893587\\
62.76	-11.8498841777\\
62.86	-11.7409856689725\\
62.96	-11.6328857633839\\
63.06	-11.525578604408\\
63.16	-11.4190583784672\\
63.26	-11.3133193146176\\
63.36	-11.2083556842361\\
63.46	-11.1041618007104\\
63.56	-11.0007320191308\\
63.66	-10.8980607359843\\
63.76	-10.7961423888509\\
63.86	-10.6949714561026\\
63.96	-10.594542456604\\
64.06	-10.4948499494153\\
64.16	-10.3958885334977\\
64.26	-10.2976528474208\\
64.36	-10.200137569072\\
64.46	-10.103337415368\\
64.56	-10.0072471419691\\
64.66	-9.91186154299471\\
64.76	-9.81717545074119\\
64.86	-9.7231837354022\\
64.96	-9.62988130479064\\
65.06	-9.53726310406276\\
65.16	-9.44532411544428\\
65.26	-9.35405935795864\\
65.36	-9.26346388715704\\
65.46	-9.17353279485064\\
65.56	-9.08426120884459\\
65.66	-8.99564429267412\\
65.76	-8.90767724534249\\
65.86	-8.82035530106088\\
65.96	-8.73367372899023\\
66.06	-8.64762783298486\\
66.16	-8.56221295133817\\
66.26	-8.47742445652994\\
66.36	-8.39325775497575\\
66.46	-8.30970828677803\\
66.56	-8.22677152547904\\
66.66	-8.1444429778157\\
66.76	-8.06271818347604\\
66.86	-7.98159271485767\\
66.96	-7.90106217682782\\
67.06	-7.8211222064853\\
67.16	-7.74176847292407\\
67.26	-7.66299667699863\\
67.36	-7.58480255109109\\
67.46	-7.50718185888\\
67.56	-7.43013039511081\\
67.66	-7.35364398536802\\
67.76	-7.27771848584909\\
67.86	-7.20234978313988\\
67.96	-7.12753379399181\\
68.06	-7.05326646510067\\
68.16	-6.979543772887\\
68.26	-6.90636172327809\\
68.36	-6.83371635149163\\
68.46	-6.76160372182091\\
68.56	-6.69001992742154\\
68.66	-6.61896109009985\\
68.76	-6.54842336010275\\
68.86	-6.47840291590919\\
68.96	-6.40889596402307\\
69.06	-6.33989873876777\\
69.16	-6.27140750208212\\
69.26	-6.20341854331787\\
69.36	-6.13592817903869\\
69.46	-6.06893275282057\\
69.56	-6.00242863505377\\
69.66	-5.93641222274613\\
69.76	-5.87087993932793\\
69.86	-5.80582823445806\\
69.96	-5.74125358383173\\
70.06	-5.6771524889895\\
70.16	-5.61352147712773\\
70.26	-5.55035710091048\\
70.36	-5.48765593828272\\
70.46	-5.42541459228491\\
70.56	-5.36362969086902\\
70.66	-5.30229788671576\\
70.76	-5.24141585705333\\
70.86	-5.18098030347732\\
70.96	-5.12098795177207\\
71.06	-5.06143555173323\\
71.16	-5.00231987699173\\
71.26	-4.94363772483893\\
71.36	-4.88538591605316\\
71.46	-4.82756129472742\\
71.56	-4.77016072809849\\
71.66	-4.71318110637708\\
71.76	-4.65661934257949\\
71.86	-4.60047237236027\\
71.96	-4.54473715384622\\
72.06	-4.48941066747162\\
72.16	-4.43448991581462\\
72.26	-4.37997192343486\\
72.36	-4.32585373671224\\
72.46	-4.27213242368695\\
72.56	-4.21880507390055\\
72.66	-4.1658687982384\\
72.76	-4.11332072877303\\
72.86	-4.06115801860882\\
72.96	-4.00937784172775\\
73.06	-3.95797739283632\\
73.16	-3.90695388721351\\
73.26	-3.85630456055997\\
73.36	-3.80602666884823\\
73.46	-3.75611748817405\\
73.56	-3.70657431460882\\
73.66	-3.65739446405311\\
73.76	-3.60857527209121\\
73.86	-3.56011409384684\\
73.96	-3.51200830383979\\
74.06	-3.46425529584371\\
74.16	-3.41685248274494\\
74.26	-3.36979729640229\\
74.36	-3.32308718750796\\
74.46	-3.27671962544938\\
74.56	-3.23069209817217\\
74.66	-3.18500211204398\\
74.76	-3.1396471917194\\
74.86	-3.09462488000593\\
74.96	-3.04993273773074\\
75.06	-3.00556834360863\\
75.16	-2.96152929411076\\
75.26	-2.91781320333452\\
75.36	-2.87441770287421\\
75.46	-2.83134044169273\\
75.56	-2.78857908599425\\
75.66	-2.74613131909772\\
75.76	-2.7039948413114\\
75.86	-2.66216736980826\\
75.96	-2.62064663850226\\
76.06	-2.57943039792567\\
76.16	-2.53851641510709\\
76.26	-2.49790247345059\\
76.36	-2.45758637261551\\
76.46	-2.41756592839735\\
76.56	-2.37783897260936\\
76.66	-2.33840335296513\\
76.76	-2.29925693296194\\
76.86	-2.26039759176506\\
76.96	-2.22182322409278\\
77.06	-2.18353174010245\\
77.16	-2.14552106527715\\
77.26	-2.10778914031339\\
77.36	-2.07033392100948\\
77.46	-2.03315337815483\\
77.56	-1.99624549741996\\
77.66	-1.95960827924744\\
77.76	-1.92323973874348\\
77.86	-1.88713790557045\\
77.96	-1.85130082384013\\
78.06	-1.81572655200771\\
78.13	-1.79097990097288\\
};
\addplot [color=red,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	1.8\\
29.0600000000017	1.8\\
};
\addplot [color=red,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
29.0600000000017	3.8\\
78.15	3.8\\
};
\end{axis}
\end{tikzpicture}%

==> figures/2_.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\hspace{0.6cm}
\vspace{-0.085cm}
\begin{tikzpicture}[scale=.35]

\begin{axis}[%
width=6.0in,
height=4.0in,
at={(0.903in,0.535in)},
scale only axis,
xmin=0,
xmax=80,
xlabel={Time (s)},
x label style={at={(axis description cs:0.5,-0.05)}},
xmajorgrids,
ymin=-180,
ymax=20,
y label style={at={(axis description cs:-0.08,0.5)}},
ylabel={Robust semantics},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\Huge},xlabel style={font=\Huge},ylabel style={font=\Huge},legend style={font=\Huge},ticklabel style={font=\huge},
]
\node[text width=3cm] at (135,155) {\huge{$\rho^{\psi_1}(\boldsymbol{x}(t))$}};
\node[text width=3cm] at (395,170) {\huge{$\rho^{\psi_2}(\boldsymbol{x}(t))$}};
\node[text width=8cm] at (230,70) {\huge{$-\gamma_1(t)+\rho_{1,max}$}};
\node[text width=3cm] at (100,189) {\huge{$\rho_{1,max}$}};
\node[text width=8cm] at (580,70) {\huge{$-\gamma_2(t)+\rho_{2,max}$}};
\node[text width=3cm] at (400,192) {\huge{$\rho_{2,max}$}};
%\draw (21,296) -- (29,130);
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-85.000000000001\\
0.1	-56.7847784931858\\
0.2	-55.8786809645286\\
0.3	-54.9843781763023\\
0.4	-54.1112700476146\\
0.5	-53.2745554373531\\
0.6	-52.2089896317065\\
0.7	-51.2958324836257\\
0.8	-50.3977505365456\\
0.9	-49.5074323228561\\
1	-48.7045708056683\\
1.1	-47.9263595035838\\
1.2	-47.155615498278\\
1.3	-46.3993675773249\\
1.4	-45.6703922903004\\
1.5	-44.9898289389897\\
1.6	-44.0453038352542\\
1.7	-43.2620638696311\\
1.8	-42.5078339413308\\
1.9	-41.778461088999\\
2	-41.0777491836786\\
2.1	-40.4137949426633\\
2.2	-39.4431711269464\\
2.3	-38.6992591359102\\
2.4	-37.9716795294461\\
2.5	-37.2556841634837\\
2.6	-36.6555297446316\\
2.7	-36.0746784424601\\
2.8	-35.5049780526332\\
2.9	-34.9518560732852\\
3	-34.4225764711962\\
3.1	-33.9259947498396\\
3.2	-33.0648015909671\\
3.3	-32.4654186357057\\
3.4	-31.8708839326491\\
3.5	-31.2838222917737\\
3.6	-30.7087480453937\\
3.7	-30.15315318456\\
3.8	-29.6287469641291\\
3.9	-29.1472639582941\\
4	-28.7048107723944\\
4.1	-28.2190597727432\\
4.2	-27.6903448346805\\
4.3	-27.0885152589057\\
4.4	-26.4369105075908\\
4.5	-25.7688463492786\\
4.6	-25.1001954246095\\
4.7	-24.4494085458649\\
4.8	-23.8249644942339\\
4.9	-23.234585901066\\
5	-22.6810126926418\\
5.1	-22.1582999196778\\
5.2	-21.6659735934931\\
5.3	-21.186342780366\\
5.4	-20.7318439176531\\
5.5	-20.2904359015482\\
5.6	-19.8627997365506\\
5.7	-19.4468307883477\\
5.8	-19.0341432005959\\
5.9	-18.6429014974\\
6	-18.2577982459769\\
6.1	-17.8741864183394\\
6.2	-17.4921371216647\\
6.3	-17.1314214226695\\
6.4	-16.7848616135357\\
6.5	-16.4392051543504\\
6.6	-16.0945015402019\\
6.7	-15.7508060086951\\
6.8	-15.408180157918\\
6.9	-15.0988109604333\\
7	-14.798282870683\\
7.1	-14.4985613696779\\
7.2	-14.1996870112848\\
7.3	-13.9017043567192\\
7.4	-13.6046623751669\\
7.5	-13.3086148826902\\
7.6	-13.0532524349496\\
7.7	-12.7985832335802\\
7.8	-12.5446363164721\\
7.9	-12.291443335093\\
8	-12.0390387909448\\
8.1	-11.7874602922832\\
8.2	-11.5367488325924\\
8.3	-11.2869490923024\\
8.4	-11.0733302111935\\
8.5	-10.8642328652548\\
8.6	-10.6557426668181\\
8.7	-10.4478801969381\\
8.8	-10.2406676163518\\
8.9	-10.0341287955689\\
9	-9.82828945500463\\
9.1	-9.62317731582018\\
9.2	-9.41882226214492\\
9.3	-9.22329861362337\\
9.4	-9.06054584366172\\
9.5	-8.89826867431262\\
9.6	-8.73648319449401\\
9.7	-8.57520648655139\\
9.8	-8.4144566884847\\
9.9	-8.25425305952976\\
10	-8.09461604918442\\
10.1	-7.93556736975106\\
10.2	-7.77713007244416\\
10.3	-7.61932862708198\\
10.4	-7.462189005346\\
10.5	-7.30573876754761\\
10.6	-7.16641138578192\\
10.7	-7.04397228852347\\
10.8	-6.92193780114971\\
10.9	-6.80031257586224\\
11	-6.67910137421052\\
11.1	-6.5583090778873\\
11.2	-6.43794070039822\\
11.3	-6.31800139965915\\
11.4	-6.19849649157756\\
11.5	-6.07943146467711\\
11.6	-5.96081199582784\\
11.7	-5.8426439671475\\
11.8	-5.72493348414265\\
11.9	-5.60768689516202\\
12	-5.51104458509413\\
12.1	-5.43505798013122\\
12.2	-5.35961574456943\\
12.3	-5.28472560033631\\
12.4	-5.21039527759999\\
12.5	-5.13663251041553\\
12.6	-5.06344503223231\\
12.7	-4.99084057126884\\
12.8	-4.91882684576133\\
12.9	-4.84741155909425\\
13	-4.77660239482156\\
13.1	-4.70640701158859\\
13.2	-4.63683303796558\\
13.3	-4.56788806720476\\
13.4	-4.4995796519339\\
13.5	-4.43191529880048\\
13.6	-4.35990710134101\\
13.7	-4.27734402632764\\
13.8	-4.196168887321\\
13.9	-4.11644389422324\\
14	-4.03823168213477\\
14.1	-3.96159489395001\\
14.2	-3.88659571555967\\
14.3	-3.81329536705296\\
14.4	-3.74175355509804\\
14.5	-3.68287580753985\\
14.6	-3.63575472131827\\
14.7	-3.58923083209267\\
14.8	-3.54330419731797\\
14.9	-3.49797459184978\\
15	-3.45324151485541\\
15.1	-3.40910419742527\\
15.2	-3.36556161083389\\
15.3	-3.32261247539703\\
15.4	-3.28025526986891\\
15.5	-3.2384882413218\\
15.6	-3.19730941544864\\
15.7	-3.15671660722912\\
15.8	-3.11670743189895\\
15.9	-3.07727931616273\\
16	-3.03842950959136\\
16.1	-3.00015509614642\\
16.2	-2.96245300577538\\
16.3	-2.90113759193516\\
16.4	-2.83079656865346\\
16.5	-2.76199996892516\\
16.6	-2.69482693972455\\
16.7	-2.62935743152789\\
16.8	-2.56567158460412\\
16.9	-2.50384903676714\\
17	-2.44396815826562\\
17.1	-2.38610522290976\\
17.2	-2.34016197690606\\
17.3	-2.30498082042799\\
17.4	-2.27033432498969\\
17.5	-2.23622072376063\\
17.6	-2.20263798490611\\
17.7	-2.16958382120832\\
17.8	-2.137055700258\\
17.9	-2.10505085515529\\
18	-2.07356629565674\\
18.1	-2.04259881970445\\
18.2	-2.0121450252735\\
18.3	-1.98220132247355\\
18.4	-1.95276394584168\\
18.5	-1.92382896676478\\
18.6	-1.89539230597143\\
18.7	-1.86744974603547\\
18.8	-1.83999694383606\\
18.9	-1.81302944292187\\
19	-1.78654268573006\\
19.1	-1.76053202561431\\
19.2	-1.70411798952136\\
19.3	-1.64145733092837\\
19.4	-1.5804653513813\\
19.5	-1.52123503043051\\
19.6	-1.46386044496228\\
19.7	-1.40843596250855\\
19.8	-1.35505532481852\\
19.9	-1.30381063026104\\
20	-1.25479122898775\\
20.1	-1.2226895667295\\
20.2	-1.19755031093031\\
20.3	-1.17282156080525\\
20.4	-1.14850140380663\\
20.5	-1.12458776188242\\
20.6	-1.10123831236644\\
20.7	-1.07856857274403\\
20.8	-1.05631854768804\\
20.9	-1.0344861744331\\
21	-1.01306927633677\\
21.1	-0.992065570988041\\
21.2	-0.971472678419251\\
21.3	-0.951288129388129\\
21.4	-0.931509373697551\\
21.5	-0.912133788521355\\
21.6	-0.89315868670589\\
21.7	-0.874581325018056\\
21.8	-0.856398912312093\\
21.9	-0.838608617588782\\
22	-0.821207577922375\\
22.1	-0.804192906232186\\
22.2	-0.787561698877433\\
22.3	-0.766966322901055\\
22.4	-0.708359525976488\\
22.5	-0.651503224254681\\
22.6	-0.596509250714432\\
22.7	-0.543491837297032\\
22.8	-0.493594883405379\\
22.9	-0.447921143267035\\
23	-0.404899869489541\\
23.1	-0.364687060282155\\
23.2	-0.342994149158894\\
23.3	-0.325732618202723\\
23.4	-0.30873403487359\\
23.5	-0.291994818597691\\
23.6	-0.275511500431035\\
23.7	-0.260399693883535\\
23.8	-0.246873071968577\\
23.9	-0.233684922486896\\
24	-0.220847339882573\\
24.1	-0.208373398801479\\
24.2	-0.196277223768913\\
24.3	-0.184574061474653\\
24.4	-0.173280355360585\\
24.5	-0.162413822110425\\
24.6	-0.15199352953063\\
24.7	-0.142039975185623\\
24.8	-0.132575165008424\\
24.9	-0.123622690948881\\
25	-0.115207806546441\\
25.1	-0.107357499123127\\
25.2	-0.100100557086922\\
25.3	-0.0934676306182787\\
25.4	-0.0874912837874413\\
25.5	-0.082206035921893\\
25.6	0.00675993408633174\\
25.7	0.0771115301239195\\
25.8	0.103175831655787\\
25.9	0.102465859135493\\
26	0.0542578951069252\\
26.1	-0.0739916544589745\\
26.2	-0.317964898573087\\
26.3	0.31189980078519\\
26.4	0.312770955884119\\
26.5	0.313640542103974\\
26.6	0.314508565252997\\
26.7	0.315375031111994\\
26.8	0.31623994543448\\
26.9	0.317103313946758\\
27	0.317965142348019\\
27.1	0.318825436310456\\
27.2	0.319684201479357\\
27.3	0.320541443473207\\
27.4	0.321397167883794\\
27.5	0.322251380276315\\
27.6	0.323104086189452\\
27.7	0.323955291135506\\
27.8	0.324805000600478\\
27.9	0.328477647236181\\
28	0.349716604289021\\
28.1	0.364055796196914\\
28.2	0.375875281037565\\
28.3	0.384716179924193\\
28.4	0.390032924367815\\
28.5	0.391184946892916\\
28.6	0.387431664972546\\
28.7	0.377933012512948\\
28.8	0.361758197226833\\
28.9	0.337905449761078\\
29	0.305334993879541\\
29.05	0.454466152419391\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
29.06	-74.40829519196\\
29.16	-73.8536641233905\\
29.26	-73.2990330548211\\
29.36	-72.7444019862517\\
29.46	-72.1897709176823\\
29.56	-71.6351398491128\\
29.66	-71.0805087805434\\
29.76	-70.525877711974\\
29.86	-69.9712466434046\\
29.96	-69.4166155748351\\
30.06	-68.8619845062657\\
30.16	-68.3073534376963\\
30.26	-67.7527223691269\\
30.36	-67.1980913005575\\
30.46	-66.643460231988\\
30.56	-66.0888291634186\\
30.66	-65.5341980948492\\
30.76	-64.9795670262798\\
30.86	-64.4249359577103\\
30.96	-63.8703048891409\\
31.06	-63.3320039955992\\
31.16	-62.8590238021685\\
31.26	-62.3860436087377\\
31.36	-61.913063415307\\
31.46	-61.4400832218763\\
31.56	-60.9671030284455\\
31.66	-60.4941228350148\\
31.76	-60.021142641584\\
31.86	-59.5481624481533\\
31.96	-59.0751822547225\\
32.06	-58.6022020612918\\
32.16	-58.1292218678611\\
32.26	-57.6562416744303\\
32.36	-57.1832614809996\\
32.46	-56.7102812875689\\
32.56	-56.2373010941381\\
32.66	-55.7643209007074\\
32.76	-55.2913407072767\\
32.86	-54.818360513846\\
32.96	-54.3453803204154\\
33.06	-53.8724001269848\\
33.16	-53.3994199335543\\
33.26	-52.9264397401239\\
33.36	-52.4534595466938\\
33.46	-52.0623397300823\\
33.56	-51.6712199134712\\
33.66	-51.2801000968607\\
33.76	-50.888980280251\\
33.86	-50.4978604636425\\
33.96	-50.1067406470359\\
34.06	-49.715620830432\\
34.16	-49.3245010138322\\
34.26	-48.9333811972383\\
34.36	-48.5422613806532\\
34.46	-48.1511415640812\\
34.56	-47.7600217475285\\
34.66	-47.3689019310042\\
34.76	-46.9777821145222\\
34.86	-46.5866622981024\\
34.96	-46.1955424817749\\
35.06	-45.8044226655836\\
35.16	-45.4133028495939\\
35.26	-45.0221830339021\\
35.36	-44.631063218651\\
35.46	-44.2399434040513\\
35.56	-43.848823590415\\
35.66	-43.4577037782031\\
35.76	-43.0665839680974\\
35.86	-42.675464161106\\
35.96	-42.2843443587195\\
36.06	-41.893224563142\\
36.16	-41.5102876217971\\
36.26	-41.2009962892046\\
36.36	-40.8917049691326\\
36.46	-40.5824136661192\\
36.56	-40.2731223863474\\
36.66	-39.9638311382414\\
36.76	-39.6545399332787\\
36.86	-39.345248787097\\
36.96	-39.0359577210019\\
37.06	-38.7266667640216\\
37.16	-38.4173759557056\\
37.26	-38.1080853499383\\
37.36	-37.7987950201352\\
37.46	-37.489505066321\\
37.56	-37.1802156247751\\
37.66	-36.8709268811712\\
37.76	-36.5616390884798\\
37.86	-36.2523525913586\\
37.96	-35.943067859382\\
38.06	-35.6337855323106\\
38.16	-35.3245064817651\\
38.26	-35.0152318952416\\
38.36	-34.7059633905601\\
38.46	-34.3967031717574\\
38.56	-34.0874542414145\\
38.66	-33.7782206898153\\
38.76	-33.4690080886692\\
38.86	-33.1598240270958\\
38.96	-32.8506788410467\\
39.06	-32.5415866055683\\
39.16	-32.232566483851\\
39.26	-31.9236445599373\\
39.36	-31.6148563258609\\
39.46	-31.3062500520386\\
39.56	-30.997891345573\\
39.66	-30.6898692985062\\
39.76	-30.4390955382306\\
39.86	-30.2130074800737\\
39.96	-29.9873061567666\\
40.06	-29.7620873817264\\
40.16	-29.5374701197124\\
40.26	-29.3136017542913\\
40.36	-29.0906643725398\\
40.46	-28.8688821615098\\
40.56	-28.6485299567284\\
40.66	-28.4299428829432\\
40.76	-28.2135268616031\\
40.86	-27.9997695058166\\
40.96	-27.7892505616887\\
41.06	-27.5826505773866\\
41.16	-27.3807559101919\\
41.26	-27.1844575939123\\
41.36	-26.9947411427305\\
41.46	-26.8063498628736\\
41.56	-26.607336964731\\
41.66	-26.410290875789\\
41.76	-26.2153242933987\\
41.86	-26.0225486255763\\
41.96	-25.8320730991173\\
42.06	-25.6440040344628\\
42.16	-25.4584444095702\\
42.26	-25.2723080336229\\
42.36	-25.0824778702291\\
42.46	-24.8930757539016\\
42.56	-24.7041321948174\\
42.66	-24.5156887872074\\
42.76	-24.3278019744984\\
42.86	-24.1405480574845\\
42.96	-23.954029839496\\
43.06	-23.7683854110991\\
43.16	-23.5837997009613\\
43.26	-23.4005195478131\\
43.36	-23.2188731539553\\
43.46	-23.039294809004\\
43.56	-22.862355623612\\
43.66	-22.6888005186486\\
43.76	-22.519590619003\\
43.86	-22.3559481614162\\
43.96	-22.1993976948354\\
44.06	-22.0517926127796\\
44.16	-21.893155645642\\
44.26	-21.7417397411813\\
44.36	-21.5829833620991\\
44.46	-21.4269264755256\\
44.56	-21.2691549789409\\
44.66	-21.1083853751272\\
44.76	-20.9498571834155\\
44.86	-20.7934980826295\\
44.96	-20.6392435453953\\
45.06	-20.4870371650881\\
45.16	-20.3368308706476\\
45.26	-20.1885850475769\\
45.36	-20.0369106026909\\
45.46	-19.88299305022\\
45.56	-19.7302468578513\\
45.66	-19.5786607189908\\
45.76	-19.4282242471509\\
45.86	-19.2789280900302\\
45.96	-19.1307640427097\\
46.06	-18.9838178148806\\
46.16	-18.8412613997395\\
46.26	-18.6965688745874\\
46.36	-18.5515828317097\\
46.46	-18.4077376557262\\
46.56	-18.2650291320728\\
46.66	-18.1234547561123\\
46.76	-17.9830139609646\\
46.86	-17.8436521085267\\
46.96	-17.7083979959915\\
47.06	-17.5711258055752\\
47.16	-17.4337020461872\\
47.26	-17.2975048042141\\
47.36	-17.1625329036437\\
47.46	-17.0287876835039\\
47.56	-16.8958083162869\\
47.66	-16.766421178558\\
47.76	-16.6352185834076\\
47.86	-16.5040245753704\\
47.96	-16.37412343106\\
48.06	-16.245516249289\\
48.16	-16.1180112588863\\
48.26	-15.9917106610604\\
48.36	-15.8677656481166\\
48.46	-15.7414067908125\\
48.56	-15.616424595503\\
48.66	-15.4928191997356\\
48.76	-15.3703670978549\\
48.86	-15.2487344763997\\
48.96	-15.1293282671466\\
49.06	-15.0077994008759\\
49.16	-14.8877276291105\\
49.26	-14.769113892815\\
49.36	-14.6509504682546\\
49.46	-14.5350497768369\\
49.56	-14.4185263782545\\
49.66	-14.3019463614634\\
49.76	-14.1869133015739\\
49.86	-14.072908258032\\
49.96	-13.9596962224026\\
50.06	-13.8479227824167\\
50.16	-13.7348622271071\\
50.26	-13.6234766968445\\
50.36	-13.5129502743916\\
50.46	-13.4033535622183\\
50.56	-13.2945352417105\\
50.66	-13.1851504743323\\
50.76	-13.0775036344307\\
50.86	-12.9700556557224\\
50.96	-12.8646321471864\\
51.06	-12.7582122168602\\
51.16	-12.652698511942\\
51.26	-12.5484458077209\\
51.36	-12.4443669075545\\
51.46	-12.3415358282483\\
51.56	-12.2381891811679\\
51.66	-12.1367133505029\\
51.76	-12.034803913178\\
51.86	-11.9351727454433\\
51.96	-11.8340895317498\\
52.06	-11.7350026233249\\
52.16	-11.635643458688\\
52.26	-11.5384563453721\\
52.36	-11.439731300021\\
52.46	-11.3430260614041\\
52.56	-11.2460681197877\\
52.66	-11.1511830323333\\
52.76	-11.0549020526655\\
52.86	-10.9606921545515\\
52.96	-10.8659578329977\\
53.06	-10.7731393553608\\
53.16	-10.6793766091682\\
53.26	-10.5874057559971\\
53.36	-10.4949618643903\\
53.46	-10.4039172779942\\
53.56	-10.3127067296867\\
53.66	-10.2226601962355\\
53.76	-10.132865274926\\
53.86	-10.0437867271672\\
53.96	-9.95519060497267\\
54.06	-9.86693395738698\\
54.16	-9.77967783461812\\
54.26	-9.6921817635039\\
54.36	-9.60607298575277\\
54.46	-9.51952192543709\\
54.56	-9.43480454636632\\
54.66	-9.34931511505233\\
54.76	-9.26548139740568\\
54.86	-9.18119193800082\\
54.96	-9.09809794349894\\
55.06	-9.0151840790486\\
55.16	-8.93291028009206\\
55.26	-8.85108340239698\\
55.36	-8.76960365766984\\
55.46	-8.68916535551582\\
55.56	-8.60838086825218\\
55.66	-8.52890177272889\\
55.76	-8.44899259344931\\
55.86	-8.3708686480919\\
55.96	-8.29183764764956\\
56.06	-8.21434129458685\\
56.16	-8.13640255023338\\
56.26	-8.05974270269346\\
56.36	-7.9829977903925\\
56.46	-7.9071834215615\\
56.56	-7.83138069633135\\
56.66	-7.7563198479282\\
56.76	-7.68169387676146\\
56.86	-7.60761347239116\\
56.96	-7.5340077273609\\
57.06	-7.46059531523903\\
57.16	-7.38786124715222\\
57.26	-7.31535270801609\\
57.36	-7.24377102629105\\
57.46	-7.17201444975274\\
57.56	-7.10113870338532\\
57.66	-7.03045042217238\\
57.76	-6.9608451708961\\
57.86	-6.89059810231413\\
57.96	-6.8211885662909\\
58.06	-6.75218862096634\\
58.16	-6.68429986803469\\
58.26	-6.6160421078605\\
58.36	-6.54819549851155\\
58.46	-6.48093306892146\\
58.56	-6.41435860191446\\
58.66	-6.34817529464129\\
58.76	-6.28187831833142\\
58.86	-6.21664397043298\\
58.96	-6.15132023981287\\
59.06	-6.08747260527938\\
59.16	-6.02255470827793\\
59.26	-5.95939401400153\\
59.36	-5.89512939550147\\
59.46	-5.83281427455707\\
59.56	-5.76937238391444\\
59.66	-5.70731262885501\\
59.76	-5.64522119000046\\
59.86	-5.58396002893695\\
59.96	-5.52291146324836\\
60.06	-5.46176477476867\\
60.16	-5.40197504880878\\
60.26	-5.34139900817046\\
60.36	-5.28293818974718\\
60.46	-5.22257965597521\\
60.56	-5.16373919916747\\
60.66	-5.10531102356097\\
60.76	-5.047328336532\\
60.86	-4.9903827063143\\
60.96	-4.93213921395754\\
61.06	-4.87540023711789\\
61.16	-4.81826721482701\\
61.26	-4.76237061328895\\
61.36	-4.706897170974\\
61.46	-4.65073419521211\\
61.56	-4.59633278585532\\
61.66	-4.5406158444812\\
61.76	-4.48648022003531\\
61.86	-4.432300798976\\
61.96	-4.37790356100591\\
62.06	-4.3252025720979\\
62.16	-4.27115558501187\\
62.26	-4.21869083882267\\
62.36	-4.16650465018695\\
62.46	-4.11366525282023\\
62.56	-4.06257542534535\\
62.66	-4.01064506728156\\
62.76	-3.95959253637355\\
62.86	-3.90967238485759\\
62.96	-3.85804223038076\\
63.06	-3.80802029627046\\
63.16	-3.75853440430381\\
63.26	-3.70847340000517\\
63.36	-3.66056795754319\\
63.46	-3.61084052336466\\
63.56	-3.56166945357649\\
63.66	-3.51400603250562\\
63.76	-3.46548092157138\\
63.86	-3.41809589187246\\
63.96	-3.37241908425106\\
64.06	-3.32393344907783\\
64.16	-3.27699427802801\\
64.26	-3.23163686098315\\
64.36	-3.18421666908611\\
64.46	-3.13887871750511\\
64.56	-3.0945611762816\\
64.66	-3.04799262050882\\
64.76	-3.00308526321405\\
64.86	-2.9594484129818\\
64.96	-2.91379727966156\\
65.06	-2.87007662766007\\
65.16	-2.82774337426945\\
65.26	-2.78273957852272\\
65.36	-2.73947002221072\\
65.46	-2.69797772967014\\
65.56	-2.65408520470026\\
65.66	-2.61167024093175\\
65.76	-2.57115989325024\\
65.86	-2.52832010272787\\
65.96	-2.48612806932025\\
66.06	-2.4456538150995\\
66.16	-2.40498527663358\\
66.26	-2.36336233558177\\
66.36	-2.32375525878237\\
66.46	-2.28497683229052\\
66.56	-2.24342187487404\\
66.66	-2.20353655822946\\
66.76	-2.16536188974158\\
66.86	-2.12545569377163\\
66.96	-2.08596009175461\\
67.06	-2.04840832917259\\
67.16	-2.01103831416244\\
67.26	-1.97136826023112\\
67.36	-1.93350341071437\\
67.46	-1.89737232238624\\
67.56	-1.85967241532076\\
67.66	-1.82169826307585\\
67.76	-1.78574508779998\\
67.86	-1.75122507602351\\
67.96	-1.71275264761463\\
68.06	-1.67614426228383\\
68.16	-1.64119596170583\\
68.26	-1.6073448953482\\
68.36	-1.57007032208737\\
68.46	-1.53490037120677\\
68.56	-1.50201461978614\\
68.66	-1.4676657673904\\
68.76	-1.4315333948348\\
68.86	-1.39720705976586\\
68.96	-1.36449872973566\\
69.06	-1.33156779127636\\
69.16	-1.29618775982372\\
69.26	-1.2628339691644\\
69.36	-1.23188042029386\\
69.46	-1.19998108716749\\
69.56	-1.16526340625264\\
69.66	-1.13279351357926\\
69.76	-1.10205934510343\\
69.86	-1.0723608624153\\
69.96	-1.03790082640623\\
70.06	-1.0053748304083\\
70.16	-0.975345721817899\\
70.26	-0.947657260735889\\
70.36	-0.91422899124569\\
70.46	-0.88201862999665\\
70.56	-0.852403614413187\\
70.66	-0.824619870492884\\
70.76	-0.7952323810229\\
70.86	-0.762548166310788\\
70.96	-0.731766851991076\\
71.06	-0.704625951175229\\
71.16	-0.679400086455016\\
71.26	-0.64721538533735\\
71.36	-0.615764953019582\\
71.46	-0.588193651711297\\
71.56	-0.562625529106905\\
71.66	-0.537962796583503\\
71.76	-0.505560355727019\\
71.86	-0.4751753345123\\
71.96	-0.448948105876091\\
72.06	-0.425653380488416\\
72.16	-0.400650350292136\\
72.26	-0.36871263560773\\
72.36	-0.339200719434044\\
72.46	-0.314954809502442\\
72.56	-0.29291284173328\\
72.66	-0.268788812872874\\
72.76	-0.236693668762247\\
72.86	-0.206731607189984\\
72.96	-0.184076853686619\\
73.06	-0.164011872907122\\
73.16	-0.144563588089882\\
73.26	-0.111079800776054\\
73.36	-0.0799362001458002\\
73.46	-0.0565523151146752\\
73.56	-0.037993956747553\\
73.66	-0.0225391412495018\\
73.76	0.0108526520489521\\
73.86	0.0436117404574048\\
73.96	0.0673032930598202\\
74.06	0.0836110450153499\\
74.16	0.0961400671172924\\
74.26	0.118921677673318\\
74.36	0.158406799416667\\
74.46	0.191624407017472\\
74.56	0.205258964311096\\
74.66	0.212625269528823\\
74.76	0.218582231393404\\
74.86	0.27168747934215\\
74.96	0.312579334778412\\
75.06	0.318628241976346\\
75.16	0.310978125488574\\
75.26	0.283009927368641\\
75.36	0.385978806604546\\
75.46	0.421569153493906\\
75.56	0.358464432883591\\
75.66	0.156580469128602\\
75.76	0.0344615171503441\\
75.86	0.151088231972387\\
75.96	0.404021981990552\\
76.06	0.495521640529435\\
76.16	-0.0394639876096319\\
76.26	-0.0301943537764064\\
76.36	0.554274763204819\\
76.46	0.633418421202682\\
76.56	0.360718400207996\\
76.66	-0.00894303533690618\\
76.76	-0.161733591445895\\
76.86	0.687431335655644\\
76.96	0.730862524706074\\
77.06	0.44830456068553\\
77.16	-0.398702798152995\\
77.26	0.669932105153876\\
77.36	0.813212974569546\\
77.46	0.105818117644735\\
77.56	0.813411709906798\\
77.66	0.7407892867687\\
77.76	0.49804085333184\\
77.86	0.838204221919252\\
77.96	0.892723178244839\\
78.06	0.028251260283265\\
78.13	0.955133788979899\\
};
\addplot [color=red,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	-135.000000000001\\
0.1	-132.86573817765\\
0.2	-130.765066448377\\
0.3	-128.697456154292\\
0.4	-126.662386957788\\
0.5	-124.659346710598\\
0.6	-122.687831324903\\
0.7	-120.747344646471\\
0.8	-118.837398329799\\
0.9	-116.957511715211\\
1	-115.107211707898\\
1.1	-113.286032658857\\
1.2	-111.493516247701\\
1.3	-109.729211367326\\
1.4	-107.992674010377\\
1.5	-106.283467157512\\
1.6	-104.601160667421\\
1.7	-102.945331168577\\
1.8	-101.315561952686\\
1.9	-99.7114428698224\\
2	-98.1325702252056\\
2.1	-96.5785466776093\\
2.2	-95.0489811393641\\
2.3	-93.5434886779365\\
2.4	-92.0616904190559\\
2.5	-90.6032134513671\\
2.6	-89.1676907325822\\
2.7	-87.754760997111\\
2.8	-86.3640686651438\\
2.9	-84.9952637531661\\
3	-83.6480017858811\\
3.1	-82.3219437095187\\
3.2	-81.0167558065085\\
3.3	-79.7321096114964\\
3.4	-78.4676818286822\\
3.5	-77.2231542504587\\
3.6	-75.9982136773311\\
3.7	-74.7925518390969\\
3.8	-73.605865317266\\
3.9	-72.4378554687022\\
4	-71.2882283504662\\
4.1	-70.1566946458413\\
4.2	-69.0429695915239\\
4.3	-67.9467729059596\\
4.4	-66.8678287188066\\
4.5	-65.8058655015107\\
4.6	-64.7606159989711\\
4.7	-63.7318171622834\\
4.8	-62.7192100825398\\
4.9	-61.7225399256722\\
5	-60.7415558683198\\
5.1	-59.7760110347071\\
5.2	-58.8256624345144\\
5.3	-57.8902709017267\\
5.4	-56.9696010344448\\
5.5	-56.0634211356439\\
5.6	-55.171503154864\\
5.7	-54.2936226308191\\
5.8	-53.4295586349082\\
5.9	-52.5790937156166\\
6	-51.7420138437916\\
6.1	-50.9181083587798\\
6.2	-50.1071699154116\\
6.3	-49.3089944318209\\
6.4	-48.523381038085\\
6.5	-47.750132025674\\
6.6	-46.9890527976949\\
6.7	-46.2399518199191\\
6.8	-45.5026405725806\\
6.9	-44.776933502933\\
7	-44.0626479785529\\
7.1	-43.3596042413784\\
7.2	-42.6676253624712\\
7.3	-41.98653719749\\
7.4	-41.3161683428652\\
7.5	-40.6563500926638\\
7.6	-40.0069163961318\\
7.7	-39.367703815906\\
7.8	-38.7385514868835\\
7.9	-38.1193010757375\\
8	-37.5097967410715\\
8.1	-36.9098850941996\\
8.2	-36.3194151605449\\
8.3	-35.7382383416446\\
8.4	-35.1662083777538\\
8.5	-34.6031813110377\\
8.6	-34.0490154493426\\
8.7	-33.5035713305376\\
8.8	-32.9667116874177\\
8.9	-32.4383014131584\\
9	-31.9182075273148\\
9.1	-31.4062991423558\\
9.2	-30.9024474307243\\
9.3	-30.4065255924166\\
9.4	-29.9184088230717\\
9.5	-29.4379742825627\\
9.6	-28.965101064083\\
9.7	-28.4996701637183\\
9.8	-28.0415644504984\\
9.9	-27.5906686369193\\
10	-27.1468692499304\\
10.1	-26.7100546023772\\
10.2	-26.2801147648945\\
10.3	-25.8569415382406\\
10.4	-25.4404284260687\\
10.5	-25.0304706081252\\
10.6	-24.6269649138709\\
10.7	-24.2298097965164\\
10.8	-23.8389053074675\\
10.9	-23.4541530711714\\
11	-23.0754562603595\\
11.1	-22.7027195716798\\
11.2	-22.3358492017129\\
11.3	-21.9747528233648\\
11.4	-21.6193395626323\\
11.5	-21.269519975733\\
11.6	-20.9252060265964\\
11.7	-20.5863110647078\\
11.8	-20.2527498033026\\
11.9	-19.9244382979022\\
12	-19.6012939251889\\
12.1	-19.2832353622123\\
12.2	-18.9701825659241\\
12.3	-18.6620567530339\\
12.4	-18.3587803801825\\
12.5	-18.0602771244274\\
12.6	-17.7664718640354\\
12.7	-17.4772906595769\\
12.8	-17.1926607353185\\
12.9	-16.9125104609084\\
13	-16.6367693333493\\
13.1	-16.3653679592558\\
13.2	-16.0982380373908\\
13.3	-15.8353123414766\\
13.4	-15.5765247032767\\
13.5	-15.3218099959438\\
13.6	-15.0711041176298\\
13.7	-14.8243439753543\\
13.8	-14.5814674691257\\
13.9	-14.3424134763137\\
14	-14.1071218362671\\
14.1	-13.8755333351732\\
14.2	-13.6475896911563\\
14.3	-13.4232335396105\\
14.4	-13.202408418763\\
14.5	-12.9850587554651\\
14.6	-12.7711298512063\\
14.7	-12.560567868349\\
14.8	-12.3533198165795\\
14.9	-12.1493335395728\\
15	-11.9485577018662\\
15.1	-11.7509417759407\\
15.2	-11.5564360295049\\
15.3	-11.3649915129794\\
15.4	-11.176560047178\\
15.5	-10.991094211183\\
15.6	-10.8085473304111\\
15.7	-10.6288734648672\\
15.8	-10.4520273975832\\
15.9	-10.2779646232383\\
16	-10.1066413369592\\
16.1	-9.93801442329585\\
16.2	-9.77204144537082\\
16.3	-9.60868063419991\\
16.4	-9.44789087818026\\
16.5	-9.28963171274424\\
16.6	-9.13386331017609\\
16.7	-8.98054646958878\\
16.8	-8.82964260705871\\
16.9	-8.68111374591558\\
17	-8.53492250718518\\
17.1	-8.39103210018248\\
17.2	-8.24940631325292\\
17.3	-8.11000950465928\\
17.4	-7.97280659361203\\
17.5	-7.83776305144087\\
17.6	-7.7048448929052\\
17.7	-7.57401866764136\\
17.8	-7.44525145174441\\
17.9	-7.31851083948252\\
18	-7.19376493514167\\
18.1	-7.07098234499874\\
18.2	-6.9501321694209\\
18.3	-6.83118399508939\\
18.4	-6.71410788734569\\
18.5	-6.59887438265805\\
18.6	-6.48545448120671\\
18.7	-6.37381963958577\\
18.8	-6.26394176361989\\
18.9	-6.15579320129408\\
19	-6.04934673579478\\
19.1	-5.94457557866041\\
19.2	-5.84145336303975\\
19.3	-5.73995413705646\\
19.4	-5.64005235727793\\
19.5	-5.54172288228706\\
19.6	-5.44494096635509\\
19.7	-5.34968225321406\\
19.8	-5.25592276992729\\
19.9	-5.16363892085632\\
20	-5.07280748172279\\
20.1	-4.98340559376378\\
20.2	-4.89541075797917\\
20.3	-4.80880082946949\\
20.4	-4.7235540118629\\
20.5	-4.6396488518299\\
20.6	-4.55706423368437\\
20.7	-4.47577937406951\\
20.8	-4.39577381672755\\
20.9	-4.31702742735163\\
21	-4.23952038851882\\
21.1	-4.16323319470284\\
21.2	-4.08814664736522\\
21.3	-4.01424185012384\\
21.4	-3.9415002039974\\
21.5	-3.86990340272478\\
21.6	-3.79943342815806\\
21.7	-3.73007254572807\\
21.8	-3.66180329998126\\
21.9	-3.59460851018684\\
22	-3.52847126601307\\
22.1	-3.46337492327155\\
22.2	-3.39930309972859\\
22.3	-3.33623967098232\\
22.4	-3.27416876640494\\
22.5	-3.21307476514857\\
22.6	-3.15294229221418\\
22.7	-3.09375621458223\\
22.8	-3.03550163740433\\
22.9	-2.97816390025473\\
23	-2.9217285734409\\
23.1	-2.86618145437211\\
23.2	-2.8115085639852\\
23.3	-2.75769614322656\\
23.4	-2.70473064958956\\
23.5	-2.65259875370638\\
23.6	-2.60128733599355\\
23.7	-2.55078348335023\\
23.8	-2.50107448590851\\
23.9	-2.45214783383483\\
24	-2.40399121418168\\
24.1	-2.356592507789\\
24.2	-2.30993978623418\\
24.3	-2.26402130883017\\
24.4	-2.2188255196708\\
24.5	-2.17434104472259\\
24.6	-2.13055668896238\\
24.7	-2.08746143355993\\
24.8	-2.04504443310493\\
24.9	-2.00329501287765\\
25	-1.96220266616248\\
25.1	-1.92175705160383\\
25.2	-1.8819479906036\\
25.3	-1.84276546475962\\
25.4	-1.8041996133444\\
25.5	-1.76624073082357\\
25.6	-1.72887926441339\\
25.7	-1.69210581167665\\
25.8	-1.65591111815645\\
25.9	-1.62028607504725\\
26	-1.58522171690248\\
26.1	-1.5507092193783\\
26.2	-1.51673989701287\\
26.3	-1.48330520104057\\
26.4	-1.45039671724053\\
26.5	-1.41800616381919\\
26.6	-1.38612538932604\\
26.7	-1.35474637060222\\
26.8	-1.3238612107614\\
26.9	-1.29346213720245\\
27	-1.26354149965339\\
27.1	-1.23409176824606\\
27.2	-1.2051055316212\\
27.3	-1.17657549506328\\
27.4	-1.14849447866467\\
27.5	-1.12085541551878\\
27.6	-1.09365134994158\\
27.7	-1.06687543572109\\
27.8	-1.04052093439451\\
27.9	-1.01458121355236\\
28	-0.98904974516939\\
28.1	-0.963920103961704\\
28.2	-0.939185965769787\\
28.3	-0.914841105966943\\
28.4	-0.890879397892803\\
28.5	-0.867294811311486\\
28.6	-0.844081410894007\\
28.7	-0.821233354724601\\
28.8	-0.798744892830526\\
28.9	-0.776610365735026\\
29	-0.754824203033053\\
29.05	-0.744060041588166\\
};
\addplot [color=red,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
29.06	-174.40829519196\\
29.16	-173.107280658725\\
29.26	-171.815807066888\\
29.36	-170.533804448312\\
29.46	-169.261203347969\\
29.56	-167.997934820176\\
29.66	-166.743930424863\\
29.76	-165.49912222386\\
29.86	-164.26344277722\\
29.96	-163.036825139565\\
30.06	-161.819202856458\\
30.16	-160.610509960803\\
30.26	-159.41068096927\\
30.36	-158.219650878752\\
30.46	-157.037355162836\\
30.56	-155.863729768313\\
30.66	-154.698711111705\\
30.76	-153.542236075823\\
30.86	-152.394242006343\\
30.96	-151.254666708416\\
31.06	-150.123448443295\\
31.16	-149.000525924993\\
31.26	-147.885838316961\\
31.36	-146.779325228792\\
31.46	-145.680926712952\\
31.56	-144.590583261528\\
31.66	-143.508235803006\\
31.76	-142.433825699071\\
31.86	-141.367294741431\\
31.96	-140.30858514866\\
32.06	-139.257639563074\\
32.16	-138.214401047614\\
32.26	-137.178813082771\\
32.36	-136.150819563519\\
32.46	-135.130364796274\\
32.56	-134.117393495881\\
32.66	-133.111850782616\\
32.76	-132.113682179213\\
32.86	-131.122833607913\\
32.96	-130.139251387534\\
33.06	-129.162882230565\\
33.16	-128.193673240275\\
33.26	-127.231571907848\\
33.36	-126.276526109543\\
33.46	-125.328484103863\\
33.56	-124.387394528758\\
33.66	-123.453206398837\\
33.76	-122.525869102612\\
33.86	-121.605332399749\\
33.96	-120.691546418352\\
34.06	-119.784461652257\\
34.16	-118.884028958352\\
34.26	-117.990199553916\\
34.36	-117.102925013971\\
34.46	-116.222157268665\\
34.56	-115.347848600662\\
34.66	-114.479951642561\\
34.76	-113.618419374326\\
34.86	-112.763205120744\\
34.96	-111.914262548889\\
35.06	-111.07154566562\\
35.16	-110.23500881508\\
35.26	-109.404606676233\\
35.36	-108.580294260398\\
35.46	-107.76202690882\\
35.56	-106.949760290247\\
35.66	-106.143450398528\\
35.76	-105.343053550228\\
35.86	-104.548526382266\\
35.96	-103.759825849561\\
36.06	-102.9769092227\\
36.16	-102.199734085627\\
36.26	-101.428258333341\\
36.36	-100.662440169617\\
36.46	-99.9022381047414\\
36.56	-99.1476109532628\\
36.66	-98.3985178317626\\
36.76	-97.6549181566391\\
36.86	-96.916771641909\\
36.96	-96.1840382970243\\
37.06	-95.4566784247067\\
37.16	-94.7346526187961\\
37.26	-94.0179217621162\\
37.36	-93.3064470243549\\
37.46	-92.6001898599608\\
37.56	-91.8991120060547\\
37.66	-91.2031754803571\\
37.76	-90.5123425791299\\
37.86	-89.8265758751341\\
37.96	-89.1458382156017\\
38.06	-88.4700927202235\\
38.16	-87.7993027791503\\
38.26	-87.1334320510102\\
38.36	-86.4724444609391\\
38.46	-85.8163041986267\\
38.56	-85.1649757163763\\
38.66	-84.5184237271788\\
38.76	-83.8766132028013\\
38.86	-83.2395093718888\\
38.96	-82.6070777180809\\
39.06	-81.9792839781416\\
39.16	-81.3560941401032\\
39.26	-80.7374744414234\\
39.36	-80.123391367156\\
39.46	-79.5138116481359\\
39.56	-78.9087022591757\\
39.66	-78.3080304172773\\
39.76	-77.7117635798553\\
39.86	-77.1198694429742\\
39.96	-76.5323159395982\\
40.06	-75.949071237854\\
40.16	-75.3701037393059\\
40.26	-74.7953820772445\\
40.36	-74.2248751149866\\
40.46	-73.6585519441891\\
40.56	-73.0963818831737\\
40.66	-72.5383344752653\\
40.76	-71.9843794871416\\
40.86	-71.4344869071953\\
40.96	-70.8886269439079\\
41.06	-70.346770024236\\
41.16	-69.8088867920092\\
41.26	-69.2749481063393\\
41.36	-68.7449250400416\\
41.46	-68.218788878068\\
41.56	-67.6965111159512\\
41.66	-67.17806345826\\
41.76	-66.663417817067\\
41.86	-66.1525463104266\\
41.96	-65.6454212608642\\
42.06	-65.1420151938769\\
42.16	-64.6423008364453\\
42.26	-64.1462511155554\\
42.36	-63.6538391567323\\
42.46	-63.165038282584\\
42.56	-62.6798220113561\\
42.66	-62.1981640554973\\
42.76	-61.7200383202349\\
42.86	-61.2454189021615\\
42.96	-60.774280087831\\
43.06	-60.3065963523661\\
43.16	-59.8423423580754\\
43.26	-59.3814929530802\\
43.36	-58.9240231699522\\
43.46	-58.4699082243611\\
43.56	-58.0191235137313\\
43.66	-57.5716446159092\\
43.76	-57.1274472878404\\
43.86	-56.6865074642558\\
43.96	-56.2488012563683\\
44.06	-55.8143049505781\\
44.16	-55.3829950071883\\
44.26	-54.9548480591294\\
44.36	-54.5298409106936\\
44.46	-54.1079505362777\\
44.56	-53.6891540791362\\
44.66	-53.2734288501425\\
44.76	-52.8607523265598\\
44.86	-52.4511021508212\\
44.96	-52.0444561293179\\
45.06	-51.6407922311973\\
45.16	-51.2400885871691\\
45.26	-50.8423234883207\\
45.36	-50.4474753849409\\
45.46	-50.0555228853528\\
45.56	-49.6664447547541\\
45.66	-49.2802199140676\\
45.76	-48.8968274387983\\
45.86	-48.5162465579005\\
45.96	-48.1384566526521\\
46.06	-47.7634372555376\\
46.16	-47.3911680491391\\
46.26	-47.0216288650361\\
46.36	-46.6547996827122\\
46.46	-46.2906606284707\\
46.56	-45.9291919743581\\
46.66	-45.5703741370948\\
46.76	-45.2141876770147\\
46.86	-44.8606132970117\\
46.96	-44.5096318414942\\
47.06	-44.1612242953477\\
47.16	-43.815371782904\\
47.26	-43.4720555669191\\
47.36	-43.1312570475578\\
47.46	-42.7929577613861\\
47.56	-42.457139380371\\
47.66	-42.1237837108872\\
47.76	-41.792872692732\\
47.86	-41.4643883981463\\
47.96	-41.1383130308437\\
48.06	-40.8146289250459\\
48.16	-40.4933185445263\\
48.26	-40.1743644816593\\
48.36	-39.8577494564776\\
48.46	-39.5434563157359\\
48.56	-39.2314680319815\\
48.66	-38.9217677026319\\
48.76	-38.6143385490591\\
48.86	-38.3091639156806\\
48.96	-38.0062272690568\\
49.06	-37.7055121969956\\
49.16	-37.4070024076632\\
49.26	-37.1106817287011\\
49.36	-36.8165341063503\\
49.46	-36.5245436045815\\
49.56	-36.2346944042317\\
49.66	-35.9469708021469\\
49.76	-35.6613572103319\\
49.86	-35.3778381551052\\
49.96	-35.0963982762613\\
50.06	-34.8170223262378\\
50.16	-34.5396951692901\\
50.26	-34.2644017806707\\
50.36	-33.9911272458158\\
50.46	-33.7198567595367\\
50.56	-33.4505756252182\\
50.66	-33.1832692540223\\
50.76	-32.9179231640973\\
50.86	-32.654522979794\\
50.96	-32.3930544308862\\
51.06	-32.1335033517982\\
51.16	-31.8758556808367\\
51.26	-31.6200974594295\\
51.36	-31.3662148313688\\
51.46	-31.1141940420612\\
51.56	-30.8640214377818\\
51.66	-30.6156834649349\\
51.76	-30.3691666693194\\
51.86	-30.1244576954003\\
51.96	-29.8815432855848\\
52.06	-29.6404102795043\\
52.16	-29.401045613301\\
52.26	-29.1634363189208\\
52.36	-28.9275695234099\\
52.46	-28.6934324482182\\
52.56	-28.4610124085063\\
52.66	-28.2302968124589\\
52.76	-28.0012731606022\\
52.86	-27.7739290451266\\
52.96	-27.5482521492151\\
53.06	-27.3242302463752\\
53.16	-27.1018511997773\\
53.26	-26.8811029615966\\
53.36	-26.6619735723605\\
53.46	-26.444451160301\\
53.56	-26.2285239407109\\
53.66	-26.0141802153061\\
53.76	-25.8014083715912\\
53.86	-25.5901968822306\\
53.96	-25.380534304424\\
54.06	-25.1724092792865\\
54.16	-24.9658105312332\\
54.26	-24.7607268673681\\
54.36	-24.5571471768782\\
54.46	-24.3550604304308\\
54.56	-24.1544556795767\\
54.66	-23.9553220561567\\
54.76	-23.7576487717128\\
54.86	-23.5614251169038\\
54.96	-23.366640460925\\
55.06	-23.1732842509323\\
55.16	-22.9813460114704\\
55.26	-22.7908153439057\\
55.36	-22.6016819258622\\
55.46	-22.4139355106629\\
55.56	-22.2275659267743\\
55.66	-22.0425630772555\\
55.76	-21.8589169392111\\
55.86	-21.6766175632484\\
55.96	-21.4956550729379\\
56.06	-21.3160196642788\\
56.16	-21.1377016051675\\
56.26	-20.9606912348702\\
56.36	-20.7849789635002\\
56.46	-20.6105552714973\\
56.56	-20.4374107091131\\
56.66	-20.2655358958984\\
56.76	-20.0949215201951\\
56.86	-19.9255583386319\\
56.96	-19.7574371756234\\
57.06	-19.5905489228731\\
57.16	-19.4248845388796\\
57.26	-19.2604350484472\\
57.36	-19.0971915421995\\
57.46	-18.9351451760966\\
57.56	-18.7742871709559\\
57.66	-18.614608811977\\
57.76	-18.4561014482687\\
57.86	-18.298756492381\\
57.96	-18.1425654198398\\
58.06	-17.9875197686847\\
58.16	-17.8336111390107\\
58.26	-17.6808311925135\\
58.36	-17.5291716520371\\
58.46	-17.378624301126\\
58.56	-17.2291809835795\\
58.66	-17.0808336030104\\
58.76	-16.9335741224057\\
58.86	-16.7873945636919\\
58.96	-16.6422870073021\\
59.06	-16.4982435917473\\
59.16	-16.3552565131907\\
59.26	-16.2133180250244\\
59.36	-16.0724204374499\\
59.46	-15.9325561170617\\
59.56	-15.7937174864336\\
59.66	-15.6558970237081\\
59.76	-15.519087262189\\
59.86	-15.3832807899368\\
59.96	-15.2484702493672\\
60.06	-15.1146483368525\\
60.16	-14.9818078023258\\
60.26	-14.8499414488884\\
60.36	-14.7190421324197\\
60.46	-14.5891027611903\\
60.56	-14.4601162954777\\
60.66	-14.332075747185\\
60.76	-14.2049741794621\\
60.86	-14.0788047063301\\
60.96	-13.9535604923083\\
61.06	-13.8292347520436\\
61.16	-13.7058207499431\\
61.26	-13.5833117998091\\
61.36	-13.4617012644768\\
61.46	-13.3409825554549\\
61.56	-13.2211491325685\\
61.66	-13.1021945036049\\
61.76	-12.9841122239617\\
61.86	-12.8668958962978\\
61.96	-12.7505391701869\\
62.06	-12.6350357417729\\
62.16	-12.5203793534293\\
62.26	-12.4065637934194\\
62.36	-12.29358289556\\
62.46	-12.1814305388875\\
62.56	-12.0701006473261\\
62.66	-11.9595871893587\\
62.76	-11.8498841777\\
62.86	-11.7409856689725\\
62.96	-11.6328857633839\\
63.06	-11.525578604408\\
63.16	-11.4190583784672\\
63.26	-11.3133193146176\\
63.36	-11.2083556842361\\
63.46	-11.1041618007104\\
63.56	-11.0007320191308\\
63.66	-10.8980607359843\\
63.76	-10.7961423888509\\
63.86	-10.6949714561026\\
63.96	-10.594542456604\\
64.06	-10.4948499494153\\
64.16	-10.3958885334977\\
64.26	-10.2976528474208\\
64.36	-10.200137569072\\
64.46	-10.103337415368\\
64.56	-10.0072471419691\\
64.66	-9.91186154299471\\
64.76	-9.81717545074119\\
64.86	-9.7231837354022\\
64.96	-9.62988130479064\\
65.06	-9.53726310406276\\
65.16	-9.44532411544428\\
65.26	-9.35405935795864\\
65.36	-9.26346388715704\\
65.46	-9.17353279485064\\
65.56	-9.08426120884459\\
65.66	-8.99564429267412\\
65.76	-8.90767724534249\\
65.86	-8.82035530106088\\
65.96	-8.73367372899023\\
66.06	-8.64762783298486\\
66.16	-8.56221295133817\\
66.26	-8.47742445652994\\
66.36	-8.39325775497575\\
66.46	-8.30970828677803\\
66.56	-8.22677152547904\\
66.66	-8.1444429778157\\
66.76	-8.06271818347604\\
66.86	-7.98159271485767\\
66.96	-7.90106217682782\\
67.06	-7.8211222064853\\
67.16	-7.74176847292407\\
67.26	-7.66299667699863\\
67.36	-7.58480255109109\\
67.46	-7.50718185888\\
67.56	-7.43013039511081\\
67.66	-7.35364398536802\\
67.76	-7.27771848584909\\
67.86	-7.20234978313988\\
67.96	-7.12753379399181\\
68.06	-7.05326646510067\\
68.16	-6.979543772887\\
68.26	-6.90636172327809\\
68.36	-6.83371635149163\\
68.46	-6.76160372182091\\
68.56	-6.69001992742154\\
68.66	-6.61896109009985\\
68.76	-6.54842336010275\\
68.86	-6.47840291590919\\
68.96	-6.40889596402307\\
69.06	-6.33989873876777\\
69.16	-6.27140750208212\\
69.26	-6.20341854331787\\
69.36	-6.13592817903869\\
69.46	-6.06893275282057\\
69.56	-6.00242863505377\\
69.66	-5.93641222274613\\
69.76	-5.87087993932793\\
69.86	-5.80582823445806\\
69.96	-5.74125358383173\\
70.06	-5.6771524889895\\
70.16	-5.61352147712773\\
70.26	-5.55035710091048\\
70.36	-5.48765593828272\\
70.46	-5.42541459228491\\
70.56	-5.36362969086902\\
70.66	-5.30229788671576\\
70.76	-5.24141585705333\\
70.86	-5.18098030347732\\
70.96	-5.12098795177207\\
71.06	-5.06143555173323\\
71.16	-5.00231987699173\\
71.26	-4.94363772483893\\
71.36	-4.88538591605316\\
71.46	-4.82756129472742\\
71.56	-4.77016072809849\\
71.66	-4.71318110637708\\
71.76	-4.65661934257949\\
71.86	-4.60047237236027\\
71.96	-4.54473715384622\\
72.06	-4.48941066747162\\
72.16	-4.43448991581462\\
72.26	-4.37997192343486\\
72.36	-4.32585373671224\\
72.46	-4.27213242368695\\
72.56	-4.21880507390055\\
72.66	-4.1658687982384\\
72.76	-4.11332072877303\\
72.86	-4.06115801860882\\
72.96	-4.00937784172775\\
73.06	-3.95797739283632\\
73.16	-3.90695388721351\\
73.26	-3.85630456055997\\
73.36	-3.80602666884823\\
73.46	-3.75611748817405\\
73.56	-3.70657431460882\\
73.66	-3.65739446405311\\
73.76	-3.60857527209121\\
73.86	-3.56011409384684\\
73.96	-3.51200830383979\\
74.06	-3.46425529584371\\
74.16	-3.41685248274494\\
74.26	-3.36979729640229\\
74.36	-3.32308718750796\\
74.46	-3.27671962544938\\
74.56	-3.23069209817217\\
74.66	-3.18500211204398\\
74.76	-3.1396471917194\\
74.86	-3.09462488000593\\
74.96	-3.04993273773074\\
75.06	-3.00556834360863\\
75.16	-2.96152929411076\\
75.26	-2.91781320333452\\
75.36	-2.87441770287421\\
75.46	-2.83134044169273\\
75.56	-2.78857908599425\\
75.66	-2.74613131909772\\
75.76	-2.7039948413114\\
75.86	-2.66216736980826\\
75.96	-2.62064663850226\\
76.06	-2.57943039792567\\
76.16	-2.53851641510709\\
76.26	-2.49790247345059\\
76.36	-2.45758637261551\\
76.46	-2.41756592839735\\
76.56	-2.37783897260936\\
76.66	-2.33840335296513\\
76.76	-2.29925693296194\\
76.86	-2.26039759176506\\
76.96	-2.22182322409278\\
77.06	-2.18353174010245\\
77.16	-2.14552106527715\\
77.26	-2.10778914031339\\
77.36	-2.07033392100948\\
77.46	-2.03315337815483\\
77.56	-1.99624549741996\\
77.66	-1.95960827924744\\
77.76	-1.92323973874348\\
77.86	-1.88713790557045\\
77.96	-1.85130082384013\\
78.06	-1.81572655200771\\
78.13	-1.79097990097288\\
};
\addplot [color=red,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	1.8\\
29.0600000000017	1.8\\
};
\addplot [color=red,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
29.0600000000017	3.8\\
78.15	3.8\\
};
\end{axis}
\end{tikzpicture}%

==> figures/3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.47]

\begin{axis}[%
width=5in,
height=1.484in,
at={(1.083in,4.94in)},
scale only axis,
xmin=0,
xmax=80,
xlabel={Time (s)},
y label style={at={(axis description cs:-0.03,0.5)}},
xmajorgrids,
ymin=-400,
ymax=400,
ylabel={Input $\boldsymbol{u}^1$},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	1.53545947443904e-10\\
0.1	52.6646396589061\\
0.2	52.6646396589061\\
0.3	52.6646396589061\\
0.4	52.6646396589061\\
0.5	52.6646396589061\\
0.6	50.809999422735\\
0.7	50.809999422735\\
0.8	50.809999422735\\
0.9	50.809999422735\\
1	45.2507171701578\\
1.1	45.2507171701578\\
1.2	45.2507171701578\\
1.3	45.2507171701578\\
1.4	45.2507171701578\\
1.5	45.2507171701578\\
1.6	45.0072044503764\\
1.7	45.0072044503764\\
1.8	45.0072044503764\\
1.9	45.0072044503764\\
2	45.0072044503764\\
2.1	58.4812939085251\\
2.2	51.2131586934844\\
2.3	51.2131586934844\\
2.4	51.2131586934844\\
2.5	51.2131586934844\\
2.6	54.8090583148106\\
2.7	54.8090583148106\\
2.8	54.8090583148106\\
2.9	54.8090583148106\\
3	54.8090583148106\\
3.1	69.8428003067852\\
3.2	60.1775810062103\\
3.3	60.1775810062103\\
3.4	60.1775810062103\\
3.5	60.1775810062103\\
3.6	60.1775810062103\\
3.7	60.1775810062103\\
3.8	60.1775810062103\\
3.9	96.8892401213002\\
4	135.222478634642\\
4.1	175.211252743531\\
4.2	267.974848740948\\
4.3	342.617244754273\\
4.4	370.398436118909\\
4.5	386.350639464737\\
4.6	386.350639464737\\
4.7	386.082662773034\\
4.8	378.477383103014\\
4.9	346.714237582772\\
5	320.289434348642\\
5.1	320.289434348642\\
5.2	286.785923498339\\
5.3	286.785923498339\\
5.4	253.920229655441\\
5.5	253.920229655441\\
5.6	232.390586775373\\
5.7	232.390586775373\\
5.8	232.390586775373\\
5.9	205.341326239216\\
6	205.341326239216\\
6.1	205.341326239216\\
6.2	205.341326239216\\
6.3	174.970600227758\\
6.4	174.970600227758\\
6.5	174.970600227758\\
6.6	174.970600227758\\
6.7	174.970600227758\\
6.8	174.970600227758\\
6.9	148.585081592511\\
7	148.585081592511\\
7.1	148.585081592511\\
7.2	148.585081592511\\
7.3	148.585081592511\\
7.4	148.585081592511\\
7.5	124.970554915186\\
7.6	124.970554915186\\
7.7	124.970554915186\\
7.8	124.970554915186\\
7.9	124.970554915186\\
8	124.970554915186\\
8.1	124.970554915186\\
8.2	124.970554915186\\
8.3	124.970554915186\\
8.4	100.311429048052\\
8.5	100.311429048052\\
8.6	100.311429048052\\
8.7	100.311429048052\\
8.8	100.311429048052\\
8.9	100.311429048052\\
9	100.311429048052\\
9.1	100.311429048052\\
9.2	100.311429048052\\
9.3	76.8801080721637\\
9.4	76.8801080721637\\
9.5	76.8801080721637\\
9.6	76.8801080721637\\
9.7	76.8801080721637\\
9.8	76.8801080721637\\
9.9	76.8801080721637\\
10	76.8801080721637\\
10.1	76.8801080721637\\
10.2	76.8801080721637\\
10.3	76.8801080721637\\
10.4	76.8801080721637\\
10.5	76.8801080721637\\
10.6	53.4532247570417\\
10.7	53.4532247570417\\
10.8	53.4532247570417\\
10.9	53.4532247570417\\
11	53.4532247570417\\
11.1	53.4532247570417\\
11.2	53.4532247570417\\
11.3	53.4532247570417\\
11.4	53.4532247570417\\
11.5	53.4532247570417\\
11.6	53.4532247570417\\
11.7	53.4532247570417\\
11.8	53.4532247570417\\
11.9	53.4532247570417\\
12	36.6414009114567\\
12.1	36.6414009114567\\
12.2	36.6414009114567\\
12.3	36.6414009114567\\
12.4	36.6414009114567\\
12.5	36.6414009114567\\
12.6	36.6414009114567\\
12.7	36.6414009114567\\
12.8	36.6414009114567\\
12.9	36.6414009114567\\
13	36.6414009114567\\
13.1	36.6414009114567\\
13.2	36.6414009114567\\
13.3	36.6414009114567\\
13.4	36.6414009114567\\
13.5	36.6414009114567\\
13.6	20.766919598379\\
13.7	20.766919598379\\
13.8	20.766919598379\\
13.9	20.766919598379\\
14	20.766919598379\\
14.1	20.766919598379\\
14.2	20.766919598379\\
14.3	20.766919598379\\
14.4	20.766919598379\\
14.5	23.4581074803371\\
14.6	23.4581074803371\\
14.7	23.4581074803371\\
14.8	23.4581074803371\\
14.9	23.4581074803371\\
15	23.4581074803371\\
15.1	23.4581074803371\\
15.2	23.4581074803371\\
15.3	23.4581074803371\\
15.4	23.4581074803371\\
15.5	23.4581074803371\\
15.6	23.4581074803371\\
15.7	23.4581074803371\\
15.8	23.4581074803371\\
15.9	23.4581074803371\\
16	23.4581074803371\\
16.1	23.4581074803371\\
16.2	23.4581074803371\\
16.3	11.0228308252785\\
16.4	11.0228308252785\\
16.5	11.0228308252785\\
16.6	11.0228308252785\\
16.7	11.0228308252785\\
16.8	11.0228308252785\\
16.9	11.0228308252785\\
17	11.0228308252785\\
17.1	11.0228308252785\\
17.2	17.6216289412102\\
17.3	17.6216289412102\\
17.4	17.6216289412102\\
17.5	17.6216289412102\\
17.6	17.6216289412102\\
17.7	17.6216289412102\\
17.8	17.6216289412102\\
17.9	17.6216289412102\\
18	17.6216289412102\\
18.1	17.6216289412102\\
18.2	17.6216289412102\\
18.3	17.6216289412102\\
18.4	17.6216289412102\\
18.5	17.6216289412102\\
18.6	17.6216289412102\\
18.7	17.6216289412102\\
18.8	17.6216289412102\\
18.9	17.6216289412102\\
19	17.6216289412102\\
19.1	17.6216289412102\\
19.2	4.26023543856698\\
19.3	4.26023543856698\\
19.4	4.26023543856698\\
19.5	4.26023543856698\\
19.6	4.26023543856698\\
19.7	4.26023543856698\\
19.8	4.26023543856698\\
19.9	4.26023543856698\\
20	4.26023543856698\\
20.1	12.847216726133\\
20.2	12.847216726133\\
20.3	12.847216726133\\
20.4	12.847216726133\\
20.5	12.847216726133\\
20.6	12.847216726133\\
20.7	12.847216726133\\
20.8	12.847216726133\\
20.9	12.847216726133\\
21	12.847216726133\\
21.1	12.847216726133\\
21.2	12.847216726133\\
21.3	12.847216726133\\
21.4	12.847216726133\\
21.5	12.847216726133\\
21.6	12.847216726133\\
21.7	12.847216726133\\
21.8	12.847216726133\\
21.9	12.847216726133\\
22	12.847216726133\\
22.1	12.847216726133\\
22.2	12.847216726133\\
22.3	-1.05427940911366\\
22.4	-1.05427940911366\\
22.5	-1.05427940911366\\
22.6	-1.05427940911366\\
22.7	-1.05427940911366\\
22.8	-1.05427940911366\\
22.9	-1.05427940911366\\
23	-1.05427940911366\\
23.1	-1.05427940911366\\
23.2	8.34976317074119\\
23.3	8.34976317074119\\
23.4	8.34976317074119\\
23.5	8.34976317074119\\
23.6	8.34976317074119\\
23.7	8.34976317074119\\
23.8	8.34976317074119\\
23.9	8.34976317074119\\
24	8.34976317074119\\
24.1	8.34976317074119\\
24.2	8.34976317074119\\
24.3	8.34976317074119\\
24.4	8.34976317074119\\
24.5	8.34976317074119\\
24.6	8.34976317074119\\
24.7	8.34976317074119\\
24.8	8.34976317074119\\
24.9	8.34976317074119\\
25	8.34976317074119\\
25.1	8.34976317074119\\
25.2	8.34976317074119\\
25.3	8.34976317074119\\
25.4	8.34976317074119\\
25.5	-0.929916813640067\\
25.6	-0.929916813640067\\
25.7	-0.929916813640067\\
25.8	-0.929916813640067\\
25.9	-0.929916813640067\\
26	-0.929916813640067\\
26.1	-0.929916813640067\\
26.2	-0.929916813640067\\
26.3	0.382210136768713\\
26.4	0.382210136768713\\
26.5	0.382210136768713\\
26.6	0.382210136768713\\
26.7	0.382210136768713\\
26.8	0.382210136768713\\
26.9	0.382210136768713\\
27	0.382210136768713\\
27.1	0.382210136768713\\
27.2	0.382210136768713\\
27.3	0.382210136768713\\
27.4	0.382210136768713\\
27.5	0.382210136768713\\
27.6	0.382210136768713\\
27.7	0.382210136768713\\
27.8	0.382210136768713\\
27.9	12.7900528423501\\
28	12.7900528423501\\
28.1	12.7900528423501\\
28.2	12.7900528423501\\
28.3	12.7900528423501\\
28.4	12.7900528423501\\
28.5	12.7900528423501\\
28.6	12.7900528423501\\
28.7	12.7900528423501\\
28.8	12.7900528423501\\
28.9	12.7900528423501\\
29	12.7900528423501\\
29.05	-2.63355094784624\\
};
\addlegendentry{$u_1^1$};

\addplot [color=green,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	4.88369459200269e-10\\
0.1	167.505570920999\\
0.2	167.505570920999\\
0.3	167.505570920999\\
0.4	167.505570920999\\
0.5	167.505570920999\\
0.6	161.310390553575\\
0.7	161.310390553575\\
0.8	161.310390553575\\
0.9	161.310390553575\\
1	142.934369121003\\
1.1	142.934369121003\\
1.2	142.934369121003\\
1.3	142.934369121003\\
1.4	142.934369121003\\
1.5	142.934369121003\\
1.6	140.590501703862\\
1.7	140.590501703862\\
1.8	140.590501703862\\
1.9	140.590501703862\\
2	140.590501703862\\
2.1	152.073620979897\\
2.2	123.635958822298\\
2.3	123.635958822298\\
2.4	123.635958822298\\
2.5	123.635958822298\\
2.6	94.0277746669249\\
2.7	94.0277746669249\\
2.8	94.0277746669249\\
2.9	94.0277746669249\\
3	94.0277746669249\\
3.1	112.115945291614\\
3.2	88.3002965906348\\
3.3	88.3002965906348\\
3.4	88.3002965906348\\
3.5	88.3002965906348\\
3.6	88.3002965906348\\
3.7	88.3002965906348\\
3.8	88.3002965906348\\
3.9	60.1234102899345\\
4	48.3336495821505\\
4.1	29.1929378916685\\
4.2	-37.1657114869275\\
4.3	-117.92956709876\\
4.4	-161.447697167638\\
4.5	-201.386480169279\\
4.6	-201.386480169279\\
4.7	-222.85639112046\\
4.8	-221.254158463595\\
4.9	-209.433440130602\\
5	-197.558349804996\\
5.1	-197.558349804996\\
5.2	-182.686223378076\\
5.3	-182.686223378076\\
5.4	-171.251638689139\\
5.5	-171.251638689139\\
5.6	-167.589760384474\\
5.7	-167.589760384474\\
5.8	-167.589760384474\\
5.9	-161.0138040791\\
6	-161.0138040791\\
6.1	-161.0138040791\\
6.2	-161.0138040791\\
6.3	-152.464284350547\\
6.4	-152.464284350547\\
6.5	-152.464284350547\\
6.6	-152.464284350547\\
6.7	-152.464284350547\\
6.8	-152.464284350547\\
6.9	-138.128979559602\\
7	-138.128979559602\\
7.1	-138.128979559602\\
7.2	-138.128979559602\\
7.3	-138.128979559602\\
7.4	-138.128979559602\\
7.5	-122.551938832291\\
7.6	-122.551938832291\\
7.7	-122.551938832291\\
7.8	-122.551938832291\\
7.9	-122.551938832291\\
8	-122.551938832291\\
8.1	-122.551938832291\\
8.2	-122.551938832291\\
8.3	-122.551938832291\\
8.4	-106.061203699939\\
8.5	-106.061203699939\\
8.6	-106.061203699939\\
8.7	-106.061203699939\\
8.8	-106.061203699939\\
8.9	-106.061203699939\\
9	-106.061203699939\\
9.1	-106.061203699939\\
9.2	-106.061203699939\\
9.3	-85.2645143371034\\
9.4	-85.2645143371034\\
9.5	-85.2645143371034\\
9.6	-85.2645143371034\\
9.7	-85.2645143371034\\
9.8	-85.2645143371034\\
9.9	-85.2645143371034\\
10	-85.2645143371034\\
10.1	-85.2645143371034\\
10.2	-85.2645143371034\\
10.3	-85.2645143371034\\
10.4	-85.2645143371034\\
10.5	-85.2645143371034\\
10.6	-70.910180499518\\
10.7	-70.910180499518\\
10.8	-70.910180499518\\
10.9	-70.910180499518\\
11	-70.910180499518\\
11.1	-70.910180499518\\
11.2	-70.910180499518\\
11.3	-70.910180499518\\
11.4	-70.910180499518\\
11.5	-70.910180499518\\
11.6	-70.910180499518\\
11.7	-70.910180499518\\
11.8	-70.910180499518\\
11.9	-70.910180499518\\
12	-38.6597291854227\\
12.1	-38.6597291854227\\
12.2	-38.6597291854227\\
12.3	-38.6597291854227\\
12.4	-38.6597291854227\\
12.5	-38.6597291854227\\
12.6	-38.6597291854227\\
12.7	-38.6597291854227\\
12.8	-38.6597291854227\\
12.9	-38.6597291854227\\
13	-38.6597291854227\\
13.1	-38.6597291854227\\
13.2	-38.6597291854227\\
13.3	-38.6597291854227\\
13.4	-38.6597291854227\\
13.5	-38.6597291854227\\
13.6	-54.9575120123084\\
13.7	-54.9575120123084\\
13.8	-54.9575120123084\\
13.9	-54.9575120123084\\
14	-54.9575120123084\\
14.1	-54.9575120123084\\
14.2	-54.9575120123084\\
14.3	-54.9575120123084\\
14.4	-54.9575120123084\\
14.5	-22.6675142636777\\
14.6	-22.6675142636777\\
14.7	-22.6675142636777\\
14.8	-22.6675142636777\\
14.9	-22.6675142636777\\
15	-22.6675142636777\\
15.1	-22.6675142636777\\
15.2	-22.6675142636777\\
15.3	-22.6675142636777\\
15.4	-22.6675142636777\\
15.5	-22.6675142636777\\
15.6	-22.6675142636777\\
15.7	-22.6675142636777\\
15.8	-22.6675142636777\\
15.9	-22.6675142636777\\
16	-22.6675142636777\\
16.1	-22.6675142636777\\
16.2	-22.6675142636777\\
16.3	-46.9678070927825\\
16.4	-46.9678070927825\\
16.5	-46.9678070927825\\
16.6	-46.9678070927825\\
16.7	-46.9678070927825\\
16.8	-46.9678070927825\\
16.9	-46.9678070927825\\
17	-46.9678070927825\\
17.1	-46.9678070927825\\
17.2	-17.0464188341973\\
17.3	-17.0464188341973\\
17.4	-17.0464188341973\\
17.5	-17.0464188341973\\
17.6	-17.0464188341973\\
17.7	-17.0464188341973\\
17.8	-17.0464188341973\\
17.9	-17.0464188341973\\
18	-17.0464188341973\\
18.1	-17.0464188341973\\
18.2	-17.0464188341973\\
18.3	-17.0464188341973\\
18.4	-17.0464188341973\\
18.5	-17.0464188341973\\
18.6	-17.0464188341973\\
18.7	-17.0464188341973\\
18.8	-17.0464188341973\\
18.9	-17.0464188341973\\
19	-17.0464188341973\\
19.1	-17.0464188341973\\
19.2	-41.1749679550869\\
19.3	-41.1749679550869\\
19.4	-41.1749679550869\\
19.5	-41.1749679550869\\
19.6	-41.1749679550869\\
19.7	-41.1749679550869\\
19.8	-41.1749679550869\\
19.9	-41.1749679550869\\
20	-41.1749679550869\\
20.1	-12.4739226990471\\
20.2	-12.4739226990471\\
20.3	-12.4739226990471\\
20.4	-12.4739226990471\\
20.5	-12.4739226990471\\
20.6	-12.4739226990471\\
20.7	-12.4739226990471\\
20.8	-12.4739226990471\\
20.9	-12.4739226990471\\
21	-12.4739226990471\\
21.1	-12.4739226990471\\
21.2	-12.4739226990471\\
21.3	-12.4739226990471\\
21.4	-12.4739226990471\\
21.5	-12.4739226990471\\
21.6	-12.4739226990471\\
21.7	-12.4739226990471\\
21.8	-12.4739226990471\\
21.9	-12.4739226990471\\
22	-12.4739226990471\\
22.1	-12.4739226990471\\
22.2	-12.4739226990471\\
22.3	-36.3532684298901\\
22.4	-36.3532684298901\\
22.5	-36.3532684298901\\
22.6	-36.3532684298901\\
22.7	-36.3532684298901\\
22.8	-36.3532684298901\\
22.9	-36.3532684298901\\
23	-36.3532684298901\\
23.1	-36.3532684298901\\
23.2	-8.63846650051657\\
23.3	-8.63846650051657\\
23.4	-8.63846650051657\\
23.5	-8.63846650051657\\
23.6	-8.63846650051657\\
23.7	-8.63846650051657\\
23.8	-8.63846650051657\\
23.9	-8.63846650051657\\
24	-8.63846650051657\\
24.1	-8.63846650051657\\
24.2	-8.63846650051657\\
24.3	-8.63846650051657\\
24.4	-8.63846650051657\\
24.5	-8.63846650051657\\
24.6	-8.63846650051657\\
24.7	-8.63846650051657\\
24.8	-8.63846650051657\\
24.9	-8.63846650051657\\
25	-8.63846650051657\\
25.1	-8.63846650051657\\
25.2	-8.63846650051657\\
25.3	-8.63846650051657\\
25.4	-8.63846650051657\\
25.5	-34.7471107338461\\
25.6	-34.7471107338461\\
25.7	-34.7471107338461\\
25.8	-34.7471107338461\\
25.9	-34.7471107338461\\
26	-34.7471107338461\\
26.1	-34.7471107338461\\
26.2	-34.7471107338461\\
26.3	-0.390213910736894\\
26.4	-0.390213910736894\\
26.5	-0.390213910736894\\
26.6	-0.390213910736894\\
26.7	-0.390213910736894\\
26.8	-0.390213910736894\\
26.9	-0.390213910736894\\
27	-0.390213910736894\\
27.1	-0.390213910736894\\
27.2	-0.390213910736894\\
27.3	-0.390213910736894\\
27.4	-0.390213910736894\\
27.5	-0.390213910736894\\
27.6	-0.390213910736894\\
27.7	-0.390213910736894\\
27.8	-0.390213910736894\\
27.9	-14.0311204067038\\
28	-14.0311204067038\\
28.1	-14.0311204067038\\
28.2	-14.0311204067038\\
28.3	-14.0311204067038\\
28.4	-14.0311204067038\\
28.5	-14.0311204067038\\
28.6	-14.0311204067038\\
28.7	-14.0311204067038\\
28.8	-14.0311204067038\\
28.9	-14.0311204067038\\
29	-14.0311204067038\\
29.05	-39.8378463212526\\
};
\addlegendentry{$u_2^1$};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	-6.41915400605689e-10\\
0.1	-220.170208508768\\
0.2	-220.170208508768\\
0.3	-220.170208508768\\
0.4	-220.170208508768\\
0.5	-220.170208508768\\
0.6	-212.120122804165\\
0.7	-212.120122804165\\
0.8	-212.120122804165\\
0.9	-212.120122804165\\
1	-188.17983634624\\
1.1	-188.17983634624\\
1.2	-188.17983634624\\
1.3	-188.17983634624\\
1.4	-188.17983634624\\
1.5	-188.17983634624\\
1.6	-184.846522646059\\
1.7	-184.846522646059\\
1.8	-184.846522646059\\
1.9	-184.846522646059\\
2	-184.846522646059\\
2.1	-199.39774168087\\
2.2	-171.471127828711\\
2.3	-171.471127828711\\
2.4	-171.471127828711\\
2.5	-171.471127828711\\
2.6	-148.521673338485\\
2.7	-148.521673338485\\
2.8	-148.521673338485\\
2.9	-148.521673338485\\
3	-148.521673338485\\
3.1	-175.541373402778\\
3.2	-146.60567945126\\
3.3	-146.60567945126\\
3.4	-146.60567945126\\
3.5	-146.60567945126\\
3.6	-146.60567945126\\
3.7	-146.60567945126\\
3.8	-146.60567945126\\
3.9	-156.219231480015\\
4	-182.227521847395\\
4.1	-202.718697559877\\
4.2	-228.681591987916\\
4.3	-222.519257148521\\
4.4	-206.879647300549\\
4.5	-183.046352090995\\
4.6	-183.046352090995\\
4.7	-161.411965518186\\
4.8	-155.43024339242\\
4.9	-135.634344908408\\
5	-121.209140521183\\
5.1	-121.209140521183\\
5.2	-102.735427035696\\
5.3	-102.735427035696\\
5.4	-81.4552109114793\\
5.5	-81.4552109114793\\
5.6	-63.6714171013778\\
5.7	-63.6714171013778\\
5.8	-63.6714171013778\\
5.9	-43.3032949944296\\
6	-43.3032949944296\\
6.1	-43.3032949944296\\
6.2	-43.3032949944296\\
6.3	-21.5989530488952\\
6.4	-21.5989530488952\\
6.5	-21.5989530488952\\
6.6	-21.5989530488952\\
6.7	-21.5989530488952\\
6.8	-21.5989530488952\\
6.9	-9.65973737014439\\
7	-9.65973737014439\\
7.1	-9.65973737014439\\
7.2	-9.65973737014439\\
7.3	-9.65973737014439\\
7.4	-9.65973737014439\\
7.5	-1.74880506137665\\
7.6	-1.74880506137665\\
7.7	-1.74880506137665\\
7.8	-1.74880506137665\\
7.9	-1.74880506137665\\
8	-1.74880506137665\\
8.1	-1.74880506137665\\
8.2	-1.74880506137665\\
8.3	-1.74880506137665\\
8.4	6.30571373542412\\
8.5	6.30571373542412\\
8.6	6.30571373542412\\
8.7	6.30571373542412\\
8.8	6.30571373542412\\
8.9	6.30571373542412\\
9	6.30571373542412\\
9.1	6.30571373542412\\
9.2	6.30571373542412\\
9.3	8.8158454098031\\
9.4	8.8158454098031\\
9.5	8.8158454098031\\
9.6	8.8158454098031\\
9.7	8.8158454098031\\
9.8	8.8158454098031\\
9.9	8.8158454098031\\
10	8.8158454098031\\
10.1	8.8158454098031\\
10.2	8.8158454098031\\
10.3	8.8158454098031\\
10.4	8.8158454098031\\
10.5	8.8158454098031\\
10.6	17.7783238406541\\
10.7	17.7783238406541\\
10.8	17.7783238406541\\
10.9	17.7783238406541\\
11	17.7783238406541\\
11.1	17.7783238406541\\
11.2	17.7783238406541\\
11.3	17.7783238406541\\
11.4	17.7783238406541\\
11.5	17.7783238406541\\
11.6	17.7783238406541\\
11.7	17.7783238406541\\
11.8	17.7783238406541\\
11.9	17.7783238406541\\
12	2.23336656757985\\
12.1	2.23336656757985\\
12.2	2.23336656757985\\
12.3	2.23336656757985\\
12.4	2.23336656757985\\
12.5	2.23336656757985\\
12.6	2.23336656757985\\
12.7	2.23336656757985\\
12.8	2.23336656757985\\
12.9	2.23336656757985\\
13	2.23336656757985\\
13.1	2.23336656757985\\
13.2	2.23336656757985\\
13.3	2.23336656757985\\
13.4	2.23336656757985\\
13.5	2.23336656757985\\
13.6	34.3635300278267\\
13.7	34.3635300278267\\
13.8	34.3635300278267\\
13.9	34.3635300278267\\
14	34.3635300278267\\
14.1	34.3635300278267\\
14.2	34.3635300278267\\
14.3	34.3635300278267\\
14.4	34.3635300278267\\
14.5	-0.649066550410223\\
14.6	-0.649066550410223\\
14.7	-0.649066550410223\\
14.8	-0.649066550410223\\
14.9	-0.649066550410223\\
15	-0.649066550410223\\
15.1	-0.649066550410223\\
15.2	-0.649066550410223\\
15.3	-0.649066550410223\\
15.4	-0.649066550410223\\
15.5	-0.649066550410223\\
15.6	-0.649066550410223\\
15.7	-0.649066550410223\\
15.8	-0.649066550410223\\
15.9	-0.649066550410223\\
16	-0.649066550410223\\
16.1	-0.649066550410223\\
16.2	-0.649066550410223\\
16.3	36.0820033940272\\
16.4	36.0820033940272\\
16.5	36.0820033940272\\
16.6	36.0820033940272\\
16.7	36.0820033940272\\
16.8	36.0820033940272\\
16.9	36.0820033940272\\
17	36.0820033940272\\
17.1	36.0820033940272\\
17.2	-0.465292484752347\\
17.3	-0.465292484752347\\
17.4	-0.465292484752347\\
17.5	-0.465292484752347\\
17.6	-0.465292484752347\\
17.7	-0.465292484752347\\
17.8	-0.465292484752347\\
17.9	-0.465292484752347\\
18	-0.465292484752347\\
18.1	-0.465292484752347\\
18.2	-0.465292484752347\\
18.3	-0.465292484752347\\
18.4	-0.465292484752347\\
18.5	-0.465292484752347\\
18.6	-0.465292484752347\\
18.7	-0.465292484752347\\
18.8	-0.465292484752347\\
18.9	-0.465292484752347\\
19	-0.465292484752347\\
19.1	-0.465292484752347\\
19.2	37.030847055541\\
19.3	37.030847055541\\
19.4	37.030847055541\\
19.5	37.030847055541\\
19.6	37.030847055541\\
19.7	37.030847055541\\
19.8	37.030847055541\\
19.9	37.030847055541\\
20	37.030847055541\\
20.1	-0.290706448630841\\
20.2	-0.290706448630841\\
20.3	-0.290706448630841\\
20.4	-0.290706448630841\\
20.5	-0.290706448630841\\
20.6	-0.290706448630841\\
20.7	-0.290706448630841\\
20.8	-0.290706448630841\\
20.9	-0.290706448630841\\
21	-0.290706448630841\\
21.1	-0.290706448630841\\
21.2	-0.290706448630841\\
21.3	-0.290706448630841\\
21.4	-0.290706448630841\\
21.5	-0.290706448630841\\
21.6	-0.290706448630841\\
21.7	-0.290706448630841\\
21.8	-0.290706448630841\\
21.9	-0.290706448630841\\
22	-0.290706448630841\\
22.1	-0.290706448630841\\
22.2	-0.290706448630841\\
22.3	37.106396272079\\
22.4	37.106396272079\\
22.5	37.106396272079\\
22.6	37.106396272079\\
22.7	37.106396272079\\
22.8	37.106396272079\\
22.9	37.106396272079\\
23	37.106396272079\\
23.1	37.106396272079\\
23.2	0.489845654457115\\
23.3	0.489845654457115\\
23.4	0.489845654457115\\
23.5	0.489845654457115\\
23.6	0.489845654457115\\
23.7	0.489845654457115\\
23.8	0.489845654457115\\
23.9	0.489845654457115\\
24	0.489845654457115\\
24.1	0.489845654457115\\
24.2	0.489845654457115\\
24.3	0.489845654457115\\
24.4	0.489845654457115\\
24.5	0.489845654457115\\
24.6	0.489845654457115\\
24.7	0.489845654457115\\
24.8	0.489845654457115\\
24.9	0.489845654457115\\
25	0.489845654457115\\
25.1	0.489845654457115\\
25.2	0.489845654457115\\
25.3	0.489845654457115\\
25.4	0.489845654457115\\
25.5	33.8467421232947\\
25.6	33.8467421232947\\
25.7	33.8467421232947\\
25.8	33.8467421232947\\
25.9	33.8467421232947\\
26	33.8467421232947\\
26.1	33.8467421232947\\
26.2	33.8467421232947\\
26.3	0.0250594628319877\\
26.4	0.0250594628319877\\
26.5	0.0250594628319877\\
26.6	0.0250594628319877\\
26.7	0.0250594628319877\\
26.8	0.0250594628319877\\
26.9	0.0250594628319877\\
27	0.0250594628319877\\
27.1	0.0250594628319877\\
27.2	0.0250594628319877\\
27.3	0.0250594628319877\\
27.4	0.0250594628319877\\
27.5	0.0250594628319877\\
27.6	0.0250594628319877\\
27.7	0.0250594628319877\\
27.8	0.0250594628319877\\
27.9	1.78304525905169\\
28	1.78304525905169\\
28.1	1.78304525905169\\
28.2	1.78304525905169\\
28.3	1.78304525905169\\
28.4	1.78304525905169\\
28.5	1.78304525905169\\
28.6	1.78304525905169\\
28.7	1.78304525905169\\
28.8	1.78304525905169\\
28.9	1.78304525905169\\
29	1.78304525905169\\
29.05	32.1694343996579\\
};
\addlegendentry{$u_3^1$};

\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
29.06	19.177194019735\\
29.16	19.177194019735\\
29.26	19.177194019735\\
29.36	19.177194019735\\
29.46	19.177194019735\\
29.56	19.177194019735\\
29.66	19.177194019735\\
29.76	19.177194019735\\
29.86	19.177194019735\\
29.96	19.177194019735\\
30.06	19.177194019735\\
30.16	19.177194019735\\
30.26	19.177194019735\\
30.36	19.177194019735\\
30.46	19.177194019735\\
30.56	19.177194019735\\
30.66	19.177194019735\\
30.76	19.177194019735\\
30.86	19.177194019735\\
30.96	19.177194019735\\
31.06	16.3539935840731\\
31.16	16.3539935840731\\
31.26	16.3539935840731\\
31.36	16.3539935840731\\
31.46	16.3539935840731\\
31.56	16.3539935840731\\
31.66	16.3539935840731\\
31.76	16.3539935840731\\
31.86	16.3539935840731\\
31.96	16.3539935840731\\
32.06	16.3539935840731\\
32.16	16.3539935840731\\
32.26	16.3539935840731\\
32.36	16.3539935840731\\
32.46	16.3539935840731\\
32.56	16.3539935840731\\
32.66	16.3539935840731\\
32.76	16.3539935840731\\
32.86	16.3539935840731\\
32.96	16.3539935840731\\
33.06	16.3539935840731\\
33.16	16.3539935840731\\
33.26	16.3539935840731\\
33.36	13.5235493162743\\
33.46	13.5235493162743\\
33.56	13.5235493162743\\
33.66	13.5235493162743\\
33.76	13.5235493162743\\
33.86	13.5235493162743\\
33.96	13.5235493162743\\
34.06	13.5235493162743\\
34.16	13.5235493162743\\
34.26	13.5235493162743\\
34.36	13.5235493162743\\
34.46	13.5235493162743\\
34.56	13.5235493162743\\
34.66	13.5235493162743\\
34.76	13.5235493162743\\
34.86	13.5235493162743\\
34.96	13.5235493162743\\
35.06	13.5235493162743\\
35.16	13.5235493162743\\
35.26	13.5235493162743\\
35.36	13.5235493162743\\
35.46	13.5235493162743\\
35.56	13.5235493162743\\
35.66	13.5235493162743\\
35.76	13.5235493162743\\
35.86	13.5235493162743\\
35.96	13.5235493162743\\
36.06	13.5235493162743\\
36.16	10.6942089837894\\
36.26	10.6942089837894\\
36.36	10.6942089837894\\
36.46	10.6942089837894\\
36.56	10.6942089837894\\
36.66	10.6942089837894\\
36.76	10.6942089837894\\
36.86	10.6942089837894\\
36.96	10.6942089837894\\
37.06	10.6942089837894\\
37.16	10.6942089837894\\
37.26	10.6942089837894\\
37.36	10.6942089837894\\
37.46	10.6942089837894\\
37.56	10.6942089837894\\
37.66	10.6942089837894\\
37.76	10.6942089837894\\
37.86	10.6942089837894\\
37.96	10.6942089837894\\
38.06	10.6942089837894\\
38.16	10.6942089837894\\
38.26	10.6942089837894\\
38.36	10.6942089837894\\
38.46	10.6942089837894\\
38.56	10.6942089837894\\
38.66	10.6942089837894\\
38.76	10.6942089837894\\
38.86	10.6942089837894\\
38.96	10.6942089837894\\
39.06	10.6942089837894\\
39.16	10.6942089837894\\
39.26	10.6942089837894\\
39.36	10.6942089837894\\
39.46	10.6942089837894\\
39.56	10.6942089837894\\
39.66	10.6942089837894\\
39.76	7.87071308188259\\
39.86	7.87071308188259\\
39.96	7.87071308188259\\
40.06	7.87071308188259\\
40.16	7.87071308188259\\
40.26	7.87071308188259\\
40.36	7.87071308188259\\
40.46	7.87071308188259\\
40.56	7.87071308188259\\
40.66	7.87071308188259\\
40.76	7.87071308188259\\
40.86	7.87071308188259\\
40.96	7.87071308188259\\
41.06	7.87071308188259\\
41.16	7.87071308188259\\
41.26	7.87071308188259\\
41.36	7.87071308188259\\
41.46	7.68490471039517\\
41.56	7.68490471039517\\
41.66	7.68490471039517\\
41.76	7.68490471039517\\
41.86	7.68490471039517\\
41.96	7.68490471039517\\
42.06	7.68490471039517\\
42.16	7.68490471039517\\
42.26	6.01733022006022\\
42.36	6.01733022006022\\
42.46	6.01733022006022\\
42.56	6.01733022006022\\
42.66	6.01733022006022\\
42.76	6.01733022006022\\
42.86	6.01733022006022\\
42.96	6.01733022006022\\
43.06	6.01733022006022\\
43.16	6.01733022006022\\
43.26	6.01733022006022\\
43.36	6.01733022006022\\
43.46	6.01733022006022\\
43.56	6.01733022006022\\
43.66	6.01733022006022\\
43.76	6.01733022006022\\
43.86	6.01733022006022\\
43.96	6.01733022006022\\
44.06	6.01733022006022\\
44.16	-9.0573476258392\\
44.26	-9.0573476258392\\
44.36	-25.8692785464959\\
44.46	-25.8692785464959\\
44.56	-42.002851686948\\
44.66	-42.002851686948\\
44.76	-42.002851686948\\
44.86	-42.002851686948\\
44.96	-42.002851686948\\
45.06	-42.002851686948\\
45.16	-42.002851686948\\
45.26	-42.002851686948\\
45.36	-43.9311369140592\\
45.46	-43.9311369140592\\
45.56	-43.9311369140592\\
45.66	-43.9311369140592\\
45.76	-43.9311369140592\\
45.86	-43.9311369140592\\
45.96	-43.9311369140592\\
46.06	-23.2421623182522\\
46.16	-23.2421623182522\\
46.26	-33.3270306266916\\
46.36	-33.3270306266916\\
46.46	-33.3270306266916\\
46.56	-33.3270306266916\\
46.66	-33.3270306266916\\
46.76	-33.3270306266916\\
46.86	-14.6036821862535\\
46.96	-14.6036821862535\\
47.06	-23.9989272075538\\
47.16	-23.9989272075538\\
47.26	-23.9989272075538\\
47.36	-23.9989272075538\\
47.46	-23.9989272075538\\
47.56	-7.69904972148191\\
47.66	-7.69904972148191\\
47.76	-16.3197298816147\\
47.86	-16.3197298816147\\
47.96	-16.3197298816147\\
48.06	-16.3197298816147\\
48.16	-1.65521766576411\\
48.26	-1.65521766576411\\
48.36	-9.72296443913573\\
48.46	-9.72296443913573\\
48.56	-9.72296443913573\\
48.66	-9.72296443913573\\
48.76	3.37398286821058\\
48.86	3.37398286821058\\
48.96	-4.03043823567252\\
49.06	-4.03043823567252\\
49.16	-4.03043823567252\\
49.26	-4.03043823567252\\
49.36	7.74046757414681\\
49.46	7.74046757414681\\
49.56	0.939363730908293\\
49.66	0.939363730908293\\
49.76	0.939363730908293\\
49.86	11.6982910488257\\
49.96	11.6982910488257\\
50.06	5.29161955075338\\
50.16	5.29161955075338\\
50.26	5.29161955075338\\
50.36	14.9050485624233\\
50.46	14.9050485624233\\
50.56	9.13590065217499\\
50.66	9.13590065217499\\
50.76	9.13590065217499\\
50.86	17.8752609092167\\
50.96	17.8752609092167\\
51.06	12.454274974023\\
51.16	12.454274974023\\
51.26	20.2430275741064\\
51.36	20.2430275741064\\
51.46	15.3800748651623\\
51.56	15.3800748651623\\
51.66	15.3800748651623\\
51.76	22.4304604133434\\
51.86	17.7606378224603\\
51.96	17.7606378224603\\
52.06	17.7606378224603\\
52.16	24.1042073635052\\
52.26	19.7663385756794\\
52.36	19.7663385756794\\
52.46	19.7663385756794\\
52.56	25.4302918341279\\
52.66	21.2994177003711\\
52.76	21.2994177003711\\
52.86	21.2994177003711\\
52.96	26.3561330182057\\
53.06	22.4166459226352\\
53.16	22.4166459226352\\
53.26	26.8729355672477\\
53.36	26.8729355672477\\
53.46	23.1839252379479\\
53.56	23.1839252379479\\
53.66	27.0927102540723\\
53.76	27.0927102540723\\
53.86	23.4532997925074\\
53.96	23.4532997925074\\
54.06	26.9242604791948\\
54.16	26.9242604791948\\
54.26	23.5280755936385\\
54.36	23.5280755936385\\
54.46	26.4847207407204\\
54.56	22.95747196137\\
54.66	22.95747196137\\
54.76	25.7944443347739\\
54.86	25.7944443347739\\
54.96	22.4068390498011\\
55.06	22.4068390498011\\
55.16	24.888522645608\\
55.26	24.888522645608\\
55.36	21.652134764755\\
55.46	21.652134764755\\
55.56	23.8106215932404\\
55.66	23.8106215932404\\
55.76	20.7594692590431\\
55.86	22.5945971216452\\
55.96	22.5945971216452\\
56.06	19.8137206492963\\
56.16	19.8137206492963\\
56.26	21.2798139786724\\
56.36	21.2798139786724\\
56.46	18.6312519245986\\
56.56	18.6312519245986\\
56.66	19.9200645871776\\
56.76	19.9200645871776\\
56.86	17.2493564893883\\
56.96	17.2493564893883\\
57.06	18.5539745518544\\
57.16	18.5539745518544\\
57.26	15.9479427228821\\
57.36	15.9479427228821\\
57.46	17.1746740318547\\
57.56	17.1746740318547\\
57.66	14.578392803007\\
57.76	14.578392803007\\
57.86	15.8333206789456\\
57.96	15.8333206789456\\
58.06	13.2392184746015\\
58.16	13.2392184746015\\
58.26	14.4922193953634\\
58.36	14.4922193953634\\
58.46	12.1095394580647\\
58.56	12.1095394580647\\
58.66	13.1994811210185\\
58.76	13.1994811210185\\
58.86	10.9586384169759\\
58.96	10.9586384169759\\
59.06	11.9686416629067\\
59.16	11.9686416629067\\
59.26	9.99263081887488\\
59.36	9.99263081887488\\
59.46	9.99263081887488\\
59.56	10.8304336275047\\
59.66	10.8304336275047\\
59.76	8.91338119043487\\
59.86	8.91338119043487\\
59.96	9.76488816732743\\
60.06	9.76488816732743\\
60.16	7.93066356209656\\
60.26	7.93066356209656\\
60.36	8.77256728724009\\
60.46	8.77256728724009\\
60.56	8.77256728724009\\
60.66	6.94309368698401\\
60.76	6.94309368698401\\
60.86	7.83842539453209\\
60.96	7.83842539453209\\
61.06	7.83842539453209\\
61.16	6.2019690947843\\
61.26	6.2019690947843\\
61.36	6.964033837507\\
61.46	6.964033837507\\
61.56	6.964033837507\\
61.66	5.52265927447453\\
61.76	5.52265927447453\\
61.86	6.18238607297885\\
61.96	6.18238607297885\\
62.06	6.18238607297885\\
62.16	4.83475024652393\\
62.26	4.83475024652393\\
62.36	5.45611192667129\\
62.46	5.45611192667129\\
62.56	5.45611192667129\\
62.66	4.18257424105739\\
62.76	4.18257424105739\\
62.86	4.79932969360962\\
62.96	4.79932969360962\\
63.06	4.79932969360962\\
63.16	3.5815555784675\\
63.26	3.5815555784675\\
63.36	3.5815555784675\\
63.46	4.19252831742755\\
63.56	4.19252831742755\\
63.66	4.19252831742755\\
63.76	3.05219137584695\\
63.86	3.05219137584695\\
63.96	3.62466726355376\\
64.06	3.62466726355376\\
64.16	3.62466726355376\\
64.26	2.64130962613733\\
64.36	2.64130962613733\\
64.46	2.64130962613733\\
64.56	3.1024467303\\
64.66	3.1024467303\\
64.76	3.1024467303\\
64.86	2.26815235763962\\
64.96	2.26815235763962\\
65.06	2.26815235763962\\
65.16	2.62360090854839\\
65.26	2.62360090854839\\
65.36	2.62360090854839\\
65.46	2.62360090854839\\
65.56	1.90756607834707\\
65.66	1.90756607834707\\
65.76	1.90756607834707\\
65.86	2.18915522825369\\
65.96	2.18915522825369\\
66.06	2.18915522825369\\
66.16	1.58014511980867\\
66.26	1.58014511980867\\
66.36	1.58014511980867\\
66.46	1.78762008315374\\
66.56	1.78762008315374\\
66.66	1.78762008315374\\
66.76	1.78762008315374\\
66.86	1.32353898717727\\
66.96	1.32353898717727\\
67.06	1.32353898717727\\
67.16	1.46362795211529\\
67.26	1.46362795211529\\
67.36	1.46362795211529\\
67.46	1.46362795211529\\
67.56	1.0954759997303\\
67.66	1.0954759997303\\
67.76	1.0954759997303\\
67.86	1.24963463702327\\
67.96	1.24963463702327\\
68.06	1.24963463702327\\
68.16	1.24963463702327\\
68.26	0.887299968032205\\
68.36	0.887299968032205\\
68.46	0.887299968032205\\
68.56	0.887299968032205\\
68.66	1.06697919966218\\
68.76	1.06697919966218\\
68.86	1.06697919966218\\
68.96	1.06697919966218\\
69.06	0.723099686903895\\
69.16	0.723099686903895\\
69.26	0.723099686903895\\
69.36	0.723099686903895\\
69.46	0.895745543840429\\
69.56	0.895745543840429\\
69.66	0.895745543840429\\
69.76	0.895745543840429\\
69.86	0.582009688187729\\
69.96	0.582009688187729\\
70.06	0.582009688187729\\
70.16	0.582009688187729\\
70.26	0.582009688187729\\
70.36	0.742710808372005\\
70.46	0.742710808372005\\
70.56	0.742710808372005\\
70.66	0.742710808372005\\
70.76	0.450630773978498\\
70.86	0.450630773978498\\
70.96	0.450630773978498\\
71.06	0.450630773978498\\
71.16	0.450630773978498\\
71.26	0.607768961417721\\
71.36	0.607768961417721\\
71.46	0.607768961417721\\
71.56	0.607768961417721\\
71.66	0.323491875117355\\
71.76	0.323491875117355\\
71.86	0.323491875117355\\
71.96	0.323491875117355\\
72.06	0.323491875117355\\
72.16	0.493748751453118\\
72.26	0.493748751453118\\
72.36	0.493748751453118\\
72.46	0.493748751453118\\
72.56	0.493748751453118\\
72.66	0.214537127409952\\
72.76	0.214537127409952\\
72.86	0.214537127409952\\
72.96	0.214537127409952\\
73.06	0.214537127409952\\
73.16	0.383094030415464\\
73.26	0.383094030415464\\
73.36	0.383094030415464\\
73.46	0.383094030415464\\
73.56	0.383094030415464\\
73.66	0.383094030415464\\
73.76	0.0916554565844791\\
73.86	0.0916554565844791\\
73.96	0.0916554565844791\\
74.06	0.0916554565844791\\
74.16	0.0916554565844791\\
74.26	0.302385659803253\\
74.36	0.302385659803253\\
74.46	0.302385659803253\\
74.56	0.302385659803253\\
74.66	0.302385659803253\\
74.76	-0.148306660683291\\
74.86	-0.148306660683291\\
74.96	-0.148306660683291\\
75.06	-0.148306660683291\\
75.16	-0.148306660683291\\
75.26	-0.148306660683291\\
75.36	0.515910759260959\\
75.46	0.515910759260959\\
75.56	0.515910759260959\\
75.66	0.515910759260959\\
75.76	-4.64035182186889\\
75.86	-4.64035182186889\\
75.96	2.87042999346576\\
76.06	2.87042999346576\\
76.16	-4.94794419321071\\
76.26	-4.94794419321071\\
76.36	1.67128143467531\\
76.46	1.67128143467531\\
76.56	1.67128143467531\\
76.66	-5.34769999094671\\
76.76	-5.34769999094671\\
76.86	1.631740268386\\
76.96	1.631740268386\\
77.06	1.631740268386\\
77.16	1.631740268386\\
77.26	2.3386734027575\\
77.36	2.3386734027575\\
77.46	2.3386734027575\\
77.56	-5.7498018249603\\
77.66	3.63835911655612\\
77.76	3.63835911655612\\
77.86	-0.935965872940913\\
77.96	-0.935965872940913\\
78.06	-0.935965872940913\\
78.13	6.95583386054476\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
29.06	229.998768243108\\
29.16	229.998768243108\\
29.26	229.998768243108\\
29.36	229.998768243108\\
29.46	229.998768243108\\
29.56	229.998768243108\\
29.66	229.998768243108\\
29.76	229.998768243108\\
29.86	229.998768243108\\
29.96	229.998768243108\\
30.06	229.998768243108\\
30.16	229.998768243108\\
30.26	229.998768243108\\
30.36	229.998768243108\\
30.46	229.998768243108\\
30.56	229.998768243108\\
30.66	229.998768243108\\
30.76	229.998768243108\\
30.86	229.998768243108\\
30.96	229.998768243108\\
31.06	196.139141957996\\
31.16	196.139141957996\\
31.26	196.139141957996\\
31.36	196.139141957996\\
31.46	196.139141957996\\
31.56	196.139141957996\\
31.66	196.139141957996\\
31.76	196.139141957996\\
31.86	196.139141957996\\
31.96	196.139141957996\\
32.06	196.139141957996\\
32.16	196.139141957996\\
32.26	196.139141957996\\
32.36	196.139141957996\\
32.46	196.139141957996\\
32.56	196.139141957996\\
32.66	196.139141957996\\
32.76	196.139141957996\\
32.86	196.139141957996\\
32.96	196.139141957996\\
33.06	196.139141957996\\
33.16	196.139141957996\\
33.26	196.139141957996\\
33.36	162.192637870662\\
33.46	162.192637870662\\
33.56	162.192637870662\\
33.66	162.192637870662\\
33.76	162.192637870662\\
33.86	162.192637870662\\
33.96	162.192637870662\\
34.06	162.192637870662\\
34.16	162.192637870662\\
34.26	162.192637870662\\
34.36	162.192637870662\\
34.46	162.192637870662\\
34.56	162.192637870662\\
34.66	162.192637870662\\
34.76	162.192637870662\\
34.86	162.192637870662\\
34.96	162.192637870662\\
35.06	162.192637870662\\
35.16	162.192637870662\\
35.26	162.192637870662\\
35.36	162.192637870662\\
35.46	162.192637870662\\
35.56	162.192637870662\\
35.66	162.192637870662\\
35.76	162.192637870662\\
35.86	162.192637870662\\
35.96	162.192637870662\\
36.06	162.192637870662\\
36.16	128.259373664141\\
36.26	128.259373664141\\
36.36	128.259373664141\\
36.46	128.259373664141\\
36.56	128.259373664141\\
36.66	128.259373664141\\
36.76	128.259373664141\\
36.86	128.259373664141\\
36.96	128.259373664141\\
37.06	128.259373664141\\
37.16	128.259373664141\\
37.26	128.259373664141\\
37.36	128.259373664141\\
37.46	128.259373664141\\
37.56	128.259373664141\\
37.66	128.259373664141\\
37.76	128.259373664141\\
37.86	128.259373664141\\
37.96	128.259373664141\\
38.06	128.259373664141\\
38.16	128.259373664141\\
38.26	128.259373664141\\
38.36	128.259373664141\\
38.46	128.259373664141\\
38.56	128.259373664141\\
38.66	128.259373664141\\
38.76	128.259373664141\\
38.86	128.259373664141\\
38.96	128.259373664141\\
39.06	128.259373664141\\
39.16	128.259373664141\\
39.26	128.259373664141\\
39.36	128.259373664141\\
39.46	128.259373664141\\
39.56	128.259373664141\\
39.66	128.259373664141\\
39.76	94.3963068657909\\
39.86	94.3963068657909\\
39.96	94.3963068657909\\
40.06	94.3963068657909\\
40.16	94.3963068657909\\
40.26	94.3963068657909\\
40.36	94.3963068657909\\
40.46	94.3963068657909\\
40.56	94.3963068657909\\
40.66	94.3963068657909\\
40.76	94.3963068657909\\
40.86	94.3963068657909\\
40.96	94.3963068657909\\
41.06	94.3963068657909\\
41.16	94.3963068657909\\
41.26	94.3963068657909\\
41.36	94.3963068657909\\
41.46	92.2451744315245\\
41.56	92.2451744315245\\
41.66	92.2451744315245\\
41.76	92.2451744315245\\
41.86	92.2451744315245\\
41.96	92.2451744315245\\
42.06	92.2451744315245\\
42.16	92.2451744315245\\
42.26	73.1664588913375\\
42.36	73.1664588913375\\
42.46	73.1664588913375\\
42.56	73.1664588913375\\
42.66	73.1664588913375\\
42.76	73.1664588913375\\
42.86	73.1664588913375\\
42.96	73.1664588913375\\
43.06	73.1664588913375\\
43.16	73.1664588913375\\
43.26	73.1664588913375\\
43.36	73.1664588913375\\
43.46	73.1664588913375\\
43.56	73.1664588913375\\
43.66	73.1664588913375\\
43.76	73.1664588913375\\
43.86	73.1664588913375\\
43.96	73.1664588913375\\
44.06	73.1664588913375\\
44.16	99.5262061792771\\
44.26	99.5262061792771\\
44.36	100.152840393857\\
44.46	100.152840393857\\
44.56	88.9898295602281\\
44.66	88.9898295602281\\
44.76	88.9898295602281\\
44.86	88.9898295602281\\
44.96	88.9898295602281\\
45.06	88.9898295602281\\
45.16	88.9898295602281\\
45.26	88.9898295602281\\
45.36	86.6878628201586\\
45.46	86.6878628201586\\
45.56	86.6878628201586\\
45.66	86.6878628201586\\
45.76	86.6878628201586\\
45.86	86.6878628201586\\
45.96	86.6878628201586\\
46.06	101.390308955897\\
46.16	101.390308955897\\
46.26	77.7707667690651\\
46.36	77.7707667690651\\
46.46	77.7707667690651\\
46.56	77.7707667690651\\
46.66	77.7707667690651\\
46.76	77.7707667690651\\
46.86	93.5000641144334\\
46.96	93.5000641144334\\
47.06	68.6603372963911\\
47.16	68.6603372963911\\
47.26	68.6603372963911\\
47.36	68.6603372963911\\
47.46	68.6603372963911\\
47.56	86.3474039978174\\
47.66	86.3474039978174\\
47.76	60.950256889521\\
47.86	60.950256889521\\
47.96	60.950256889521\\
48.06	60.950256889521\\
48.16	79.9803795763877\\
48.26	79.9803795763877\\
48.36	53.8325795428403\\
48.46	53.8325795428403\\
48.56	53.8325795428403\\
48.66	53.8325795428403\\
48.76	74.0194936938887\\
48.86	74.0194936938887\\
48.96	47.490109750462\\
49.06	47.490109750462\\
49.16	47.490109750462\\
49.26	47.490109750462\\
49.36	68.5965692943603\\
49.46	68.5965692943603\\
49.56	41.7060757172235\\
49.66	41.7060757172235\\
49.76	41.7060757172235\\
49.86	63.9223109808158\\
49.96	63.9223109808158\\
50.06	36.1936700146447\\
50.16	36.1936700146447\\
50.26	36.1936700146447\\
50.36	59.1821413404712\\
50.46	59.1821413404712\\
50.56	31.6485020670951\\
50.66	31.6485020670951\\
50.76	31.6485020670951\\
50.86	55.3054197571078\\
50.96	55.3054197571078\\
51.06	27.1835852890345\\
51.16	27.1835852890345\\
51.26	51.254473859692\\
51.36	51.254473859692\\
51.46	23.7581401990552\\
51.56	23.7581401990552\\
51.66	23.7581401990552\\
51.76	48.3263967065058\\
51.86	20.1230991675638\\
51.96	20.1230991675638\\
52.06	20.1230991675638\\
52.16	45.3353041353408\\
52.26	17.4158672543157\\
52.36	17.4158672543157\\
52.46	17.4158672543157\\
52.56	42.9596795275482\\
52.66	14.9522084298418\\
52.76	14.9522084298418\\
52.86	14.9522084298418\\
52.96	40.9185887734055\\
53.06	12.9820540037428\\
53.16	12.9820540037428\\
53.26	38.9463117118469\\
53.36	38.9463117118469\\
53.46	11.7298469993867\\
53.56	11.7298469993867\\
53.66	37.9748085037668\\
53.76	37.9748085037668\\
53.86	10.183066442711\\
53.96	10.183066442711\\
54.06	36.5275023692942\\
54.16	36.5275023692942\\
54.26	9.77593391231385\\
54.36	9.77593391231385\\
54.46	35.6931383428248\\
54.56	7.7704395668272\\
54.66	7.7704395668272\\
54.76	35.1778889271309\\
54.86	35.1778889271309\\
54.96	7.48231301801479\\
55.06	7.48231301801479\\
55.16	34.8270649568526\\
55.26	34.8270649568526\\
55.36	7.42442196676466\\
55.46	7.42442196676466\\
55.56	34.477966719324\\
55.66	34.477966719324\\
55.76	7.69197936643753\\
55.86	35.2701497920861\\
55.96	35.2701497920861\\
56.06	8.53756944325729\\
56.16	8.53756944325729\\
56.26	35.5517408986137\\
56.36	35.5517408986137\\
56.46	8.59942695288036\\
56.56	8.59942695288036\\
56.66	35.3259682859179\\
56.76	35.3259682859179\\
56.86	7.7261926639554\\
56.96	7.7261926639554\\
57.06	34.6716410974422\\
57.16	34.6716410974422\\
57.26	7.49461185546934\\
57.36	7.49461185546934\\
57.46	34.6147561702148\\
57.56	34.6147561702148\\
57.66	6.75222895020284\\
57.76	6.75222895020284\\
57.86	33.5709572158889\\
57.96	33.5709572158889\\
58.06	6.09867819839802\\
58.16	6.09867819839802\\
58.26	33.5693766710871\\
58.36	33.5693766710871\\
58.46	6.68129583335669\\
58.56	6.68129583335669\\
58.66	34.0088595342813\\
58.76	34.0088595342813\\
58.86	6.63991248888999\\
58.96	6.63991248888999\\
59.06	34.6443235278326\\
59.16	34.6443235278326\\
59.26	7.61727358084819\\
59.36	7.61727358084819\\
59.46	7.61727358084819\\
59.56	34.4562157110587\\
59.66	34.4562157110587\\
59.76	7.00427765436109\\
59.86	7.00427765436109\\
59.96	34.097931603024\\
60.06	34.097931603024\\
60.16	6.58967737571488\\
60.26	6.58967737571488\\
60.36	33.4970937534531\\
60.46	33.4970937534531\\
60.56	33.4970937534531\\
60.66	5.36523398206073\\
60.76	5.36523398206073\\
60.86	33.2069616551552\\
60.96	33.2069616551552\\
61.06	33.2069616551552\\
61.16	5.96557962725366\\
61.26	5.96557962725366\\
61.36	33.8301050352205\\
61.46	33.8301050352205\\
61.56	33.8301050352205\\
61.66	6.49072700363665\\
61.76	6.49072700363665\\
61.86	33.3010181258121\\
61.96	33.3010181258121\\
62.06	33.3010181258121\\
62.16	6.12196025477401\\
62.26	6.12196025477401\\
62.36	33.1501171990426\\
62.46	33.1501171990426\\
62.56	33.1501171990426\\
62.66	5.31011152589514\\
62.76	5.31011152589514\\
62.86	32.3293434977879\\
62.96	32.3293434977879\\
63.06	32.3293434977879\\
63.16	4.28724913889992\\
63.26	4.28724913889992\\
63.36	4.28724913889992\\
63.46	31.4992169115327\\
63.56	31.4992169115327\\
63.66	31.4992169115327\\
63.76	3.42654863361093\\
63.86	3.42654863361093\\
63.96	31.2758929871159\\
64.06	31.2758929871159\\
64.16	31.2758929871159\\
64.26	3.6417938532699\\
64.36	3.6417938532699\\
64.46	3.6417938532699\\
64.56	31.1754404983763\\
64.66	31.1754404983763\\
64.76	31.1754404983763\\
64.86	3.70991140397831\\
64.96	3.70991140397831\\
65.06	3.70991140397831\\
65.16	30.920819390016\\
65.26	30.920819390016\\
65.36	30.920819390016\\
65.46	30.920819390016\\
65.56	3.0744187831705\\
65.66	3.0744187831705\\
65.76	3.0744187831705\\
65.86	30.243630628753\\
65.96	30.243630628753\\
66.06	30.243630628753\\
66.16	2.09253989729685\\
66.26	2.09253989729685\\
66.36	2.09253989729685\\
66.46	29.6191202871602\\
66.56	29.6191202871602\\
66.66	29.6191202871602\\
66.76	29.6191202871602\\
66.86	1.97025035079978\\
66.96	1.97025035079978\\
67.06	1.97025035079978\\
67.16	29.10408360921\\
67.26	29.10408360921\\
67.36	29.10408360921\\
67.46	29.10408360921\\
67.56	1.01558728326719\\
67.66	1.01558728326719\\
67.76	1.01558728326719\\
67.86	28.2386131472358\\
67.96	28.2386131472358\\
68.06	28.2386131472358\\
68.16	28.2386131472358\\
68.26	-0.241791233139162\\
68.36	-0.241791233139162\\
68.46	-0.241791233139162\\
68.56	-0.241791233139162\\
68.66	27.3864393467623\\
68.76	27.3864393467623\\
68.86	27.3864393467623\\
68.96	27.3864393467623\\
69.06	-0.646582575255833\\
69.16	-0.646582575255833\\
69.26	-0.646582575255833\\
69.36	-0.646582575255833\\
69.46	27.0292001102817\\
69.56	27.0292001102817\\
69.66	27.0292001102817\\
69.76	27.0292001102817\\
69.86	-0.870136461038304\\
69.96	-0.870136461038304\\
70.06	-0.870136461038304\\
70.16	-0.870136461038304\\
70.26	-0.870136461038304\\
70.36	26.465599161054\\
70.46	26.465599161054\\
70.56	26.465599161054\\
70.66	26.465599161054\\
70.76	-1.38036889202279\\
70.86	-1.38036889202279\\
70.96	-1.38036889202279\\
71.06	-1.38036889202279\\
71.16	-1.38036889202279\\
71.26	25.8695829265583\\
71.36	25.8695829265583\\
71.46	25.8695829265583\\
71.56	25.8695829265583\\
71.66	-2.29287675645389\\
71.76	-2.29287675645389\\
71.86	-2.29287675645389\\
71.96	-2.29287675645389\\
72.06	-2.29287675645389\\
72.16	25.3393597622751\\
72.26	25.3393597622751\\
72.36	25.3393597622751\\
72.46	25.3393597622751\\
72.56	25.3393597622751\\
72.66	-2.5532725027118\\
72.76	-2.5532725027118\\
72.86	-2.5532725027118\\
72.96	-2.5532725027118\\
73.06	-2.5532725027118\\
73.16	24.9807015638106\\
73.26	24.9807015638106\\
73.36	24.9807015638106\\
73.46	24.9807015638106\\
73.56	24.9807015638106\\
73.66	24.9807015638106\\
73.76	-2.85760780189174\\
73.86	-2.85760780189174\\
73.96	-2.85760780189174\\
74.06	-2.85760780189174\\
74.16	-2.85760780189174\\
74.26	24.9021035340933\\
74.36	24.9021035340933\\
74.46	24.9021035340933\\
74.56	24.9021035340933\\
74.66	24.9021035340933\\
74.76	-3.11678118264949\\
74.86	-3.11678118264949\\
74.96	-3.11678118264949\\
75.06	-3.11678118264949\\
75.16	-3.11678118264949\\
75.26	-3.11678118264949\\
75.36	26.9146516139495\\
75.46	26.9146516139495\\
75.56	26.9146516139495\\
75.66	26.9146516139495\\
75.76	-6.03858827618728\\
75.86	-6.03858827618728\\
75.96	7.64623422049466\\
76.06	7.64623422049466\\
76.16	-0.512422608809358\\
76.26	-0.512422608809358\\
76.36	14.7023805830823\\
76.46	14.7023805830823\\
76.56	14.7023805830823\\
76.66	-1.53113252173614\\
76.76	-1.53113252173614\\
76.86	13.93848452442\\
76.96	13.93848452442\\
77.06	13.93848452442\\
77.16	13.93848452442\\
77.26	14.4000916890276\\
77.36	14.4000916890276\\
77.46	14.4000916890276\\
77.56	-2.41885458510638\\
77.66	14.5491428706432\\
77.76	14.5491428706432\\
77.86	9.18960506649726\\
77.96	9.18960506649726\\
78.06	9.18960506649726\\
78.13	10.6760219776843\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
29.06	-249.175962262843\\
29.16	-249.175962262843\\
29.26	-249.175962262843\\
29.36	-249.175962262843\\
29.46	-249.175962262843\\
29.56	-249.175962262843\\
29.66	-249.175962262843\\
29.76	-249.175962262843\\
29.86	-249.175962262843\\
29.96	-249.175962262843\\
30.06	-249.175962262843\\
30.16	-249.175962262843\\
30.26	-249.175962262843\\
30.36	-249.175962262843\\
30.46	-249.175962262843\\
30.56	-249.175962262843\\
30.66	-249.175962262843\\
30.76	-249.175962262843\\
30.86	-249.175962262843\\
30.96	-249.175962262843\\
31.06	-212.493135542069\\
31.16	-212.493135542069\\
31.26	-212.493135542069\\
31.36	-212.493135542069\\
31.46	-212.493135542069\\
31.56	-212.493135542069\\
31.66	-212.493135542069\\
31.76	-212.493135542069\\
31.86	-212.493135542069\\
31.96	-212.493135542069\\
32.06	-212.493135542069\\
32.16	-212.493135542069\\
32.26	-212.493135542069\\
32.36	-212.493135542069\\
32.46	-212.493135542069\\
32.56	-212.493135542069\\
32.66	-212.493135542069\\
32.76	-212.493135542069\\
32.86	-212.493135542069\\
32.96	-212.493135542069\\
33.06	-212.493135542069\\
33.16	-212.493135542069\\
33.26	-212.493135542069\\
33.36	-175.716187186936\\
33.46	-175.716187186936\\
33.56	-175.716187186936\\
33.66	-175.716187186936\\
33.76	-175.716187186936\\
33.86	-175.716187186936\\
33.96	-175.716187186936\\
34.06	-175.716187186936\\
34.16	-175.716187186936\\
34.26	-175.716187186936\\
34.36	-175.716187186936\\
34.46	-175.716187186936\\
34.56	-175.716187186936\\
34.66	-175.716187186936\\
34.76	-175.716187186936\\
34.86	-175.716187186936\\
34.96	-175.716187186936\\
35.06	-175.716187186936\\
35.16	-175.716187186936\\
35.26	-175.716187186936\\
35.36	-175.716187186936\\
35.46	-175.716187186936\\
35.56	-175.716187186936\\
35.66	-175.716187186936\\
35.76	-175.716187186936\\
35.86	-175.716187186936\\
35.96	-175.716187186936\\
36.06	-175.716187186936\\
36.16	-138.95358264793\\
36.26	-138.95358264793\\
36.36	-138.95358264793\\
36.46	-138.95358264793\\
36.56	-138.95358264793\\
36.66	-138.95358264793\\
36.76	-138.95358264793\\
36.86	-138.95358264793\\
36.96	-138.95358264793\\
37.06	-138.95358264793\\
37.16	-138.95358264793\\
37.26	-138.95358264793\\
37.36	-138.95358264793\\
37.46	-138.95358264793\\
37.56	-138.95358264793\\
37.66	-138.95358264793\\
37.76	-138.95358264793\\
37.86	-138.95358264793\\
37.96	-138.95358264793\\
38.06	-138.95358264793\\
38.16	-138.95358264793\\
38.26	-138.95358264793\\
38.36	-138.95358264793\\
38.46	-138.95358264793\\
38.56	-138.95358264793\\
38.66	-138.95358264793\\
38.76	-138.95358264793\\
38.86	-138.95358264793\\
38.96	-138.95358264793\\
39.06	-138.95358264793\\
39.16	-138.95358264793\\
39.26	-138.95358264793\\
39.36	-138.95358264793\\
39.46	-138.95358264793\\
39.56	-138.95358264793\\
39.66	-138.95358264793\\
39.76	-102.267019947674\\
39.86	-102.267019947674\\
39.96	-102.267019947674\\
40.06	-102.267019947674\\
40.16	-102.267019947674\\
40.26	-102.267019947674\\
40.36	-102.267019947674\\
40.46	-102.267019947674\\
40.56	-102.267019947674\\
40.66	-102.267019947674\\
40.76	-102.267019947674\\
40.86	-102.267019947674\\
40.96	-102.267019947674\\
41.06	-102.267019947674\\
41.16	-102.267019947674\\
41.26	-102.267019947674\\
41.36	-102.267019947674\\
41.46	-99.9300791419215\\
41.56	-99.9300791419215\\
41.66	-99.9300791419215\\
41.76	-99.9300791419215\\
41.86	-99.9300791419215\\
41.96	-99.9300791419215\\
42.06	-99.9300791419215\\
42.16	-99.9300791419215\\
42.26	-79.1837891114059\\
42.36	-79.1837891114059\\
42.46	-79.1837891114059\\
42.56	-79.1837891114059\\
42.66	-79.1837891114059\\
42.76	-79.1837891114059\\
42.86	-79.1837891114059\\
42.96	-79.1837891114059\\
43.06	-79.1837891114059\\
43.16	-79.1837891114059\\
43.26	-79.1837891114059\\
43.36	-79.1837891114059\\
43.46	-79.1837891114059\\
43.56	-79.1837891114059\\
43.66	-79.1837891114059\\
43.76	-79.1837891114059\\
43.86	-79.1837891114059\\
43.96	-79.1837891114059\\
44.06	-79.1837891114059\\
44.16	-90.4688585537746\\
44.26	-90.4688585537746\\
44.36	-74.283561847952\\
44.46	-74.283561847952\\
44.56	-46.986977874228\\
44.66	-46.986977874228\\
44.76	-46.986977874228\\
44.86	-46.986977874228\\
44.96	-46.986977874228\\
45.06	-46.986977874228\\
45.16	-46.986977874228\\
45.26	-46.986977874228\\
45.36	-42.7567259097052\\
45.46	-42.7567259097052\\
45.56	-42.7567259097052\\
45.66	-42.7567259097052\\
45.76	-42.7567259097052\\
45.86	-42.7567259097052\\
45.96	-42.7567259097052\\
46.06	-78.148146647957\\
46.16	-78.148146647957\\
46.26	-44.4437361563613\\
46.36	-44.4437361563613\\
46.46	-44.4437361563613\\
46.56	-44.4437361563613\\
46.66	-44.4437361563613\\
46.76	-44.4437361563613\\
46.86	-78.8963819617667\\
46.96	-78.8963819617667\\
47.06	-44.6614101337018\\
47.16	-44.6614101337018\\
47.26	-44.6614101337018\\
47.36	-44.6614101337018\\
47.46	-44.6614101337018\\
47.56	-78.6483543663746\\
47.66	-78.6483543663746\\
47.76	-44.6305271265893\\
47.86	-44.6305271265893\\
47.96	-44.6305271265893\\
48.06	-44.6305271265893\\
48.16	-78.3251621273417\\
48.26	-78.3251621273417\\
48.36	-44.1096153862894\\
48.46	-44.1096153862894\\
48.56	-44.1096153862894\\
48.66	-44.1096153862894\\
48.76	-77.3934770363769\\
48.86	-77.3934770363769\\
48.96	-43.4596721266192\\
49.06	-43.4596721266192\\
49.16	-43.4596721266192\\
49.26	-43.4596721266192\\
49.36	-76.3370378308274\\
49.46	-76.3370378308274\\
49.56	-42.6454406773158\\
49.66	-42.6454406773158\\
49.76	-42.6454406773158\\
49.86	-75.6206038694095\\
49.96	-75.6206038694095\\
50.06	-41.4852918954437\\
50.16	-41.4852918954437\\
50.26	-41.4852918954437\\
50.36	-74.0871932029297\\
50.46	-74.0871932029297\\
50.56	-40.7844068586079\\
50.66	-40.7844068586079\\
50.76	-40.7844068586079\\
50.86	-73.1806863455484\\
50.96	-73.1806863455484\\
51.06	-39.6378673289823\\
51.16	-39.6378673289823\\
51.26	-71.4975107630191\\
51.36	-71.4975107630191\\
51.46	-39.1382265683931\\
51.56	-39.1382265683931\\
51.66	-39.1382265683931\\
51.76	-70.7568720271895\\
51.86	-37.8837552363544\\
51.96	-37.8837552363544\\
52.06	-37.8837552363544\\
52.16	-69.4395345385631\\
52.26	-37.1822338117795\\
52.36	-37.1822338117795\\
52.46	-37.1822338117795\\
52.56	-68.3900061282168\\
52.66	-36.2516680504653\\
52.76	-36.2516680504653\\
52.86	-36.2516680504653\\
52.96	-67.2747730928228\\
53.06	-35.3987613570837\\
53.16	-35.3987613570837\\
53.26	-65.8193214320629\\
53.36	-65.8193214320629\\
53.46	-34.9138604459797\\
53.56	-34.9138604459797\\
53.66	-65.0676244970755\\
53.76	-65.0676244970755\\
53.86	-33.6364912600889\\
53.96	-33.6364912600889\\
54.06	-63.4519109515604\\
54.16	-63.4519109515604\\
54.26	-33.3041836152187\\
54.36	-33.3041836152187\\
54.46	-62.1780641717919\\
54.56	-30.7281523348879\\
54.66	-30.7281523348879\\
54.76	-60.9726141290996\\
54.86	-60.9726141290996\\
54.96	-29.8894801449364\\
55.06	-29.8894801449364\\
55.16	-59.715968484127\\
55.26	-59.715968484127\\
55.36	-29.0769995188279\\
55.46	-29.0769995188279\\
55.56	-58.2891001775843\\
55.66	-58.2891001775843\\
55.76	-28.4520411320677\\
55.86	-57.8654311918729\\
55.96	-57.8654311918729\\
56.06	-28.3520768349485\\
56.16	-28.3520768349485\\
56.26	-56.8324628139303\\
56.36	-56.8324628139303\\
56.46	-27.2317194927898\\
56.56	-27.2317194927898\\
56.66	-55.2472291799324\\
56.76	-55.2472291799324\\
56.86	-24.9769185802787\\
56.96	-24.9769185802787\\
57.06	-53.2271806489014\\
57.16	-53.2271806489014\\
57.26	-23.4443437422996\\
57.36	-23.4443437422996\\
57.46	-51.7914691714117\\
57.56	-51.7914691714117\\
57.66	-21.3329487030545\\
57.76	-21.3329487030545\\
57.86	-49.4069210262419\\
57.96	-49.4069210262419\\
58.06	-19.3409153512257\\
58.16	-19.3409153512257\\
58.26	-48.065021990947\\
58.36	-48.065021990947\\
58.46	-18.7947344729678\\
58.56	-18.7947344729678\\
58.66	-47.2127574014344\\
58.76	-47.2127574014344\\
58.86	-17.6035560171505\\
58.96	-17.6035560171505\\
59.06	-46.6186257455978\\
59.16	-46.6186257455978\\
59.26	-17.6162945780606\\
59.36	-17.6162945780606\\
59.46	-17.6162945780606\\
59.56	-45.293854982598\\
59.66	-45.293854982598\\
59.76	-15.9257685734957\\
59.86	-15.9257685734957\\
59.96	-43.8719482606275\\
60.06	-43.8719482606275\\
60.16	-14.5305785410395\\
60.26	-14.5305785410395\\
60.36	-42.2811653473194\\
60.46	-42.2811653473194\\
60.56	-42.2811653473194\\
60.66	-12.3211624380993\\
60.76	-12.3211624380993\\
60.86	-41.0598146055945\\
60.96	-41.0598146055945\\
61.06	-41.0598146055945\\
61.16	-12.1835837481662\\
61.26	-12.1835837481662\\
61.36	-40.8120318461374\\
61.46	-40.8120318461374\\
61.56	-40.8120318461374\\
61.66	-12.0332149870145\\
61.76	-12.0332149870145\\
61.86	-39.5053983006666\\
61.96	-39.5053983006666\\
62.06	-39.5053983006666\\
62.16	-10.9809313467476\\
62.26	-10.9809313467476\\
62.36	-38.6329383385677\\
62.46	-38.6329383385677\\
62.56	-38.6329383385677\\
62.66	-9.52187940983488\\
62.76	-9.52187940983488\\
62.86	-37.1607765971759\\
62.96	-37.1607765971759\\
63.06	-37.1607765971759\\
63.16	-7.90346720911037\\
63.26	-7.90346720911037\\
63.36	-7.90346720911037\\
63.46	-35.7298068602375\\
63.56	-35.7298068602375\\
63.66	-35.7298068602375\\
63.76	-6.51927192545978\\
63.86	-6.51927192545978\\
63.96	-34.9448277890694\\
64.06	-34.9448277890694\\
64.16	-34.9448277890694\\
64.26	-6.32993670817418\\
64.36	-6.32993670817418\\
64.46	-6.32993670817418\\
64.56	-34.3282707413902\\
64.66	-34.3282707413902\\
64.76	-34.3282707413902\\
64.86	-6.03109807163424\\
64.96	-6.03109807163424\\
65.06	-6.03109807163424\\
65.16	-33.600590945564\\
65.26	-33.600590945564\\
65.36	-33.600590945564\\
65.46	-33.600590945564\\
65.56	-5.04056060768665\\
65.66	-5.04056060768665\\
65.76	-5.04056060768665\\
65.86	-32.4943449178794\\
65.96	-32.4943449178794\\
66.06	-32.4943449178794\\
66.16	-3.7358303460815\\
66.26	-3.7358303460815\\
66.36	-3.7358303460815\\
66.46	-31.4727777314688\\
66.56	-31.4727777314688\\
66.66	-31.4727777314688\\
66.76	-31.4727777314688\\
66.86	-3.36100402978054\\
66.96	-3.36100402978054\\
67.06	-3.36100402978054\\
67.16	-30.4942233997494\\
67.26	-30.4942233997494\\
67.36	-30.4942233997494\\
67.46	-30.4942233997494\\
67.56	-2.19624526565471\\
67.66	-2.19624526565471\\
67.76	-2.19624526565471\\
67.86	-29.395271227106\\
67.96	-29.395271227106\\
68.06	-29.395271227106\\
68.16	-29.395271227106\\
68.26	-0.754073253987492\\
68.36	-0.754073253987492\\
68.46	-0.754073253987492\\
68.56	-0.754073253987492\\
68.66	-28.3362589117827\\
68.76	-28.3362589117827\\
68.86	-28.3362589117827\\
68.96	-28.3362589117827\\
69.06	-0.217218476106375\\
69.16	-0.217218476106375\\
69.26	-0.217218476106375\\
69.36	-0.217218476106375\\
69.46	-27.7767739857094\\
69.56	-27.7767739857094\\
69.66	-27.7767739857094\\
69.76	-27.7767739857094\\
69.86	0.106620730544857\\
69.96	0.106620730544857\\
70.06	0.106620730544857\\
70.16	0.106620730544857\\
70.26	0.106620730544857\\
70.36	-27.016100406108\\
70.46	-27.016100406108\\
70.56	-27.016100406108\\
70.66	-27.016100406108\\
70.76	0.695681408539198\\
70.86	0.695681408539198\\
70.96	0.695681408539198\\
71.06	0.695681408539198\\
71.16	0.695681408539198\\
71.26	-26.2224315334306\\
71.36	-26.2224315334306\\
71.46	-26.2224315334306\\
71.56	-26.2224315334306\\
71.66	1.66206743885699\\
71.76	1.66206743885699\\
71.86	1.66206743885699\\
71.96	1.66206743885699\\
72.06	1.66206743885699\\
72.16	-25.4872726185448\\
72.26	-25.4872726185448\\
72.36	-25.4872726185448\\
72.46	-25.4872726185448\\
72.56	-25.4872726185448\\
72.66	1.91726433863146\\
72.76	1.91726433863146\\
72.86	1.91726433863146\\
72.96	1.91726433863146\\
73.06	1.91726433863146\\
73.16	-24.8551629330355\\
73.26	-24.8551629330355\\
73.36	-24.8551629330355\\
73.46	-24.8551629330355\\
73.56	-24.8551629330355\\
73.66	-24.8551629330355\\
73.76	2.13881423678124\\
73.86	2.13881423678124\\
73.96	2.13881423678124\\
74.06	2.13881423678124\\
74.16	2.13881423678124\\
74.26	-24.331073794937\\
74.36	-24.331073794937\\
74.46	-24.331073794937\\
74.56	-24.331073794937\\
74.66	-24.331073794937\\
74.76	1.97899480423985\\
74.86	1.97899480423985\\
74.96	1.97899480423985\\
75.06	1.97899480423985\\
75.16	1.97899480423985\\
75.26	1.97899480423985\\
75.36	-24.664463741512\\
75.46	-24.664463741512\\
75.56	-24.664463741512\\
75.66	-24.664463741512\\
75.76	-4.05646764664467\\
75.86	-4.05646764664467\\
75.96	-2.81460277370233\\
76.06	-2.81460277370233\\
76.16	-11.4924633149312\\
76.26	-11.4924633149312\\
76.36	-11.7244053669465\\
76.46	-11.7244053669465\\
76.56	-11.7244053669465\\
76.66	-11.0756062043146\\
76.76	-11.0756062043146\\
76.86	-11.3129873432225\\
76.96	-11.3129873432225\\
77.06	-11.3129873432225\\
77.16	-11.3129873432225\\
77.26	-10.3870505050054\\
77.36	-10.3870505050054\\
77.46	-10.3870505050054\\
77.56	-10.8598275672101\\
77.66	-7.50831139479759\\
77.76	-7.50831139479759\\
77.86	-14.4241320194307\\
77.96	-14.4241320194307\\
78.06	-14.4241320194307\\
78.13	3.66522712577177\\
};
\end{axis}

\begin{axis}[%
width=5.0in,
height=1.484in,
at={(1.083in,2.859in)},
scale only axis,
xmin=0,
xmax=80,
xlabel={Time (s)},
xmajorgrids,
ymin=-200,
y label style={at={(axis description cs:-0.03,0.5)}},
ymax=300,
ylabel={Input $\boldsymbol{u}^2$},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	-2.01282811119481e-18\\
0.1	-6.90378801499964e-07\\
0.2	-6.90378801499964e-07\\
0.3	-6.90378801499964e-07\\
0.4	-6.90378801499964e-07\\
0.5	-6.90378801499964e-07\\
0.6	-8.9057372987058e-05\\
0.7	-8.9057372987058e-05\\
0.8	-8.9057372987058e-05\\
0.9	-8.9057372987058e-05\\
1	-0.00174998147098629\\
1.1	-0.00174998147098629\\
1.2	-0.00174998147098629\\
1.3	-0.00174998147098629\\
1.4	-0.00174998147098629\\
1.5	-0.00174998147098629\\
1.6	-0.25039447667871\\
1.7	-0.25039447667871\\
1.8	-0.25039447667871\\
1.9	-0.25039447667871\\
2	-0.25039447667871\\
2.1	-3.71905585333805\\
2.2	-1.12599446208386\\
2.3	-1.12599446208386\\
2.4	-1.12599446208386\\
2.5	-1.12599446208386\\
2.6	-0.105024369537676\\
2.7	-0.105024369537676\\
2.8	-0.105024369537676\\
2.9	-0.105024369537676\\
3	-0.105024369537676\\
3.1	-2.13791511827112\\
3.2	-0.622494918644924\\
3.3	-0.622494918644924\\
3.4	-0.622494918644924\\
3.5	-0.622494918644924\\
3.6	-0.622494918644924\\
3.7	-0.622494918644924\\
3.8	-0.622494918644924\\
3.9	-0.141194171785652\\
4	-0.144625764601347\\
4.1	-0.0199675538280016\\
4.2	0.767220727626416\\
4.3	2.72780665858478\\
4.4	5.2000621349847\\
4.5	12.3089520603548\\
4.6	12.3089520603548\\
4.7	43.3476733855348\\
4.8	78.3529606337141\\
4.9	150.093212342062\\
5	180.167368567888\\
5.1	180.167368567888\\
5.2	202.764142813379\\
5.3	202.764142813379\\
5.4	206.996667566539\\
5.5	206.996667566539\\
5.6	193.692019431405\\
5.7	193.692019431405\\
5.8	193.692019431405\\
5.9	177.406023077754\\
6	177.406023077754\\
6.1	177.406023077754\\
6.2	177.406023077754\\
6.3	159.249876184595\\
6.4	159.249876184595\\
6.5	159.249876184595\\
6.6	159.249876184595\\
6.7	159.249876184595\\
6.8	159.249876184595\\
6.9	141.857048299363\\
7	141.857048299363\\
7.1	141.857048299363\\
7.2	141.857048299363\\
7.3	141.857048299363\\
7.4	141.857048299363\\
7.5	120.947512467632\\
7.6	120.947512467632\\
7.7	120.947512467632\\
7.8	120.947512467632\\
7.9	120.947512467632\\
8	120.947512467632\\
8.1	120.947512467632\\
8.2	120.947512467632\\
8.3	120.947512467632\\
8.4	101.616513018761\\
8.5	101.616513018761\\
8.6	101.616513018761\\
8.7	101.616513018761\\
8.8	101.616513018761\\
8.9	101.616513018761\\
9	101.616513018761\\
9.1	101.616513018761\\
9.2	101.616513018761\\
9.3	79.6907289411983\\
9.4	79.6907289411983\\
9.5	79.6907289411983\\
9.6	79.6907289411983\\
9.7	79.6907289411983\\
9.8	79.6907289411983\\
9.9	79.6907289411983\\
10	79.6907289411983\\
10.1	79.6907289411983\\
10.2	79.6907289411983\\
10.3	79.6907289411983\\
10.4	79.6907289411983\\
10.5	79.6907289411983\\
10.6	59.9138095684631\\
10.7	59.9138095684631\\
10.8	59.9138095684631\\
10.9	59.9138095684631\\
11	59.9138095684631\\
11.1	59.9138095684631\\
11.2	59.9138095684631\\
11.3	59.9138095684631\\
11.4	59.9138095684631\\
11.5	59.9138095684631\\
11.6	59.9138095684631\\
11.7	59.9138095684631\\
11.8	59.9138095684631\\
11.9	59.9138095684631\\
12	40.3363008531879\\
12.1	40.3363008531879\\
12.2	40.3363008531879\\
12.3	40.3363008531879\\
12.4	40.3363008531879\\
12.5	40.3363008531879\\
12.6	40.3363008531879\\
12.7	40.3363008531879\\
12.8	40.3363008531879\\
12.9	40.3363008531879\\
13	40.3363008531879\\
13.1	40.3363008531879\\
13.2	40.3363008531879\\
13.3	40.3363008531879\\
13.4	40.3363008531879\\
13.5	40.3363008531879\\
13.6	32.5752415449217\\
13.7	32.5752415449217\\
13.8	32.5752415449217\\
13.9	32.5752415449217\\
14	32.5752415449217\\
14.1	32.5752415449217\\
14.2	32.5752415449217\\
14.3	32.5752415449217\\
14.4	32.5752415449217\\
14.5	26.699286214514\\
14.6	26.699286214514\\
14.7	26.699286214514\\
14.8	26.699286214514\\
14.9	26.699286214514\\
15	26.699286214514\\
15.1	26.699286214514\\
15.2	26.699286214514\\
15.3	26.699286214514\\
15.4	26.699286214514\\
15.5	26.699286214514\\
15.6	26.699286214514\\
15.7	26.699286214514\\
15.8	26.699286214514\\
15.9	26.699286214514\\
16	26.699286214514\\
16.1	26.699286214514\\
16.2	26.699286214514\\
16.3	25.9127484358064\\
16.4	25.9127484358064\\
16.5	25.9127484358064\\
16.6	25.9127484358064\\
16.7	25.9127484358064\\
16.8	25.9127484358064\\
16.9	25.9127484358064\\
17	25.9127484358064\\
17.1	25.9127484358064\\
17.2	20.8079936077049\\
17.3	20.8079936077049\\
17.4	20.8079936077049\\
17.5	20.8079936077049\\
17.6	20.8079936077049\\
17.7	20.8079936077049\\
17.8	20.8079936077049\\
17.9	20.8079936077049\\
18	20.8079936077049\\
18.1	20.8079936077049\\
18.2	20.8079936077049\\
18.3	20.8079936077049\\
18.4	20.8079936077049\\
18.5	20.8079936077049\\
18.6	20.8079936077049\\
18.7	20.8079936077049\\
18.8	20.8079936077049\\
18.9	20.8079936077049\\
19	20.8079936077049\\
19.1	20.8079936077049\\
19.2	22.0183696479735\\
19.3	22.0183696479735\\
19.4	22.0183696479735\\
19.5	22.0183696479735\\
19.6	22.0183696479735\\
19.7	22.0183696479735\\
19.8	22.0183696479735\\
19.9	22.0183696479735\\
20	22.0183696479735\\
20.1	15.6719879153372\\
20.2	15.6719879153372\\
20.3	15.6719879153372\\
20.4	15.6719879153372\\
20.5	15.6719879153372\\
20.6	15.6719879153372\\
20.7	15.6719879153372\\
20.8	15.6719879153372\\
20.9	15.6719879153372\\
21	15.6719879153372\\
21.1	15.6719879153372\\
21.2	15.6719879153372\\
21.3	15.6719879153372\\
21.4	15.6719879153372\\
21.5	15.6719879153372\\
21.6	15.6719879153372\\
21.7	15.6719879153372\\
21.8	15.6719879153372\\
21.9	15.6719879153372\\
22	15.6719879153372\\
22.1	15.6719879153372\\
22.2	15.6719879153372\\
22.3	19.3695913236247\\
22.4	19.3695913236247\\
22.5	19.3695913236247\\
22.6	19.3695913236247\\
22.7	19.3695913236247\\
22.8	19.3695913236247\\
22.9	19.3695913236247\\
23	19.3695913236247\\
23.1	19.3695913236247\\
23.2	10.6051523402409\\
23.3	10.6051523402409\\
23.4	10.6051523402409\\
23.5	10.6051523402409\\
23.6	10.6051523402409\\
23.7	10.6051523402409\\
23.8	10.6051523402409\\
23.9	10.6051523402409\\
24	10.6051523402409\\
24.1	10.6051523402409\\
24.2	10.6051523402409\\
24.3	10.6051523402409\\
24.4	10.6051523402409\\
24.5	10.6051523402409\\
24.6	10.6051523402409\\
24.7	10.6051523402409\\
24.8	10.6051523402409\\
24.9	10.6051523402409\\
25	10.6051523402409\\
25.1	10.6051523402409\\
25.2	10.6051523402409\\
25.3	10.6051523402409\\
25.4	10.6051523402409\\
25.5	21.9172325573782\\
25.6	21.9172325573782\\
25.7	21.9172325573782\\
25.8	21.9172325573782\\
25.9	21.9172325573782\\
26	21.9172325573782\\
26.1	21.9172325573782\\
26.2	21.9172325573782\\
26.3	0.473688690854175\\
26.4	0.473688690854175\\
26.5	0.473688690854175\\
26.6	0.473688690854175\\
26.7	0.473688690854175\\
26.8	0.473688690854175\\
26.9	0.473688690854175\\
27	0.473688690854175\\
27.1	0.473688690854175\\
27.2	0.473688690854175\\
27.3	0.473688690854175\\
27.4	0.473688690854175\\
27.5	0.473688690854175\\
27.6	0.473688690854175\\
27.7	0.473688690854175\\
27.8	0.473688690854175\\
27.9	16.4888182648167\\
28	16.4888182648167\\
28.1	16.4888182648167\\
28.2	16.4888182648167\\
28.3	16.4888182648167\\
28.4	16.4888182648167\\
28.5	16.4888182648167\\
28.6	16.4888182648167\\
28.7	16.4888182648167\\
28.8	16.4888182648167\\
28.9	16.4888182648167\\
29	16.4888182648167\\
29.05	-2.63355094784624\\
};
\addlegendentry{$u_1^2$};

\addplot [color=green,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	-2.01282861354201e-18\\
0.1	-6.90378973799752e-07\\
0.2	-6.90378973799752e-07\\
0.3	-6.90378973799752e-07\\
0.4	-6.90378973799752e-07\\
0.5	-6.90378973799752e-07\\
0.6	-8.90573952138818e-05\\
0.7	-8.90573952138818e-05\\
0.8	-8.90573952138818e-05\\
0.9	-8.90573952138818e-05\\
1	-0.00174998190790149\\
1.1	-0.00174998190790149\\
1.2	-0.00174998190790149\\
1.3	-0.00174998190790149\\
1.4	-0.00174998190790149\\
1.5	-0.00174998190790149\\
1.6	-0.250394543876124\\
1.7	-0.250394543876124\\
1.8	-0.250394543876124\\
1.9	-0.250394543876124\\
2	-0.250394543876124\\
2.1	-3.71906060076403\\
2.2	-1.12599966405172\\
2.3	-1.12599966405172\\
2.4	-1.12599966405172\\
2.5	-1.12599966405172\\
2.6	-0.105091373052226\\
2.7	-0.105091373052226\\
2.8	-0.105091373052226\\
2.9	-0.105091373052226\\
3	-0.105091373052226\\
3.1	-2.14069896007852\\
3.2	-0.626049321754986\\
3.3	-0.626049321754986\\
3.4	-0.626049321754986\\
3.5	-0.626049321754986\\
3.6	-0.626049321754986\\
3.7	-0.626049321754986\\
3.8	-0.626049321754986\\
3.9	-0.40427104195583\\
4	-0.77856966834508\\
4.1	-1.16734172787445\\
4.2	-2.33359165449937\\
4.3	-4.45628947738936\\
4.4	-6.989231107498\\
4.5	-14.243739864262\\
4.6	-14.243739864262\\
4.7	-45.5712049178066\\
4.8	-80.2475165484923\\
4.9	-149.246950447608\\
5	-176.818107569316\\
5.1	-176.818107569316\\
5.2	-195.74054167031\\
5.3	-195.74054167031\\
5.4	-195.283443508428\\
5.5	-195.283443508428\\
5.6	-178.936310247629\\
5.7	-178.936310247629\\
5.8	-178.936310247629\\
5.9	-159.978572593518\\
6	-159.978572593518\\
6.1	-159.978572593518\\
6.2	-159.978572593518\\
6.3	-138.714185776912\\
6.4	-138.714185776912\\
6.5	-138.714185776912\\
6.6	-138.714185776912\\
6.7	-138.714185776912\\
6.8	-138.714185776912\\
6.9	-118.32826867112\\
7	-118.32826867112\\
7.1	-118.32826867112\\
7.2	-118.32826867112\\
7.3	-118.32826867112\\
7.4	-118.32826867112\\
7.5	-96.3994800715219\\
7.6	-96.3994800715219\\
7.7	-96.3994800715219\\
7.8	-96.3994800715219\\
7.9	-96.3994800715219\\
8	-96.3994800715219\\
8.1	-96.3994800715219\\
8.2	-96.3994800715219\\
8.3	-96.3994800715219\\
8.4	-77.2931803880897\\
8.5	-77.2931803880897\\
8.6	-77.2931803880897\\
8.7	-77.2931803880897\\
8.8	-77.2931803880897\\
8.9	-77.2931803880897\\
9	-77.2931803880897\\
9.1	-77.2931803880897\\
9.2	-77.2931803880897\\
9.3	-57.7818321007657\\
9.4	-57.7818321007657\\
9.5	-57.7818321007657\\
9.6	-57.7818321007657\\
9.7	-57.7818321007657\\
9.8	-57.7818321007657\\
9.9	-57.7818321007657\\
10	-57.7818321007657\\
10.1	-57.7818321007657\\
10.2	-57.7818321007657\\
10.3	-57.7818321007657\\
10.4	-57.7818321007657\\
10.5	-57.7818321007657\\
10.6	-41.3017842884865\\
10.7	-41.3017842884865\\
10.8	-41.3017842884865\\
10.9	-41.3017842884865\\
11	-41.3017842884865\\
11.1	-41.3017842884865\\
11.2	-41.3017842884865\\
11.3	-41.3017842884865\\
11.4	-41.3017842884865\\
11.5	-41.3017842884865\\
11.6	-41.3017842884865\\
11.7	-41.3017842884865\\
11.8	-41.3017842884865\\
11.9	-41.3017842884865\\
12	-26.6466476224334\\
12.1	-26.6466476224334\\
12.2	-26.6466476224334\\
12.3	-26.6466476224334\\
12.4	-26.6466476224334\\
12.5	-26.6466476224334\\
12.6	-26.6466476224334\\
12.7	-26.6466476224334\\
12.8	-26.6466476224334\\
12.9	-26.6466476224334\\
13	-26.6466476224334\\
13.1	-26.6466476224334\\
13.2	-26.6466476224334\\
13.3	-26.6466476224334\\
13.4	-26.6466476224334\\
13.5	-26.6466476224334\\
13.6	-20.8081814411372\\
13.7	-20.8081814411372\\
13.8	-20.8081814411372\\
13.9	-20.8081814411372\\
14	-20.8081814411372\\
14.1	-20.8081814411372\\
14.2	-20.8081814411372\\
14.3	-20.8081814411372\\
14.4	-20.8081814411372\\
14.5	-16.8084450078842\\
14.6	-16.8084450078842\\
14.7	-16.8084450078842\\
14.8	-16.8084450078842\\
14.9	-16.8084450078842\\
15	-16.8084450078842\\
15.1	-16.8084450078842\\
15.2	-16.8084450078842\\
15.3	-16.8084450078842\\
15.4	-16.8084450078842\\
15.5	-16.8084450078842\\
15.6	-16.8084450078842\\
15.7	-16.8084450078842\\
15.8	-16.8084450078842\\
15.9	-16.8084450078842\\
16	-16.8084450078842\\
16.1	-16.8084450078842\\
16.2	-16.8084450078842\\
16.3	-15.9115807665755\\
16.4	-15.9115807665755\\
16.5	-15.9115807665755\\
16.6	-15.9115807665755\\
16.7	-15.9115807665755\\
16.8	-15.9115807665755\\
16.9	-15.9115807665755\\
17	-15.9115807665755\\
17.1	-15.9115807665755\\
17.2	-12.6194100640473\\
17.3	-12.6194100640473\\
17.4	-12.6194100640473\\
17.5	-12.6194100640473\\
17.6	-12.6194100640473\\
17.7	-12.6194100640473\\
17.8	-12.6194100640473\\
17.9	-12.6194100640473\\
18	-12.6194100640473\\
18.1	-12.6194100640473\\
18.2	-12.6194100640473\\
18.3	-12.6194100640473\\
18.4	-12.6194100640473\\
18.5	-12.6194100640473\\
18.6	-12.6194100640473\\
18.7	-12.6194100640473\\
18.8	-12.6194100640473\\
18.9	-12.6194100640473\\
19	-12.6194100640473\\
19.1	-12.6194100640473\\
19.2	-13.0621966744233\\
19.3	-13.0621966744233\\
19.4	-13.0621966744233\\
19.5	-13.0621966744233\\
19.6	-13.0621966744233\\
19.7	-13.0621966744233\\
19.8	-13.0621966744233\\
19.9	-13.0621966744233\\
20	-13.0621966744233\\
20.1	-9.1983881521877\\
20.2	-9.1983881521877\\
20.3	-9.1983881521877\\
20.4	-9.1983881521877\\
20.5	-9.1983881521877\\
20.6	-9.1983881521877\\
20.7	-9.1983881521877\\
20.8	-9.1983881521877\\
20.9	-9.1983881521877\\
21	-9.1983881521877\\
21.1	-9.1983881521877\\
21.2	-9.1983881521877\\
21.3	-9.1983881521877\\
21.4	-9.1983881521877\\
21.5	-9.1983881521877\\
21.6	-9.1983881521877\\
21.7	-9.1983881521877\\
21.8	-9.1983881521877\\
21.9	-9.1983881521877\\
22	-9.1983881521877\\
22.1	-9.1983881521877\\
22.2	-9.1983881521877\\
22.3	-10.9376128156499\\
22.4	-10.9376128156499\\
22.5	-10.9376128156499\\
22.6	-10.9376128156499\\
22.7	-10.9376128156499\\
22.8	-10.9376128156499\\
22.9	-10.9376128156499\\
23	-10.9376128156499\\
23.1	-10.9376128156499\\
23.2	-6.33876188080391\\
23.3	-6.33876188080391\\
23.4	-6.33876188080391\\
23.5	-6.33876188080391\\
23.6	-6.33876188080391\\
23.7	-6.33876188080391\\
23.8	-6.33876188080391\\
23.9	-6.33876188080391\\
24	-6.33876188080391\\
24.1	-6.33876188080391\\
24.2	-6.33876188080391\\
24.3	-6.33876188080391\\
24.4	-6.33876188080391\\
24.5	-6.33876188080391\\
24.6	-6.33876188080391\\
24.7	-6.33876188080391\\
24.8	-6.33876188080391\\
24.9	-6.33876188080391\\
25	-6.33876188080391\\
25.1	-6.33876188080391\\
25.2	-6.33876188080391\\
25.3	-6.33876188080391\\
25.4	-6.33876188080391\\
25.5	-11.2986066576176\\
25.6	-11.2986066576176\\
25.7	-11.2986066576176\\
25.8	-11.2986066576176\\
25.9	-11.2986066576176\\
26	-11.2986066576176\\
26.1	-11.2986066576176\\
26.2	-11.2986066576176\\
26.3	-0.286233466168169\\
26.4	-0.286233466168169\\
26.5	-0.286233466168169\\
26.6	-0.286233466168169\\
26.7	-0.286233466168169\\
26.8	-0.286233466168169\\
26.9	-0.286233466168169\\
27	-0.286233466168169\\
27.1	-0.286233466168169\\
27.2	-0.286233466168169\\
27.3	-0.286233466168169\\
27.4	-0.286233466168169\\
27.5	-0.286233466168169\\
27.6	-0.286233466168169\\
27.7	-0.286233466168169\\
27.8	-0.286233466168169\\
27.9	-9.90941205215245\\
28	-9.90941205215245\\
28.1	-9.90941205215245\\
28.2	-9.90941205215245\\
28.3	-9.90941205215245\\
28.4	-9.90941205215245\\
28.5	-9.90941205215245\\
28.6	-9.90941205215245\\
28.7	-9.90941205215245\\
28.8	-9.90941205215245\\
28.9	-9.90941205215245\\
29	-9.90941205215245\\
29.05	-39.8378463212526\\
};
\addlegendentry{$u_2^2$};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	-2.01282819239962e-18\\
0.1	-6.90378829352357e-07\\
0.2	-6.90378829352357e-07\\
0.3	-6.90378829352357e-07\\
0.4	-6.90378829352357e-07\\
0.5	-6.90378829352357e-07\\
0.6	-8.90573765800502e-05\\
0.7	-8.90573765800502e-05\\
0.8	-8.90573765800502e-05\\
0.9	-8.90573765800502e-05\\
1	-0.00174998154161686\\
1.1	-0.00174998154161686\\
1.2	-0.00174998154161686\\
1.3	-0.00174998154161686\\
1.4	-0.00174998154161686\\
1.5	-0.00174998154161686\\
1.6	-0.250394487625605\\
1.7	-0.250394487625605\\
1.8	-0.250394487625605\\
1.9	-0.250394487625605\\
2	-0.250394487625605\\
2.1	-3.71905675344945\\
2.2	-1.12599556093585\\
2.3	-1.12599556093585\\
2.4	-1.12599556093585\\
2.5	-1.12599556093585\\
2.6	-0.10504390066022\\
2.7	-0.10504390066022\\
2.8	-0.10504390066022\\
2.9	-0.10504390066022\\
3	-0.10504390066022\\
3.1	-2.13875811727317\\
3.2	-0.623653905184802\\
3.3	-0.623653905184802\\
3.4	-0.623653905184802\\
3.5	-0.623653905184802\\
3.6	-0.623653905184802\\
3.7	-0.623653905184802\\
3.8	-0.623653905184802\\
3.9	-0.247953717478791\\
4	-0.405410936451029\\
4.1	-0.498183793620036\\
4.2	-0.561174339231245\\
4.3	-0.439937688186854\\
4.4	-0.281922678208494\\
4.5	0.0169805994445781\\
4.6	0.0169805994445781\\
4.7	0.409225397884506\\
4.8	0.101574667779027\\
4.9	-2.49271443821611\\
5	-4.87120502103441\\
5.1	-4.87120502103441\\
5.2	-8.38787422763675\\
5.3	-8.38787422763675\\
5.4	-12.9266041129346\\
5.5	-12.9266041129346\\
5.6	-15.8851184732969\\
5.7	-15.8851184732969\\
5.8	-15.8851184732969\\
5.9	-18.4516776499236\\
6	-18.4516776499236\\
6.1	-18.4516776499236\\
6.2	-18.4516776499236\\
6.3	-21.4430532359979\\
6.4	-21.4430532359979\\
6.5	-21.4430532359979\\
6.6	-21.4430532359979\\
6.7	-21.4430532359979\\
6.8	-21.4430532359979\\
6.9	-24.3251442910085\\
7	-24.3251442910085\\
7.1	-24.3251442910085\\
7.2	-24.3251442910085\\
7.3	-24.3251442910085\\
7.4	-24.3251442910085\\
7.5	-25.2178434176284\\
7.6	-25.2178434176284\\
7.7	-25.2178434176284\\
7.8	-25.2178434176284\\
7.9	-25.2178434176284\\
8	-25.2178434176284\\
8.1	-25.2178434176284\\
8.2	-25.2178434176284\\
8.3	-25.2178434176284\\
8.4	-24.8792717142077\\
8.5	-24.8792717142077\\
8.6	-24.8792717142077\\
8.7	-24.8792717142077\\
8.8	-24.8792717142077\\
8.9	-24.8792717142077\\
9	-24.8792717142077\\
9.1	-24.8792717142077\\
9.2	-24.8792717142077\\
9.3	-22.3403359852958\\
9.4	-22.3403359852958\\
9.5	-22.3403359852958\\
9.6	-22.3403359852958\\
9.7	-22.3403359852958\\
9.8	-22.3403359852958\\
9.9	-22.3403359852958\\
10	-22.3403359852958\\
10.1	-22.3403359852958\\
10.2	-22.3403359852958\\
10.3	-22.3403359852958\\
10.4	-22.3403359852958\\
10.5	-22.3403359852958\\
10.6	-18.9333933781546\\
10.7	-18.9333933781546\\
10.8	-18.9333933781546\\
10.9	-18.9333933781546\\
11	-18.9333933781546\\
11.1	-18.9333933781546\\
11.2	-18.9333933781546\\
11.3	-18.9333933781546\\
11.4	-18.9333933781546\\
11.5	-18.9333933781546\\
11.6	-18.9333933781546\\
11.7	-18.9333933781546\\
11.8	-18.9333933781546\\
11.9	-18.9333933781546\\
12	-13.9046915243683\\
12.1	-13.9046915243683\\
12.2	-13.9046915243683\\
12.3	-13.9046915243683\\
12.4	-13.9046915243683\\
12.5	-13.9046915243683\\
12.6	-13.9046915243683\\
12.7	-13.9046915243683\\
12.8	-13.9046915243683\\
12.9	-13.9046915243683\\
13	-13.9046915243683\\
13.1	-13.9046915243683\\
13.2	-13.9046915243683\\
13.3	-13.9046915243683\\
13.4	-13.9046915243683\\
13.5	-13.9046915243683\\
13.6	-11.9399977176819\\
13.7	-11.9399977176819\\
13.8	-11.9399977176819\\
13.9	-11.9399977176819\\
14	-11.9399977176819\\
14.1	-11.9399977176819\\
14.2	-11.9399977176819\\
14.3	-11.9399977176819\\
14.4	-11.9399977176819\\
14.5	-10.0323678728789\\
14.6	-10.0323678728789\\
14.7	-10.0323678728789\\
14.8	-10.0323678728789\\
14.9	-10.0323678728789\\
15	-10.0323678728789\\
15.1	-10.0323678728789\\
15.2	-10.0323678728789\\
15.3	-10.0323678728789\\
15.4	-10.0323678728789\\
15.5	-10.0323678728789\\
15.6	-10.0323678728789\\
15.7	-10.0323678728789\\
15.8	-10.0323678728789\\
15.9	-10.0323678728789\\
16	-10.0323678728789\\
16.1	-10.0323678728789\\
16.2	-10.0323678728789\\
16.3	-10.1381947957541\\
16.4	-10.1381947957541\\
16.5	-10.1381947957541\\
16.6	-10.1381947957541\\
16.7	-10.1381947957541\\
16.8	-10.1381947957541\\
16.9	-10.1381947957541\\
17	-10.1381947957541\\
17.1	-10.1381947957541\\
17.2	-8.29850116591809\\
17.3	-8.29850116591809\\
17.4	-8.29850116591809\\
17.5	-8.29850116591809\\
17.6	-8.29850116591809\\
17.7	-8.29850116591809\\
17.8	-8.29850116591809\\
17.9	-8.29850116591809\\
18	-8.29850116591809\\
18.1	-8.29850116591809\\
18.2	-8.29850116591809\\
18.3	-8.29850116591809\\
18.4	-8.29850116591809\\
18.5	-8.29850116591809\\
18.6	-8.29850116591809\\
18.7	-8.29850116591809\\
18.8	-8.29850116591809\\
18.9	-8.29850116591809\\
19	-8.29850116591809\\
19.1	-8.29850116591809\\
19.2	-9.07228751257122\\
19.3	-9.07228751257122\\
19.4	-9.07228751257122\\
19.5	-9.07228751257122\\
19.6	-9.07228751257122\\
19.7	-9.07228751257122\\
19.8	-9.07228751257122\\
19.9	-9.07228751257122\\
20	-9.07228751257122\\
20.1	-6.55618734160455\\
20.2	-6.55618734160455\\
20.3	-6.55618734160455\\
20.4	-6.55618734160455\\
20.5	-6.55618734160455\\
20.6	-6.55618734160455\\
20.7	-6.55618734160455\\
20.8	-6.55618734160455\\
20.9	-6.55618734160455\\
21	-6.55618734160455\\
21.1	-6.55618734160455\\
21.2	-6.55618734160455\\
21.3	-6.55618734160455\\
21.4	-6.55618734160455\\
21.5	-6.55618734160455\\
21.6	-6.55618734160455\\
21.7	-6.55618734160455\\
21.8	-6.55618734160455\\
21.9	-6.55618734160455\\
22	-6.55618734160455\\
22.1	-6.55618734160455\\
22.2	-6.55618734160455\\
22.3	-8.13082694105013\\
22.4	-8.13082694105013\\
22.5	-8.13082694105013\\
22.6	-8.13082694105013\\
22.7	-8.13082694105013\\
22.8	-8.13082694105013\\
22.9	-8.13082694105013\\
23	-8.13082694105013\\
23.1	-8.13082694105013\\
23.2	-4.46753278411873\\
23.3	-4.46753278411873\\
23.4	-4.46753278411873\\
23.5	-4.46753278411873\\
23.6	-4.46753278411873\\
23.7	-4.46753278411873\\
23.8	-4.46753278411873\\
23.9	-4.46753278411873\\
24	-4.46753278411873\\
24.1	-4.46753278411873\\
24.2	-4.46753278411873\\
24.3	-4.46753278411873\\
24.4	-4.46753278411873\\
24.5	-4.46753278411873\\
24.6	-4.46753278411873\\
24.7	-4.46753278411873\\
24.8	-4.46753278411873\\
24.9	-4.46753278411873\\
25	-4.46753278411873\\
25.1	-4.46753278411873\\
25.2	-4.46753278411873\\
25.3	-4.46753278411873\\
25.4	-4.46753278411873\\
25.5	-8.78834047556659\\
25.6	-8.78834047556659\\
25.7	-8.78834047556659\\
25.8	-8.78834047556659\\
25.9	-8.78834047556659\\
26	-8.78834047556659\\
26.1	-8.78834047556659\\
26.2	-8.78834047556659\\
26.3	-0.204510913549604\\
26.4	-0.204510913549604\\
26.5	-0.204510913549604\\
26.6	-0.204510913549604\\
26.7	-0.204510913549604\\
26.8	-0.204510913549604\\
26.9	-0.204510913549604\\
27	-0.204510913549604\\
27.1	-0.204510913549604\\
27.2	-0.204510913549604\\
27.3	-0.204510913549604\\
27.4	-0.204510913549604\\
27.5	-0.204510913549604\\
27.6	-0.204510913549604\\
27.7	-0.204510913549604\\
27.8	-0.204510913549604\\
27.9	-7.12138390735616\\
28	-7.12138390735616\\
28.1	-7.12138390735616\\
28.2	-7.12138390735616\\
28.3	-7.12138390735616\\
28.4	-7.12138390735616\\
28.5	-7.12138390735616\\
28.6	-7.12138390735616\\
28.7	-7.12138390735616\\
28.8	-7.12138390735616\\
28.9	-7.12138390735616\\
29	-7.12138390735616\\
29.05	32.1694343996579\\
};
\addlegendentry{$u_3^2$};

\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
29.06	1.40627433434738e-19\\
29.16	1.40627433434738e-19\\
29.26	1.40627433434738e-19\\
29.36	1.40627433434738e-19\\
29.46	1.40627433434738e-19\\
29.56	1.40627433434738e-19\\
29.66	1.40627433434738e-19\\
29.76	1.40627433434738e-19\\
29.86	1.40627433434738e-19\\
29.96	1.40627433434738e-19\\
30.06	1.40627433434738e-19\\
30.16	1.40627433434738e-19\\
30.26	1.40627433434738e-19\\
30.36	1.40627433434738e-19\\
30.46	1.40627433434738e-19\\
30.56	1.40627433434738e-19\\
30.66	1.40627433434738e-19\\
30.76	1.40627433434738e-19\\
30.86	1.40627433434738e-19\\
30.96	1.40627433434738e-19\\
31.06	6.71487689778196e-15\\
31.16	6.71487689778196e-15\\
31.26	6.71487689778196e-15\\
31.36	6.71487689778196e-15\\
31.46	6.71487689778196e-15\\
31.56	6.71487689778196e-15\\
31.66	6.71487689778196e-15\\
31.76	6.71487689778196e-15\\
31.86	6.71487689778196e-15\\
31.96	6.71487689778196e-15\\
32.06	6.71487689778196e-15\\
32.16	6.71487689778196e-15\\
32.26	6.71487689778196e-15\\
32.36	6.71487689778196e-15\\
32.46	6.71487689778196e-15\\
32.56	6.71487689778196e-15\\
32.66	6.71487689778196e-15\\
32.76	6.71487689778196e-15\\
32.86	6.71487689778196e-15\\
32.96	6.71487689778196e-15\\
33.06	6.71487689778196e-15\\
33.16	6.71487689778196e-15\\
33.26	6.71487689778196e-15\\
33.36	3.23647778155422e-10\\
33.46	3.23647778155422e-10\\
33.56	3.23647778155422e-10\\
33.66	3.23647778155422e-10\\
33.76	3.23647778155422e-10\\
33.86	3.23647778155422e-10\\
33.96	3.23647778155422e-10\\
34.06	3.23647778155422e-10\\
34.16	3.23647778155422e-10\\
34.26	3.23647778155422e-10\\
34.36	3.23647778155422e-10\\
34.46	3.23647778155422e-10\\
34.56	3.23647778155422e-10\\
34.66	3.23647778155422e-10\\
34.76	3.23647778155422e-10\\
34.86	3.23647778155422e-10\\
34.96	3.23647778155422e-10\\
35.06	3.23647778155422e-10\\
35.16	3.23647778155422e-10\\
35.26	3.23647778155422e-10\\
35.36	3.23647778155422e-10\\
35.46	3.23647778155422e-10\\
35.56	3.23647778155422e-10\\
35.66	3.23647778155422e-10\\
35.76	3.23647778155422e-10\\
35.86	3.23647778155422e-10\\
35.96	3.23647778155422e-10\\
36.06	3.23647778155422e-10\\
36.16	1.40364562419663e-05\\
36.26	1.40364562419663e-05\\
36.36	1.40364562419663e-05\\
36.46	1.40364562419663e-05\\
36.56	1.40364562419663e-05\\
36.66	1.40364562419663e-05\\
36.76	1.40364562419663e-05\\
36.86	1.40364562419663e-05\\
36.96	1.40364562419663e-05\\
37.06	1.40364562419663e-05\\
37.16	1.40364562419663e-05\\
37.26	1.40364562419663e-05\\
37.36	1.40364562419663e-05\\
37.46	1.40364562419663e-05\\
37.56	1.40364562419663e-05\\
37.66	1.40364562419663e-05\\
37.76	1.40364562419663e-05\\
37.86	1.40364562419663e-05\\
37.96	1.40364562419663e-05\\
38.06	1.40364562419663e-05\\
38.16	1.40364562419663e-05\\
38.26	1.40364562419663e-05\\
38.36	1.40364562419663e-05\\
38.46	1.40364562419663e-05\\
38.56	1.40364562419663e-05\\
38.66	1.40364562419663e-05\\
38.76	1.40364562419663e-05\\
38.86	1.40364562419663e-05\\
38.96	1.40364562419663e-05\\
39.06	1.40364562419663e-05\\
39.16	1.40364562419663e-05\\
39.26	1.40364562419663e-05\\
39.36	1.40364562419663e-05\\
39.46	1.40364562419663e-05\\
39.56	1.40364562419663e-05\\
39.66	1.40364562419663e-05\\
39.76	0.58773535896572\\
39.86	0.58773535896572\\
39.96	0.58773535896572\\
40.06	0.58773535896572\\
40.16	0.58773535896572\\
40.26	0.58773535896572\\
40.36	0.58773535896572\\
40.46	0.58773535896572\\
40.56	0.58773535896572\\
40.66	0.58773535896572\\
40.76	0.58773535896572\\
40.86	0.58773535896572\\
40.96	0.58773535896572\\
41.06	0.58773535896572\\
41.16	0.58773535896572\\
41.26	0.58773535896572\\
41.36	0.58773535896572\\
41.46	28.9294018432078\\
41.56	28.9294018432078\\
41.66	28.9294018432078\\
41.76	28.9294018432078\\
41.86	28.9294018432078\\
41.96	28.9294018432078\\
42.06	28.9294018432078\\
42.16	28.9294018432078\\
42.26	52.5492771816341\\
42.36	52.5492771816341\\
42.46	52.5492771816341\\
42.56	52.5492771816341\\
42.66	52.5492771816341\\
42.76	52.5492771816341\\
42.86	52.5492771816341\\
42.96	52.5492771816341\\
43.06	52.5492771816341\\
43.16	52.5492771816341\\
43.26	52.5492771816341\\
43.36	52.5492771816341\\
43.46	52.5492771816341\\
43.56	52.5492771816341\\
43.66	52.5492771816341\\
43.76	52.5492771816341\\
43.86	52.5492771816341\\
43.96	52.5492771816341\\
44.06	52.5492771816341\\
44.16	57.7594454998396\\
44.26	57.7594454998396\\
44.36	83.3656220830583\\
44.46	83.3656220830583\\
44.56	96.4340586248089\\
44.66	96.4340586248089\\
44.76	96.4340586248089\\
44.86	96.4340586248089\\
44.96	96.4340586248089\\
45.06	96.4340586248089\\
45.16	96.4340586248089\\
45.26	96.4340586248089\\
45.36	82.3198617040604\\
45.46	82.3198617040604\\
45.56	82.3198617040604\\
45.66	82.3198617040604\\
45.76	82.3198617040604\\
45.86	82.3198617040604\\
45.96	82.3198617040604\\
46.06	68.9160741912871\\
46.16	68.9160741912871\\
46.26	79.6281780445579\\
46.36	79.6281780445579\\
46.46	79.6281780445579\\
46.56	79.6281780445579\\
46.66	79.6281780445579\\
46.76	79.6281780445579\\
46.86	69.5371325041932\\
46.96	69.5371325041932\\
47.06	79.2866398468316\\
47.16	79.2866398468316\\
47.26	79.2866398468316\\
47.36	79.2866398468316\\
47.46	79.2866398468316\\
47.56	71.1508184364894\\
47.66	71.1508184364894\\
47.76	79.6727298425376\\
47.86	79.6727298425376\\
47.96	79.6727298425376\\
48.06	79.6727298425376\\
48.16	72.589495299373\\
48.26	72.589495299373\\
48.36	79.9514608925236\\
48.46	79.9514608925236\\
48.56	79.9514608925236\\
48.66	79.9514608925236\\
48.76	73.6930952782108\\
48.86	73.6930952782108\\
48.96	79.6974575189217\\
49.06	79.6974575189217\\
49.16	79.6974575189217\\
49.26	79.6974575189217\\
49.36	74.1878617908851\\
49.46	74.1878617908851\\
49.56	78.8592711080309\\
49.66	78.8592711080309\\
49.76	78.8592711080309\\
49.86	73.9113469048419\\
49.96	73.9113469048419\\
50.06	77.4121141685776\\
50.16	77.4121141685776\\
50.26	77.4121141685776\\
50.36	73.2680772852161\\
50.46	73.2680772852161\\
50.56	75.436019710153\\
50.66	75.436019710153\\
50.76	75.436019710153\\
50.86	71.8096867998384\\
50.96	71.8096867998384\\
51.06	72.8860119689327\\
51.16	72.8860119689327\\
51.26	69.9932652886067\\
51.36	69.9932652886067\\
51.46	69.9645801900553\\
51.56	69.9645801900553\\
51.66	69.9645801900553\\
51.76	67.3863897304613\\
51.86	66.5038648892851\\
51.96	66.5038648892851\\
52.06	66.5038648892851\\
52.16	64.4743545957831\\
52.26	62.8240216896292\\
52.36	62.8240216896292\\
52.46	62.8240216896292\\
52.56	61.1251649967257\\
52.66	58.8670144910929\\
52.76	58.8670144910929\\
52.86	58.8670144910929\\
52.96	57.5129434487619\\
53.06	54.7895516762562\\
53.16	54.7895516762562\\
53.26	53.7843102828847\\
53.36	53.7843102828847\\
53.46	50.7475151398484\\
53.56	50.7475151398484\\
53.66	49.8265077871469\\
53.76	49.8265077871469\\
53.86	46.56574463512\\
53.96	46.56574463512\\
54.06	46.0159703702217\\
54.16	46.0159703702217\\
54.26	42.6910603627483\\
54.36	42.6910603627483\\
54.46	42.2032415706635\\
54.56	38.5211672691017\\
54.66	38.5211672691017\\
54.76	38.5067097380347\\
54.86	38.5067097380347\\
54.96	34.9062523235979\\
55.06	34.9062523235979\\
55.16	34.9787958579839\\
55.26	34.9787958579839\\
55.36	31.5165544416668\\
55.46	31.5165544416668\\
55.56	31.6615353266514\\
55.66	31.6615353266514\\
55.76	28.3921807926239\\
55.86	28.4497925585357\\
55.96	28.4497925585357\\
56.06	25.5824864914768\\
56.16	25.5824864914768\\
56.26	25.5206767452028\\
56.36	25.5206767452028\\
56.46	22.8310423326554\\
56.56	22.8310423326554\\
56.66	22.8688709292084\\
56.76	22.8688709292084\\
56.86	20.1587499136416\\
56.96	20.1587499136416\\
57.06	20.4763359057563\\
57.16	20.4763359057563\\
57.26	17.8323101129377\\
57.36	17.8323101129377\\
57.46	18.2439696781907\\
57.56	18.2439696781907\\
57.66	15.6472932742719\\
57.76	15.6472932742719\\
57.86	16.2547058647447\\
57.96	16.2547058647447\\
58.06	13.6691760125654\\
58.16	13.6691760125654\\
58.26	14.3729209136766\\
58.36	14.3729209136766\\
58.46	12.0496923811038\\
58.56	12.0496923811038\\
58.66	12.6634383949187\\
58.76	12.6634383949187\\
58.86	10.5354199168796\\
58.96	10.5354199168796\\
59.06	11.124917839989\\
59.16	11.124917839989\\
59.26	9.29838701670251\\
59.36	9.29838701670251\\
59.46	9.29838701670251\\
59.56	9.77943389104114\\
59.66	9.77943389104114\\
59.76	8.04109653455972\\
59.86	8.04109653455972\\
59.96	8.57618575734641\\
60.06	8.57618575734641\\
60.16	6.94463032306906\\
60.26	6.94463032306906\\
60.36	7.50308681148434\\
60.46	7.50308681148434\\
60.56	7.50308681148434\\
60.66	5.90767565331452\\
60.76	5.90767565331452\\
60.86	6.53253742979135\\
60.96	6.53253742979135\\
61.06	6.53253742979135\\
61.16	5.13680668994299\\
61.26	5.13680668994299\\
61.36	5.66059913840972\\
61.46	5.66059913840972\\
61.56	5.66059913840972\\
61.66	4.46399309176065\\
61.76	4.46399309176065\\
61.86	4.91742948819916\\
61.96	4.91742948819916\\
62.06	4.91742948819916\\
62.16	3.82586924843657\\
62.26	3.82586924843657\\
62.36	4.25864472710219\\
62.46	4.25864472710219\\
62.56	4.25864472710219\\
62.66	3.25633793819973\\
62.76	3.25633793819973\\
62.86	3.69428259817721\\
62.96	3.69428259817721\\
63.06	3.69428259817721\\
63.16	2.76454556679276\\
63.26	2.76454556679276\\
63.36	2.76454556679276\\
63.46	3.20354817127633\\
63.56	3.20354817127633\\
63.66	3.20354817127633\\
63.76	2.36263558465161\\
63.86	2.36263558465161\\
63.96	2.77477089536445\\
64.06	2.77477089536445\\
64.16	2.77477089536445\\
64.26	2.08047130902951\\
64.36	2.08047130902951\\
64.46	2.08047130902951\\
64.56	2.41039101374654\\
64.66	2.41039101374654\\
64.76	2.41039101374654\\
64.86	1.85347981496274\\
64.96	1.85347981496274\\
65.06	1.85347981496274\\
65.16	2.10464125580851\\
65.26	2.10464125580851\\
65.36	2.10464125580851\\
65.46	2.10464125580851\\
65.56	1.66033271291207\\
65.66	1.66033271291207\\
65.76	1.66033271291207\\
65.86	1.85494962798036\\
65.96	1.85494962798036\\
66.06	1.85494962798036\\
66.16	1.51155391925626\\
66.26	1.51155391925626\\
66.36	1.51155391925626\\
66.46	1.64719698953231\\
66.56	1.64719698953231\\
66.66	1.64719698953231\\
66.76	1.64719698953231\\
66.86	1.42908734442652\\
66.96	1.42908734442652\\
67.06	1.42908734442652\\
67.16	1.4257622103709\\
67.26	1.4257622103709\\
67.36	1.4257622103709\\
67.46	1.4257622103709\\
67.56	1.18543818150374\\
67.66	1.18543818150374\\
67.76	1.18543818150374\\
67.86	1.19679048396777\\
67.96	1.19679048396777\\
68.06	1.19679048396777\\
68.16	1.19679048396777\\
68.26	0.962507379303285\\
68.36	0.962507379303285\\
68.46	0.962507379303285\\
68.56	0.962507379303285\\
68.66	0.995357837010873\\
68.76	0.995357837010873\\
68.86	0.995357837010873\\
68.96	0.995357837010873\\
69.06	0.781552601567205\\
69.16	0.781552601567205\\
69.26	0.781552601567205\\
69.36	0.781552601567205\\
69.46	0.813588111844111\\
69.56	0.813588111844111\\
69.66	0.813588111844111\\
69.76	0.813588111844111\\
69.86	0.638891234994685\\
69.96	0.638891234994685\\
70.06	0.638891234994685\\
70.16	0.638891234994685\\
70.26	0.638891234994685\\
70.36	0.667959558893382\\
70.46	0.667959558893382\\
70.56	0.667959558893382\\
70.66	0.667959558893382\\
70.76	0.514795437316685\\
70.86	0.514795437316685\\
70.96	0.514795437316685\\
71.06	0.514795437316685\\
71.16	0.514795437316685\\
71.26	0.545269539405663\\
71.36	0.545269539405663\\
71.46	0.545269539405663\\
71.56	0.545269539405663\\
71.66	0.394307241898918\\
71.76	0.394307241898918\\
71.86	0.394307241898918\\
71.96	0.394307241898918\\
72.06	0.394307241898918\\
72.16	0.436115188620244\\
72.26	0.436115188620244\\
72.36	0.436115188620244\\
72.46	0.436115188620244\\
72.56	0.436115188620244\\
72.66	0.29368371496808\\
72.76	0.29368371496808\\
72.86	0.29368371496808\\
72.96	0.29368371496808\\
73.06	0.29368371496808\\
73.16	0.338837318745645\\
73.26	0.338837318745645\\
73.36	0.338837318745645\\
73.46	0.338837318745645\\
73.56	0.338837318745645\\
73.66	0.338837318745645\\
73.76	0.190681940770407\\
73.86	0.190681940770407\\
73.96	0.190681940770407\\
74.06	0.190681940770407\\
74.16	0.190681940770407\\
74.26	0.233593393011942\\
74.36	0.233593393011942\\
74.46	0.233593393011942\\
74.56	0.233593393011942\\
74.66	0.233593393011942\\
74.76	0.0605291140403226\\
74.86	0.0605291140403226\\
74.96	0.0605291140403226\\
75.06	0.0605291140403226\\
75.16	0.0605291140403226\\
75.26	0.0605291140403226\\
75.36	-0.107559502588383\\
75.46	-0.107559502588383\\
75.56	-0.107559502588383\\
75.66	-0.107559502588383\\
75.76	3.40958030700018\\
75.86	3.40958030700018\\
75.96	-0.746930601717084\\
76.06	-0.746930601717084\\
76.16	4.81123535690814\\
76.26	4.81123535690814\\
76.36	-0.455282064058734\\
76.46	-0.455282064058734\\
76.56	-0.455282064058734\\
76.66	5.18919897824819\\
76.76	5.18919897824819\\
76.86	-0.630333374506937\\
76.96	-0.630333374506937\\
77.06	-0.630333374506937\\
77.16	-0.630333374506937\\
77.26	-1.39271106490926\\
77.36	-1.39271106490926\\
77.46	-1.39271106490926\\
77.56	5.54592030592888\\
77.66	-2.73523109974488\\
77.76	-2.73523109974488\\
77.86	0.85619326186649\\
77.96	0.85619326186649\\
78.06	0.85619326186649\\
78.13	-6.54311427646056\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
29.06	-1.01809311423294e-19\\
29.16	-1.01809311423294e-19\\
29.26	-1.01809311423294e-19\\
29.36	-1.01809311423294e-19\\
29.46	-1.01809311423294e-19\\
29.56	-1.01809311423294e-19\\
29.66	-1.01809311423294e-19\\
29.76	-1.01809311423294e-19\\
29.86	-1.01809311423294e-19\\
29.96	-1.01809311423294e-19\\
30.06	-1.01809311423294e-19\\
30.16	-1.01809311423294e-19\\
30.26	-1.01809311423294e-19\\
30.36	-1.01809311423294e-19\\
30.46	-1.01809311423294e-19\\
30.56	-1.01809311423294e-19\\
30.66	-1.01809311423294e-19\\
30.76	-1.01809311423294e-19\\
30.86	-1.01809311423294e-19\\
30.96	-1.01809311423294e-19\\
31.06	-4.46595160130455e-15\\
31.16	-4.46595160130455e-15\\
31.26	-4.46595160130455e-15\\
31.36	-4.46595160130455e-15\\
31.46	-4.46595160130455e-15\\
31.56	-4.46595160130455e-15\\
31.66	-4.46595160130455e-15\\
31.76	-4.46595160130455e-15\\
31.86	-4.46595160130455e-15\\
31.96	-4.46595160130455e-15\\
32.06	-4.46595160130455e-15\\
32.16	-4.46595160130455e-15\\
32.26	-4.46595160130455e-15\\
32.36	-4.46595160130455e-15\\
32.46	-4.46595160130455e-15\\
32.56	-4.46595160130455e-15\\
32.66	-4.46595160130455e-15\\
32.76	-4.46595160130455e-15\\
32.86	-4.46595160130455e-15\\
32.96	-4.46595160130455e-15\\
33.06	-4.46595160130455e-15\\
33.16	-4.46595160130455e-15\\
33.26	-4.46595160130455e-15\\
33.36	-2.15249341899829e-10\\
33.46	-2.15249341899829e-10\\
33.56	-2.15249341899829e-10\\
33.66	-2.15249341899829e-10\\
33.76	-2.15249341899829e-10\\
33.86	-2.15249341899829e-10\\
33.96	-2.15249341899829e-10\\
34.06	-2.15249341899829e-10\\
34.16	-2.15249341899829e-10\\
34.26	-2.15249341899829e-10\\
34.36	-2.15249341899829e-10\\
34.46	-2.15249341899829e-10\\
34.56	-2.15249341899829e-10\\
34.66	-2.15249341899829e-10\\
34.76	-2.15249341899829e-10\\
34.86	-2.15249341899829e-10\\
34.96	-2.15249341899829e-10\\
35.06	-2.15249341899829e-10\\
35.16	-2.15249341899829e-10\\
35.26	-2.15249341899829e-10\\
35.36	-2.15249341899829e-10\\
35.46	-2.15249341899829e-10\\
35.56	-2.15249341899829e-10\\
35.66	-2.15249341899829e-10\\
35.76	-2.15249341899829e-10\\
35.86	-2.15249341899829e-10\\
35.96	-2.15249341899829e-10\\
36.06	-2.15249341899829e-10\\
36.16	-9.3352650325453e-06\\
36.26	-9.3352650325453e-06\\
36.36	-9.3352650325453e-06\\
36.46	-9.3352650325453e-06\\
36.56	-9.3352650325453e-06\\
36.66	-9.3352650325453e-06\\
36.76	-9.3352650325453e-06\\
36.86	-9.3352650325453e-06\\
36.96	-9.3352650325453e-06\\
37.06	-9.3352650325453e-06\\
37.16	-9.3352650325453e-06\\
37.26	-9.3352650325453e-06\\
37.36	-9.3352650325453e-06\\
37.46	-9.3352650325453e-06\\
37.56	-9.3352650325453e-06\\
37.66	-9.3352650325453e-06\\
37.76	-9.3352650325453e-06\\
37.86	-9.3352650325453e-06\\
37.96	-9.3352650325453e-06\\
38.06	-9.3352650325453e-06\\
38.16	-9.3352650325453e-06\\
38.26	-9.3352650325453e-06\\
38.36	-9.3352650325453e-06\\
38.46	-9.3352650325453e-06\\
38.56	-9.3352650325453e-06\\
38.66	-9.3352650325453e-06\\
38.76	-9.3352650325453e-06\\
38.86	-9.3352650325453e-06\\
38.96	-9.3352650325453e-06\\
39.06	-9.3352650325453e-06\\
39.16	-9.3352650325453e-06\\
39.26	-9.3352650325453e-06\\
39.36	-9.3352650325453e-06\\
39.46	-9.3352650325453e-06\\
39.56	-9.3352650325453e-06\\
39.66	-9.3352650325453e-06\\
39.76	-0.390879246832787\\
39.86	-0.390879246832787\\
39.96	-0.390879246832787\\
40.06	-0.390879246832787\\
40.16	-0.390879246832787\\
40.26	-0.390879246832787\\
40.36	-0.390879246832787\\
40.46	-0.390879246832787\\
40.56	-0.390879246832787\\
40.66	-0.390879246832787\\
40.76	-0.390879246832787\\
40.86	-0.390879246832787\\
40.96	-0.390879246832787\\
41.06	-0.390879246832787\\
41.16	-0.390879246832787\\
41.26	-0.390879246832787\\
41.36	-0.390879246832787\\
41.46	-19.233299432073\\
41.56	-19.233299432073\\
41.66	-19.233299432073\\
41.76	-19.233299432073\\
41.86	-19.233299432073\\
41.96	-19.233299432073\\
42.06	-19.233299432073\\
42.16	-19.233299432073\\
42.26	-34.8513410732472\\
42.36	-34.8513410732472\\
42.46	-34.8513410732472\\
42.56	-34.8513410732472\\
42.66	-34.8513410732472\\
42.76	-34.8513410732472\\
42.86	-34.8513410732472\\
42.96	-34.8513410732472\\
43.06	-34.8513410732472\\
43.16	-34.8513410732472\\
43.26	-34.8513410732472\\
43.36	-34.8513410732472\\
43.46	-34.8513410732472\\
43.56	-34.8513410732472\\
43.66	-34.8513410732472\\
43.76	-34.8513410732472\\
43.86	-34.8513410732472\\
43.96	-34.8513410732472\\
44.06	-34.8513410732472\\
44.16	-12.4957806484236\\
44.26	-12.4957806484236\\
44.36	-2.45594159973026\\
44.46	-2.45594159973026\\
44.56	16.1392844786221\\
44.66	16.1392844786221\\
44.76	16.1392844786221\\
44.86	16.1392844786221\\
44.96	16.1392844786221\\
45.06	16.1392844786221\\
45.16	16.1392844786221\\
45.26	16.1392844786221\\
45.36	50.6236235957146\\
45.46	50.6236235957146\\
45.56	50.6236235957146\\
45.66	50.6236235957146\\
45.76	50.6236235957146\\
45.86	50.6236235957146\\
45.96	50.6236235957146\\
46.06	43.4506134043768\\
46.16	43.4506134043768\\
46.26	56.8690716309067\\
46.36	56.8690716309067\\
46.46	56.8690716309067\\
46.56	56.8690716309067\\
46.66	56.8690716309067\\
46.76	56.8690716309067\\
46.86	44.9361977568289\\
46.96	44.9361977568289\\
47.06	58.857194691277\\
47.16	58.857194691277\\
47.26	58.857194691277\\
47.36	58.857194691277\\
47.46	58.857194691277\\
47.56	44.3772245131722\\
47.66	44.3772245131722\\
47.76	58.6386383975744\\
47.86	58.6386383975744\\
47.96	58.6386383975744\\
48.06	58.6386383975744\\
48.16	42.740672412508\\
48.26	42.740672412508\\
48.36	57.8045916407897\\
48.46	57.8045916407897\\
48.56	57.8045916407897\\
48.66	57.8045916407897\\
48.76	41.2681473752116\\
48.86	41.2681473752116\\
48.96	57.0037479669074\\
49.06	57.0037479669074\\
49.16	57.0037479669074\\
49.26	57.0037479669074\\
49.36	39.9452387056629\\
49.46	39.9452387056629\\
49.56	56.4465643051912\\
49.66	56.4465643051912\\
49.76	56.4465643051912\\
49.86	38.5329542279666\\
49.96	38.5329542279666\\
50.06	56.2607518328872\\
50.16	56.2607518328872\\
50.26	56.2607518328872\\
50.36	38.0374843208177\\
50.46	38.0374843208177\\
50.56	56.2029419613699\\
50.66	56.2029419613699\\
50.76	56.2029419613699\\
50.86	37.2640959537341\\
50.96	37.2640959537341\\
51.06	56.5448144448512\\
51.16	56.5448144448512\\
51.26	37.4278177084573\\
51.36	37.4278177084573\\
51.46	56.8385662922163\\
51.56	56.8385662922163\\
51.66	56.8385662922163\\
51.76	37.0054247815836\\
51.86	57.6272779076429\\
51.96	57.6272779076429\\
52.06	57.6272779076429\\
52.16	37.3146219210022\\
52.26	58.293516528672\\
52.36	58.293516528672\\
52.46	58.293516528672\\
52.56	37.536421341069\\
52.66	59.1377741951237\\
52.76	59.1377741951237\\
52.86	59.1377741951237\\
52.96	37.9370861927957\\
53.06	59.9682877379785\\
53.16	59.9682877379785\\
53.26	38.7314624327148\\
53.36	38.7314624327148\\
53.46	60.5810236781568\\
53.56	60.5810236781568\\
53.66	38.8581157347198\\
53.76	38.8581157347198\\
53.86	61.5516137789027\\
53.96	61.5516137789027\\
54.06	39.826894124695\\
54.16	39.826894124695\\
54.26	61.9252213445691\\
54.36	61.9252213445691\\
54.46	40.392366686448\\
54.56	63.3754969095494\\
54.66	63.3754969095494\\
54.76	40.8166044315167\\
54.86	40.8166044315167\\
54.96	63.7832307027442\\
55.06	63.7832307027442\\
55.16	41.1851099457967\\
55.26	41.1851099457967\\
55.36	64.0341922773235\\
55.46	64.0341922773235\\
55.56	41.6169582972427\\
55.66	41.6169582972427\\
55.76	64.0378419291061\\
55.86	40.8173913784251\\
55.96	40.8173913784251\\
56.06	63.6202780657679\\
56.16	63.6202780657679\\
56.26	40.5353761963963\\
56.36	40.5353761963963\\
56.46	63.6028824198504\\
56.56	63.6028824198504\\
56.66	40.7655309278016\\
56.76	40.7655309278016\\
56.86	64.0473496864899\\
56.96	64.0473496864899\\
57.06	41.4031499251481\\
57.16	41.4031499251481\\
57.26	63.9758873291348\\
57.36	63.9758873291348\\
57.46	41.2626222680291\\
57.56	41.2626222680291\\
57.66	64.0668093877005\\
57.76	64.0668093877005\\
57.86	42.1192094504026\\
57.96	42.1192094504026\\
58.06	63.9481739351254\\
58.16	63.9481739351254\\
58.26	41.6738063141903\\
58.36	41.6738063141903\\
58.46	63.048442500586\\
58.56	63.048442500586\\
58.66	40.5886051085317\\
58.76	40.5886051085317\\
58.86	62.3706227097687\\
58.96	62.3706227097687\\
59.06	39.1230436786621\\
59.16	39.1230436786621\\
59.26	61.0691028184725\\
59.36	61.0691028184725\\
59.46	61.0691028184725\\
59.56	38.4840723888195\\
59.66	38.4840723888195\\
59.76	60.4793636284835\\
59.86	60.4793636284835\\
59.96	37.923621886362\\
60.06	37.923621886362\\
60.16	59.6771979019316\\
60.26	59.6771979019316\\
60.36	37.530869929751\\
60.46	37.530869929751\\
60.56	37.530869929751\\
60.66	59.1320429220335\\
60.76	59.1320429220335\\
60.86	36.6408204185844\\
60.96	36.6408204185844\\
61.06	36.6408204185844\\
61.16	57.6711568526682\\
61.26	57.6711568526682\\
61.36	34.4813284082562\\
61.46	34.4813284082562\\
61.56	34.4813284082562\\
61.66	56.1888694848482\\
61.76	56.1888694848482\\
61.86	33.6639192520439\\
61.96	33.6639192520439\\
62.06	33.6639192520439\\
62.16	55.0260076854415\\
62.26	55.0260076854415\\
62.36	32.2461087066184\\
62.46	32.2461087066184\\
62.56	32.2461087066184\\
62.66	53.9825811714543\\
62.76	53.9825811714543\\
62.86	31.6265756405758\\
62.96	31.6265756405758\\
63.06	31.6265756405758\\
63.16	52.927474165354\\
63.26	52.927474165354\\
63.36	52.927474165354\\
63.46	30.9269265461463\\
63.56	30.9269265461463\\
63.66	30.9269265461463\\
63.76	51.7118957183769\\
63.86	51.7118957183769\\
63.96	29.3257013981082\\
64.06	29.3257013981082\\
64.16	29.3257013981082\\
64.26	50.0719126234256\\
64.36	50.0719126234256\\
64.46	50.0719126234256\\
64.56	27.4511795867209\\
64.66	27.4511795867209\\
64.76	27.4511795867209\\
64.86	48.4457426687663\\
64.96	48.4457426687663\\
65.06	48.4457426687663\\
65.16	25.6887208676477\\
65.26	25.6887208676477\\
65.36	25.6887208676477\\
65.46	25.6887208676477\\
65.56	47.0148959594883\\
65.66	47.0148959594883\\
65.76	47.0148959594883\\
65.86	24.4762811172101\\
65.96	24.4762811172101\\
66.06	24.4762811172101\\
66.16	45.6279442768444\\
66.26	45.6279442768444\\
66.36	45.6279442768444\\
66.46	23.1241412461782\\
66.56	23.1241412461782\\
66.66	23.1241412461782\\
66.76	23.1241412461782\\
66.86	43.9425810684843\\
66.96	43.9425810684843\\
67.06	43.9425810684843\\
67.16	21.5446152872025\\
67.26	21.5446152872025\\
67.36	21.5446152872025\\
67.46	21.5446152872025\\
67.56	42.5784313287704\\
67.66	42.5784313287704\\
67.76	42.5784313287704\\
67.86	20.4543195233615\\
67.96	20.4543195233615\\
68.06	20.4543195233615\\
68.16	20.4543195233615\\
68.26	41.2336422716014\\
68.36	41.2336422716014\\
68.46	41.2336422716014\\
68.56	41.2336422716014\\
68.66	19.3211082151207\\
68.76	19.3211082151207\\
68.86	19.3211082151207\\
68.96	19.3211082151207\\
69.06	39.6891964094771\\
69.16	39.6891964094771\\
69.26	39.6891964094771\\
69.36	39.6891964094771\\
69.46	17.2862685047496\\
69.56	17.2862685047496\\
69.66	17.2862685047496\\
69.76	17.2862685047496\\
69.86	38.1340602610195\\
69.96	38.1340602610195\\
70.06	38.1340602610195\\
70.16	38.1340602610195\\
70.26	38.1340602610195\\
70.36	15.5761099044143\\
70.46	15.5761099044143\\
70.56	15.5761099044143\\
70.66	15.5761099044143\\
70.76	36.6304761438253\\
70.86	36.6304761438253\\
70.96	36.6304761438253\\
71.06	36.6304761438253\\
71.16	36.6304761438253\\
71.26	13.9410273410893\\
71.36	13.9410273410893\\
71.46	13.9410273410893\\
71.56	13.9410273410893\\
71.66	35.2249589133057\\
71.76	35.2249589133057\\
71.86	35.2249589133057\\
71.96	35.2249589133057\\
72.06	35.2249589133057\\
72.16	12.309145040679\\
72.26	12.309145040679\\
72.36	12.309145040679\\
72.46	12.309145040679\\
72.56	12.309145040679\\
72.66	33.8789241072995\\
72.76	33.8789241072995\\
72.86	33.8789241072995\\
72.96	33.8789241072995\\
73.06	33.8789241072995\\
73.16	10.6395667786785\\
73.26	10.6395667786785\\
73.36	10.6395667786785\\
73.46	10.6395667786785\\
73.56	10.6395667786785\\
73.66	10.6395667786785\\
73.76	32.8112584238002\\
73.86	32.8112584238002\\
73.96	32.8112584238002\\
74.06	32.8112584238002\\
74.16	32.8112584238002\\
74.26	9.60289406681831\\
74.36	9.60289406681831\\
74.46	9.60289406681831\\
74.56	9.60289406681831\\
74.66	9.60289406681831\\
74.76	33.1904006834884\\
74.86	33.1904006834884\\
74.96	33.1904006834884\\
75.06	33.1904006834884\\
75.16	33.1904006834884\\
75.26	33.1904006834884\\
75.36	11.1372264565305\\
75.46	11.1372264565305\\
75.56	11.1372264565305\\
75.66	11.1372264565305\\
75.76	28.1199064759884\\
75.86	28.1199064759884\\
75.96	29.7693725012707\\
76.06	29.7693725012707\\
76.16	17.2382116018407\\
76.26	17.2382116018407\\
76.36	24.5306538982036\\
76.46	24.5306538982036\\
76.56	24.5306538982036\\
76.66	15.9418333026359\\
76.76	15.9418333026359\\
76.86	23.3676227907521\\
76.96	23.3676227907521\\
77.06	23.3676227907521\\
77.16	23.3676227907521\\
77.26	22.3510685391144\\
77.36	22.3510685391144\\
77.46	22.3510685391144\\
77.56	15.2205963733469\\
77.66	18.0725574194404\\
77.76	18.0725574194404\\
77.86	26.3351093783625\\
77.96	26.3351093783625\\
78.06	26.3351093783625\\
78.13	-0.378406063102258\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
29.06	-3.88181220114361e-20\\
29.16	-3.88181220114361e-20\\
29.26	-3.88181220114361e-20\\
29.36	-3.88181220114361e-20\\
29.46	-3.88181220114361e-20\\
29.56	-3.88181220114361e-20\\
29.66	-3.88181220114361e-20\\
29.76	-3.88181220114361e-20\\
29.86	-3.88181220114361e-20\\
29.96	-3.88181220114361e-20\\
30.06	-3.88181220114361e-20\\
30.16	-3.88181220114361e-20\\
30.26	-3.88181220114361e-20\\
30.36	-3.88181220114361e-20\\
30.46	-3.88181220114361e-20\\
30.56	-3.88181220114361e-20\\
30.66	-3.88181220114361e-20\\
30.76	-3.88181220114361e-20\\
30.86	-3.88181220114361e-20\\
30.96	-3.88181220114361e-20\\
31.06	-2.24892529647701e-15\\
31.16	-2.24892529647701e-15\\
31.26	-2.24892529647701e-15\\
31.36	-2.24892529647701e-15\\
31.46	-2.24892529647701e-15\\
31.56	-2.24892529647701e-15\\
31.66	-2.24892529647701e-15\\
31.76	-2.24892529647701e-15\\
31.86	-2.24892529647701e-15\\
31.96	-2.24892529647701e-15\\
32.06	-2.24892529647701e-15\\
32.16	-2.24892529647701e-15\\
32.26	-2.24892529647701e-15\\
32.36	-2.24892529647701e-15\\
32.46	-2.24892529647701e-15\\
32.56	-2.24892529647701e-15\\
32.66	-2.24892529647701e-15\\
32.76	-2.24892529647701e-15\\
32.86	-2.24892529647701e-15\\
32.96	-2.24892529647701e-15\\
33.06	-2.24892529647701e-15\\
33.16	-2.24892529647701e-15\\
33.26	-2.24892529647701e-15\\
33.36	-1.08398436255574e-10\\
33.46	-1.08398436255574e-10\\
33.56	-1.08398436255574e-10\\
33.66	-1.08398436255574e-10\\
33.76	-1.08398436255574e-10\\
33.86	-1.08398436255574e-10\\
33.96	-1.08398436255574e-10\\
34.06	-1.08398436255574e-10\\
34.16	-1.08398436255574e-10\\
34.26	-1.08398436255574e-10\\
34.36	-1.08398436255574e-10\\
34.46	-1.08398436255574e-10\\
34.56	-1.08398436255574e-10\\
34.66	-1.08398436255574e-10\\
34.76	-1.08398436255574e-10\\
34.86	-1.08398436255574e-10\\
34.96	-1.08398436255574e-10\\
35.06	-1.08398436255574e-10\\
35.16	-1.08398436255574e-10\\
35.26	-1.08398436255574e-10\\
35.36	-1.08398436255574e-10\\
35.46	-1.08398436255574e-10\\
35.56	-1.08398436255574e-10\\
35.66	-1.08398436255574e-10\\
35.76	-1.08398436255574e-10\\
35.86	-1.08398436255574e-10\\
35.96	-1.08398436255574e-10\\
36.06	-1.08398436255574e-10\\
36.16	-4.70119120942021e-06\\
36.26	-4.70119120942021e-06\\
36.36	-4.70119120942021e-06\\
36.46	-4.70119120942021e-06\\
36.56	-4.70119120942021e-06\\
36.66	-4.70119120942021e-06\\
36.76	-4.70119120942021e-06\\
36.86	-4.70119120942021e-06\\
36.96	-4.70119120942021e-06\\
37.06	-4.70119120942021e-06\\
37.16	-4.70119120942021e-06\\
37.26	-4.70119120942021e-06\\
37.36	-4.70119120942021e-06\\
37.46	-4.70119120942021e-06\\
37.56	-4.70119120942021e-06\\
37.66	-4.70119120942021e-06\\
37.76	-4.70119120942021e-06\\
37.86	-4.70119120942021e-06\\
37.96	-4.70119120942021e-06\\
38.06	-4.70119120942021e-06\\
38.16	-4.70119120942021e-06\\
38.26	-4.70119120942021e-06\\
38.36	-4.70119120942021e-06\\
38.46	-4.70119120942021e-06\\
38.56	-4.70119120942021e-06\\
38.66	-4.70119120942021e-06\\
38.76	-4.70119120942021e-06\\
38.86	-4.70119120942021e-06\\
38.96	-4.70119120942021e-06\\
39.06	-4.70119120942021e-06\\
39.16	-4.70119120942021e-06\\
39.26	-4.70119120942021e-06\\
39.36	-4.70119120942021e-06\\
39.46	-4.70119120942021e-06\\
39.56	-4.70119120942021e-06\\
39.66	-4.70119120942021e-06\\
39.76	-0.196856112132898\\
39.86	-0.196856112132898\\
39.96	-0.196856112132898\\
40.06	-0.196856112132898\\
40.16	-0.196856112132898\\
40.26	-0.196856112132898\\
40.36	-0.196856112132898\\
40.46	-0.196856112132898\\
40.56	-0.196856112132898\\
40.66	-0.196856112132898\\
40.76	-0.196856112132898\\
40.86	-0.196856112132898\\
40.96	-0.196856112132898\\
41.06	-0.196856112132898\\
41.16	-0.196856112132898\\
41.26	-0.196856112132898\\
41.36	-0.196856112132898\\
41.46	-9.69610241113301\\
41.56	-9.69610241113301\\
41.66	-9.69610241113301\\
41.76	-9.69610241113301\\
41.86	-9.69610241113301\\
41.96	-9.69610241113301\\
42.06	-9.69610241113301\\
42.16	-9.69610241113301\\
42.26	-17.6979361083787\\
42.36	-17.6979361083787\\
42.46	-17.6979361083787\\
42.56	-17.6979361083787\\
42.66	-17.6979361083787\\
42.76	-17.6979361083787\\
42.86	-17.6979361083787\\
42.96	-17.6979361083787\\
43.06	-17.6979361083787\\
43.16	-17.6979361083787\\
43.26	-17.6979361083787\\
43.36	-17.6979361083787\\
43.46	-17.6979361083787\\
43.56	-17.6979361083787\\
43.66	-17.6979361083787\\
43.76	-17.6979361083787\\
43.86	-17.6979361083787\\
43.96	-17.6979361083787\\
44.06	-17.6979361083787\\
44.16	-45.2636648510793\\
44.26	-45.2636648510793\\
44.36	-80.9096804827368\\
44.46	-80.9096804827368\\
44.56	-112.573343102483\\
44.66	-112.573343102483\\
44.76	-112.573343102483\\
44.86	-112.573343102483\\
44.96	-112.573343102483\\
45.06	-112.573343102483\\
45.16	-112.573343102483\\
45.26	-112.573343102483\\
45.36	-132.943485296169\\
45.46	-132.943485296169\\
45.56	-132.943485296169\\
45.66	-132.943485296169\\
45.76	-132.943485296169\\
45.86	-132.943485296169\\
45.96	-132.943485296169\\
46.06	-112.366687585351\\
46.16	-112.366687585351\\
46.26	-136.497249661477\\
46.36	-136.497249661477\\
46.46	-136.497249661477\\
46.56	-136.497249661477\\
46.66	-136.497249661477\\
46.76	-136.497249661477\\
46.86	-114.473330227435\\
46.96	-114.473330227435\\
47.06	-138.143834493244\\
47.16	-138.143834493244\\
47.26	-138.143834493244\\
47.36	-138.143834493244\\
47.46	-138.143834493244\\
47.56	-115.528042859622\\
47.66	-115.528042859622\\
47.76	-138.311368121429\\
47.86	-138.311368121429\\
47.96	-138.311368121429\\
48.06	-138.311368121429\\
48.16	-115.330167495163\\
48.26	-115.330167495163\\
48.36	-137.756052250728\\
48.46	-137.756052250728\\
48.56	-137.756052250728\\
48.66	-137.756052250728\\
48.76	-114.961242179145\\
48.86	-114.961242179145\\
48.96	-136.701204873999\\
49.06	-136.701204873999\\
49.16	-136.701204873999\\
49.26	-136.701204873999\\
49.36	-114.133099534228\\
49.46	-114.133099534228\\
49.56	-135.305834184038\\
49.66	-135.305834184038\\
49.76	-135.305834184038\\
49.86	-112.44429929304\\
49.96	-112.44429929304\\
50.06	-133.672863671419\\
50.16	-133.672863671419\\
50.26	-133.672863671419\\
50.36	-111.305558305999\\
50.46	-111.305558305999\\
50.56	-131.638957532185\\
50.66	-131.638957532185\\
50.76	-131.638957532185\\
50.86	-109.073777074349\\
50.96	-109.073777074349\\
51.06	-129.430819347859\\
51.16	-129.430819347859\\
51.26	-107.421073667843\\
51.36	-107.421073667843\\
51.46	-126.803134978096\\
51.56	-126.803134978096\\
51.66	-126.803134978096\\
51.76	-104.391799604705\\
51.86	-124.131124550598\\
51.96	-124.131124550598\\
52.06	-124.131124550598\\
52.16	-101.788953477068\\
52.26	-121.117510236517\\
52.36	-121.117510236517\\
52.46	-121.117510236517\\
52.56	-98.6615515712541\\
52.66	-118.004746765964\\
52.76	-118.004746765964\\
52.86	-118.004746765964\\
52.96	-95.449978340346\\
53.06	-114.757777983529\\
53.16	-114.757777983529\\
53.26	-92.5156985626312\\
53.36	-92.5156985626312\\
53.46	-111.32845060936\\
53.56	-111.32845060936\\
53.66	-88.6845177826305\\
53.76	-88.6845177826305\\
53.86	-108.117233389152\\
53.96	-108.117233389152\\
54.06	-85.8427163918453\\
54.16	-85.8427163918453\\
54.26	-104.616107598051\\
54.36	-104.616107598051\\
54.46	-82.5954031688648\\
54.56	-101.89642337196\\
54.66	-101.89642337196\\
54.76	-79.3230333023566\\
54.86	-79.3230333023566\\
54.96	-98.6891549492217\\
55.06	-98.6891549492217\\
55.16	-76.1635249221142\\
55.26	-76.1635249221142\\
55.36	-95.5503039316821\\
55.46	-95.5503039316821\\
55.56	-73.2779817588742\\
55.66	-73.2779817588742\\
55.76	-92.429430215143\\
55.86	-69.2664996588192\\
55.96	-69.2664996588192\\
56.06	-89.2019778148497\\
56.16	-89.2019778148497\\
56.26	-66.0551450049549\\
56.36	-66.0551450049549\\
56.46	-86.4328841371949\\
56.56	-86.4328841371949\\
56.66	-63.6332055501731\\
56.76	-63.6332055501731\\
56.86	-84.2047301731964\\
56.96	-84.2047301731964\\
57.06	-61.8779208312995\\
57.16	-61.8779208312995\\
57.26	-81.8064082781243\\
57.36	-81.8064082781243\\
57.46	-59.5045529768775\\
57.56	-59.5045529768775\\
57.66	-79.7117757121277\\
57.76	-79.7117757121277\\
57.86	-58.3712721837399\\
57.96	-58.3712721837399\\
58.06	-77.6143312694647\\
58.16	-77.6143312694647\\
58.26	-56.0433013033705\\
58.36	-56.0433013033705\\
58.46	-75.0942357001434\\
58.56	-75.0942357001434\\
58.66	-53.2476267573157\\
58.76	-53.2476267573157\\
58.86	-72.9010375153637\\
58.96	-72.9010375153637\\
59.06	-50.2423009637926\\
59.16	-50.2423009637926\\
59.26	-70.3610996568375\\
59.36	-70.3610996568375\\
59.46	-70.3610996568375\\
59.56	-48.2563006358259\\
59.66	-48.2563006358259\\
59.76	-68.5123504343434\\
59.86	-68.5123504343434\\
59.96	-46.4906791534324\\
60.06	-46.4906791534324\\
60.16	-66.6115906217726\\
60.26	-66.6115906217726\\
60.36	-45.0224524346091\\
60.46	-45.0224524346091\\
60.56	-45.0224524346091\\
60.66	-65.0268838062934\\
60.76	-65.0268838062934\\
60.86	-43.1589302924686\\
60.96	-43.1589302924686\\
61.06	-43.1589302924686\\
61.16	-62.791928516483\\
61.26	-62.791928516483\\
61.36	-40.1240345732561\\
61.46	-40.1240345732561\\
61.56	-40.1240345732561\\
61.66	-60.6330338677054\\
61.76	-60.6330338677054\\
61.86	-38.5593546383674\\
61.96	-38.5593546383674\\
62.06	-38.5593546383674\\
62.16	-58.8276560884284\\
62.26	-58.8276560884284\\
62.36	-36.4780442208667\\
62.46	-36.4780442208667\\
62.56	-36.4780442208667\\
62.66	-57.2097254667716\\
62.76	-57.2097254667716\\
62.86	-35.2887548329746\\
62.96	-35.2887548329746\\
63.06	-35.2887548329746\\
63.16	-55.6573572404037\\
63.26	-55.6573572404037\\
63.36	-55.6573572404037\\
63.46	-34.0924130861453\\
63.56	-34.0924130861453\\
63.66	-34.0924130861453\\
63.76	-54.0339993870265\\
63.86	-54.0339993870265\\
63.96	-32.0562047550728\\
64.06	-32.0562047550728\\
64.16	-32.0562047550728\\
64.26	-52.1055507036881\\
64.36	-52.1055507036881\\
64.46	-52.1055507036881\\
64.56	-29.8111870877535\\
64.66	-29.8111870877535\\
64.76	-29.8111870877535\\
64.86	-50.2461881737127\\
64.96	-50.2461881737127\\
65.06	-50.2461881737127\\
65.16	-27.7371914764566\\
65.26	-27.7371914764566\\
65.36	-27.7371914764566\\
65.46	-27.7371914764566\\
65.56	-48.6166529262313\\
65.66	-48.6166529262313\\
65.76	-48.6166529262313\\
65.86	-26.2696716843177\\
65.96	-26.2696716843177\\
66.06	-26.2696716843177\\
66.16	-47.0763528671246\\
66.26	-47.0763528671246\\
66.36	-47.0763528671246\\
66.46	-24.7053008745556\\
66.56	-24.7053008745556\\
66.66	-24.7053008745556\\
66.76	-24.7053008745556\\
66.86	-45.3044537211073\\
66.96	-45.3044537211073\\
67.06	-45.3044537211073\\
67.16	-23.0438656591493\\
67.26	-23.0438656591493\\
67.36	-23.0438656591493\\
67.46	-23.0438656591493\\
67.56	-43.6786875276169\\
67.66	-43.6786875276169\\
67.76	-43.6786875276169\\
67.86	-21.7440865644823\\
67.96	-21.7440865644823\\
68.06	-21.7440865644823\\
68.16	-21.7440865644823\\
68.26	-42.0875851318103\\
68.36	-42.0875851318103\\
68.46	-42.0875851318103\\
68.56	-42.0875851318103\\
68.66	-20.4336256867733\\
68.76	-20.4336256867733\\
68.86	-20.4336256867733\\
68.96	-20.4336256867733\\
69.06	-40.330047646586\\
69.16	-40.330047646586\\
69.26	-40.330047646586\\
69.36	-40.330047646586\\
69.46	-18.2480282850065\\
69.56	-18.2480282850065\\
69.66	-18.2480282850065\\
69.76	-18.2480282850065\\
69.86	-38.5914454537085\\
69.96	-38.5914454537085\\
70.06	-38.5914454537085\\
70.16	-38.5914454537085\\
70.26	-38.5914454537085\\
70.36	-16.4362790266256\\
70.46	-16.4362790266256\\
70.56	-16.4362790266256\\
70.66	-16.4362790266256\\
70.76	-36.9112148716369\\
70.86	-36.9112148716369\\
70.96	-36.9112148716369\\
71.06	-36.9112148716369\\
71.16	-36.9112148716369\\
71.26	-14.7412172350403\\
71.36	-14.7412172350403\\
71.46	-14.7412172350403\\
71.56	-14.7412172350403\\
71.66	-35.3119487127251\\
71.76	-35.3119487127251\\
71.86	-35.3119487127251\\
71.96	-35.3119487127251\\
72.06	-35.3119487127251\\
72.16	-13.0910961244827\\
72.26	-13.0910961244827\\
72.36	-13.0910961244827\\
72.46	-13.0910961244827\\
72.56	-13.0910961244827\\
72.66	-33.7511367855972\\
72.76	-33.7511367855972\\
72.86	-33.7511367855972\\
72.96	-33.7511367855972\\
73.06	-33.7511367855972\\
73.16	-11.4870367586147\\
73.26	-11.4870367586147\\
73.36	-11.4870367586147\\
73.46	-11.4870367586147\\
73.56	-11.4870367586147\\
73.66	-11.4870367586147\\
73.76	-32.3748022560446\\
73.86	-32.3748022560446\\
73.96	-32.3748022560446\\
74.06	-32.3748022560446\\
74.16	-32.3748022560446\\
74.26	-10.7099028587897\\
74.36	-10.7099028587897\\
74.46	-10.7099028587897\\
74.56	-10.7099028587897\\
74.66	-10.7099028587897\\
74.76	-31.9648367584358\\
74.86	-31.9648367584358\\
74.96	-31.9648367584358\\
75.06	-31.9648367584358\\
75.16	-31.9648367584358\\
75.26	-31.9648367584358\\
75.36	-13.7957655856405\\
75.46	-13.7957655856405\\
75.56	-13.7957655856405\\
75.66	-13.7957655856405\\
75.76	-16.7940790382873\\
75.86	-16.7940790382873\\
75.96	-36.7245033398069\\
76.06	-36.7245033398069\\
76.16	-5.09661684185293\\
76.26	-5.09661684185293\\
76.36	-28.7246284853682\\
76.46	-28.7246284853682\\
76.56	-28.7246284853682\\
76.66	-3.17659355642969\\
76.76	-3.17659355642969\\
76.86	-26.9945268191651\\
76.96	-26.9945268191651\\
77.06	-26.9945268191651\\
77.16	-26.9945268191651\\
77.26	-27.3100704285595\\
77.36	-27.3100704285595\\
77.46	-27.3100704285595\\
77.56	-1.73805628763461\\
77.66	-26.0167484743677\\
77.76	-26.0167484743677\\
77.86	-21.0222119871408\\
77.96	-21.0222119871408\\
78.06	-21.0222119871408\\
78.13	-14.3518995536373\\
};
\end{axis}

\begin{axis}[%
width=5.0in,
height=1.484in,
at={(1.083in,0.778in)},
scale only axis,
xmin=0,
xmax=80,
xlabel={Time (s)},
xmajorgrids,
ymin=-200,
y label style={at={(axis description cs:-0.03,0.5)}},
ymax=300,
ylabel={Input $\boldsymbol{u}^3$},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	70.3166896242795\\
0.1	-1.64896250186581\\
0.2	-1.64896250186581\\
0.3	-1.64896250186581\\
0.4	-1.64896250186581\\
0.5	-1.64896250186581\\
0.6	-12.2851478406166\\
0.7	-12.2851478406166\\
0.8	-12.2851478406166\\
0.9	-12.2851478406166\\
1	-32.2118056922773\\
1.1	-32.2118056922773\\
1.2	-32.2118056922773\\
1.3	-32.2118056922773\\
1.4	-32.2118056922773\\
1.5	-32.2118056922773\\
1.6	-37.4937500095826\\
1.7	-37.4937500095826\\
1.8	-37.4937500095826\\
1.9	-37.4937500095826\\
2	-37.4937500095826\\
2.1	-74.7116777740941\\
2.2	-63.1379452592018\\
2.3	-63.1379452592018\\
2.4	-63.1379452592018\\
2.5	-63.1379452592018\\
2.6	-53.5638085767499\\
2.7	-53.5638085767499\\
2.8	-53.5638085767499\\
2.9	-53.5638085767499\\
3	-53.5638085767499\\
3.1	-64.9554501375322\\
3.2	-58.582285450365\\
3.3	-58.582285450365\\
3.4	-58.582285450365\\
3.5	-58.582285450365\\
3.6	-58.582285450365\\
3.7	-58.582285450365\\
3.8	-58.582285450365\\
3.9	-73.1540548260504\\
4	-84.7477577104715\\
4.1	-93.785503505288\\
4.2	-104.710982748828\\
4.3	-101.725105264964\\
4.4	-95.4456171936667\\
4.5	-86.9850876790168\\
4.6	-86.9850876790168\\
4.7	-81.2759697286487\\
4.8	-79.760321272388\\
4.9	-69.2362284054869\\
5	-59.827158034197\\
5.1	-59.827158034197\\
5.2	-45.4741848857097\\
5.3	-45.4741848857097\\
5.4	-22.3950640041891\\
5.5	-22.3950640041891\\
5.6	0.562535456271212\\
5.7	0.562535456271212\\
5.8	0.562535456271212\\
5.9	20.8609768186743\\
6	20.8609768186743\\
6.1	20.8609768186743\\
6.2	20.8609768186743\\
6.3	30.6387003838902\\
6.4	30.6387003838902\\
6.5	30.6387003838902\\
6.6	30.6387003838902\\
6.7	30.6387003838902\\
6.8	30.6387003838902\\
6.9	23.1849597431975\\
7	23.1849597431975\\
7.1	23.1849597431975\\
7.2	23.1849597431975\\
7.3	23.1849597431975\\
7.4	23.1849597431975\\
7.5	14.5889005031833\\
7.6	14.5889005031833\\
7.7	14.5889005031833\\
7.8	14.5889005031833\\
7.9	14.5889005031833\\
8	14.5889005031833\\
8.1	14.5889005031833\\
8.2	14.5889005031833\\
8.3	14.5889005031833\\
8.4	8.15742125236586\\
8.5	8.15742125236586\\
8.6	8.15742125236586\\
8.7	8.15742125236586\\
8.8	8.15742125236586\\
8.9	8.15742125236586\\
9	8.15742125236586\\
9.1	8.15742125236586\\
9.2	8.15742125236586\\
9.3	2.7416072443011\\
9.4	2.7416072443011\\
9.5	2.7416072443011\\
9.6	2.7416072443011\\
9.7	2.7416072443011\\
9.8	2.7416072443011\\
9.9	2.7416072443011\\
10	2.7416072443011\\
10.1	2.7416072443011\\
10.2	2.7416072443011\\
10.3	2.7416072443011\\
10.4	2.7416072443011\\
10.5	2.7416072443011\\
10.6	1.10117112141563\\
10.7	1.10117112141563\\
10.8	1.10117112141563\\
10.9	1.10117112141563\\
11	1.10117112141563\\
11.1	1.10117112141563\\
11.2	1.10117112141563\\
11.3	1.10117112141563\\
11.4	1.10117112141563\\
11.5	1.10117112141563\\
11.6	1.10117112141563\\
11.7	1.10117112141563\\
11.8	1.10117112141563\\
11.9	1.10117112141563\\
12	-4.07621605012306\\
12.1	-4.07621605012306\\
12.2	-4.07621605012306\\
12.3	-4.07621605012306\\
12.4	-4.07621605012306\\
12.5	-4.07621605012306\\
12.6	-4.07621605012306\\
12.7	-4.07621605012306\\
12.8	-4.07621605012306\\
12.9	-4.07621605012306\\
13	-4.07621605012306\\
13.1	-4.07621605012306\\
13.2	-4.07621605012306\\
13.3	-4.07621605012306\\
13.4	-4.07621605012306\\
13.5	-4.07621605012306\\
13.6	4.13798568934834\\
13.7	4.13798568934834\\
13.8	4.13798568934834\\
13.9	4.13798568934834\\
14	4.13798568934834\\
14.1	4.13798568934834\\
14.2	4.13798568934834\\
14.3	4.13798568934834\\
14.4	4.13798568934834\\
14.5	-4.66882831739554\\
14.6	-4.66882831739554\\
14.7	-4.66882831739554\\
14.8	-4.66882831739554\\
14.9	-4.66882831739554\\
15	-4.66882831739554\\
15.1	-4.66882831739554\\
15.2	-4.66882831739554\\
15.3	-4.66882831739554\\
15.4	-4.66882831739554\\
15.5	-4.66882831739554\\
15.6	-4.66882831739554\\
15.7	-4.66882831739554\\
15.8	-4.66882831739554\\
15.9	-4.66882831739554\\
16	-4.66882831739554\\
16.1	-4.66882831739554\\
16.2	-4.66882831739554\\
16.3	5.59446396936645\\
16.4	5.59446396936645\\
16.5	5.59446396936645\\
16.6	5.59446396936645\\
16.7	5.59446396936645\\
16.8	5.59446396936645\\
16.9	5.59446396936645\\
17	5.59446396936645\\
17.1	5.59446396936645\\
17.2	-3.86002648460452\\
17.3	-3.86002648460452\\
17.4	-3.86002648460452\\
17.5	-3.86002648460452\\
17.6	-3.86002648460452\\
17.7	-3.86002648460452\\
17.8	-3.86002648460452\\
17.9	-3.86002648460452\\
18	-3.86002648460452\\
18.1	-3.86002648460452\\
18.2	-3.86002648460452\\
18.3	-3.86002648460452\\
18.4	-3.86002648460452\\
18.5	-3.86002648460452\\
18.6	-3.86002648460452\\
18.7	-3.86002648460452\\
18.8	-3.86002648460452\\
18.9	-3.86002648460452\\
19	-3.86002648460452\\
19.1	-3.86002648460452\\
19.2	7.89466142069316\\
19.3	7.89466142069316\\
19.4	7.89466142069316\\
19.5	7.89466142069316\\
19.6	7.89466142069316\\
19.7	7.89466142069316\\
19.8	7.89466142069316\\
19.9	7.89466142069316\\
20	7.89466142069316\\
20.1	-2.44016741441873\\
20.2	-2.44016741441873\\
20.3	-2.44016741441873\\
20.4	-2.44016741441873\\
20.5	-2.44016741441873\\
20.6	-2.44016741441873\\
20.7	-2.44016741441873\\
20.8	-2.44016741441873\\
20.9	-2.44016741441873\\
21	-2.44016741441873\\
21.1	-2.44016741441873\\
21.2	-2.44016741441873\\
21.3	-2.44016741441873\\
21.4	-2.44016741441873\\
21.5	-2.44016741441873\\
21.6	-2.44016741441873\\
21.7	-2.44016741441873\\
21.8	-2.44016741441873\\
21.9	-2.44016741441873\\
22	-2.44016741441873\\
22.1	-2.44016741441873\\
22.2	-2.44016741441873\\
22.3	11.2260677057075\\
22.4	11.2260677057075\\
22.5	11.2260677057075\\
22.6	11.2260677057075\\
22.7	11.2260677057075\\
22.8	11.2260677057075\\
22.9	11.2260677057075\\
23	11.2260677057075\\
23.1	11.2260677057075\\
23.2	0.12654867429004\\
23.3	0.12654867429004\\
23.4	0.12654867429004\\
23.5	0.12654867429004\\
23.6	0.12654867429004\\
23.7	0.12654867429004\\
23.8	0.12654867429004\\
23.9	0.12654867429004\\
24	0.12654867429004\\
24.1	0.12654867429004\\
24.2	0.12654867429004\\
24.3	0.12654867429004\\
24.4	0.12654867429004\\
24.5	0.12654867429004\\
24.6	0.12654867429004\\
24.7	0.12654867429004\\
24.8	0.12654867429004\\
24.9	0.12654867429004\\
25	0.12654867429004\\
25.1	0.12654867429004\\
25.2	0.12654867429004\\
25.3	0.12654867429004\\
25.4	0.12654867429004\\
25.5	13.577118762412\\
25.6	13.577118762412\\
25.7	13.577118762412\\
25.8	13.577118762412\\
25.9	13.577118762412\\
26	13.577118762412\\
26.1	13.577118762412\\
26.2	13.577118762412\\
26.3	0.0849982824411295\\
26.4	0.0849982824411295\\
26.5	0.0849982824411295\\
26.6	0.0849982824411295\\
26.7	0.0849982824411295\\
26.8	0.0849982824411295\\
26.9	0.0849982824411295\\
27	0.0849982824411295\\
27.1	0.0849982824411295\\
27.2	0.0849982824411295\\
27.3	0.0849982824411295\\
27.4	0.0849982824411295\\
27.5	0.0849982824411295\\
27.6	0.0849982824411295\\
27.7	0.0849982824411295\\
27.8	0.0849982824411295\\
27.9	3.35939512128571\\
28	3.35939512128571\\
28.1	3.35939512128571\\
28.2	3.35939512128571\\
28.3	3.35939512128571\\
28.4	3.35939512128571\\
28.5	3.35939512128571\\
28.6	3.35939512128571\\
28.7	3.35939512128571\\
28.8	3.35939512128571\\
28.9	3.35939512128571\\
29	3.35939512128571\\
29.05	-2.63355094784624\\
};
\addlegendentry{$u_1^3$};

\addplot [color=green,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	70.3166896232566\\
0.1	-197.936421480825\\
0.2	-197.936421480825\\
0.3	-197.936421480825\\
0.4	-197.936421480825\\
0.5	-197.936421480825\\
0.6	-183.130487505519\\
0.7	-183.130487505519\\
0.8	-183.130487505519\\
0.9	-183.130487505519\\
1	-151.587176678631\\
1.1	-151.587176678631\\
1.2	-151.587176678631\\
1.3	-151.587176678631\\
1.4	-151.587176678631\\
1.5	-151.587176678631\\
1.6	-142.896909467455\\
1.7	-142.896909467455\\
1.8	-142.896909467455\\
1.9	-142.896909467455\\
2	-142.896909467455\\
2.1	-132.756357458903\\
2.2	-112.15568187972\\
2.3	-112.15568187972\\
2.4	-112.15568187972\\
2.5	-112.15568187972\\
2.6	-94.585226662114\\
2.7	-94.585226662114\\
2.8	-94.585226662114\\
2.9	-94.585226662114\\
3	-94.585226662114\\
3.1	-108.086490397674\\
3.2	-87.3110638638463\\
3.3	-87.3110638638463\\
3.4	-87.3110638638463\\
3.5	-87.3110638638463\\
3.6	-87.3110638638463\\
3.7	-87.3110638638463\\
3.8	-87.3110638638463\\
3.9	-78.9727551117024\\
4	-89.6631597616846\\
4.1	-97.4938909932706\\
4.2	-105.586498649006\\
4.3	-100.590137448971\\
4.4	-93.9638971989865\\
4.5	-86.5238888638042\\
4.6	-86.5238888638042\\
4.7	-86.7386812778779\\
4.8	-91.8895340446672\\
4.9	-98.31286605237\\
5	-101.287328518195\\
5.1	-101.287328518195\\
5.2	-108.491665143416\\
5.3	-108.491665143416\\
5.4	-131.516987449084\\
5.5	-131.516987449084\\
5.6	-159.303612495966\\
5.7	-159.303612495966\\
5.8	-159.303612495966\\
5.9	-177.152095749684\\
6	-177.152095749684\\
6.1	-177.152095749684\\
6.2	-177.152095749684\\
6.3	-174.763451710381\\
6.4	-174.763451710381\\
6.5	-174.763451710381\\
6.6	-174.763451710381\\
6.7	-174.763451710381\\
6.8	-174.763451710381\\
6.9	-152.802703367627\\
7	-152.802703367627\\
7.1	-152.802703367627\\
7.2	-152.802703367627\\
7.3	-152.802703367627\\
7.4	-152.802703367627\\
7.5	-130.878798208446\\
7.6	-130.878798208446\\
7.7	-130.878798208446\\
7.8	-130.878798208446\\
7.9	-130.878798208446\\
8	-130.878798208446\\
8.1	-130.878798208446\\
8.2	-130.878798208446\\
8.3	-130.878798208446\\
8.4	-107.54199490195\\
8.5	-107.54199490195\\
8.6	-107.54199490195\\
8.7	-107.54199490195\\
8.8	-107.54199490195\\
8.9	-107.54199490195\\
9	-107.54199490195\\
9.1	-107.54199490195\\
9.2	-107.54199490195\\
9.3	-87.1957773856168\\
9.4	-87.1957773856168\\
9.5	-87.1957773856168\\
9.6	-87.1957773856168\\
9.7	-87.1957773856168\\
9.8	-87.1957773856168\\
9.9	-87.1957773856168\\
10	-87.1957773856168\\
10.1	-87.1957773856168\\
10.2	-87.1957773856168\\
10.3	-87.1957773856168\\
10.4	-87.1957773856168\\
10.5	-87.1957773856168\\
10.6	-64.1775751580651\\
10.7	-64.1775751580651\\
10.8	-64.1775751580651\\
10.9	-64.1775751580651\\
11	-64.1775751580651\\
11.1	-64.1775751580651\\
11.2	-64.1775751580651\\
11.3	-64.1775751580651\\
11.4	-64.1775751580651\\
11.5	-64.1775751580651\\
11.6	-64.1775751580651\\
11.7	-64.1775751580651\\
11.8	-64.1775751580651\\
11.9	-64.1775751580651\\
12	-49.4178183597127\\
12.1	-49.4178183597127\\
12.2	-49.4178183597127\\
12.3	-49.4178183597127\\
12.4	-49.4178183597127\\
12.5	-49.4178183597127\\
12.6	-49.4178183597127\\
12.7	-49.4178183597127\\
12.8	-49.4178183597127\\
12.9	-49.4178183597127\\
13	-49.4178183597127\\
13.1	-49.4178183597127\\
13.2	-49.4178183597127\\
13.3	-49.4178183597127\\
13.4	-49.4178183597127\\
13.5	-49.4178183597127\\
13.6	-33.9147671673809\\
13.7	-33.9147671673809\\
13.8	-33.9147671673809\\
13.9	-33.9147671673809\\
14	-33.9147671673809\\
14.1	-33.9147671673809\\
14.2	-33.9147671673809\\
14.3	-33.9147671673809\\
14.4	-33.9147671673809\\
14.5	-35.2447450448991\\
14.6	-35.2447450448991\\
14.7	-35.2447450448991\\
14.8	-35.2447450448991\\
14.9	-35.2447450448991\\
15	-35.2447450448991\\
15.1	-35.2447450448991\\
15.2	-35.2447450448991\\
15.3	-35.2447450448991\\
15.4	-35.2447450448991\\
15.5	-35.2447450448991\\
15.6	-35.2447450448991\\
15.7	-35.2447450448991\\
15.8	-35.2447450448991\\
15.9	-35.2447450448991\\
16	-35.2447450448991\\
16.1	-35.2447450448991\\
16.2	-35.2447450448991\\
16.3	-28.993507831219\\
16.4	-28.993507831219\\
16.5	-28.993507831219\\
16.6	-28.993507831219\\
16.7	-28.993507831219\\
16.8	-28.993507831219\\
16.9	-28.993507831219\\
17	-28.993507831219\\
17.1	-28.993507831219\\
17.2	-29.8813775214399\\
17.3	-29.8813775214399\\
17.4	-29.8813775214399\\
17.5	-29.8813775214399\\
17.6	-29.8813775214399\\
17.7	-29.8813775214399\\
17.8	-29.8813775214399\\
17.9	-29.8813775214399\\
18	-29.8813775214399\\
18.1	-29.8813775214399\\
18.2	-29.8813775214399\\
18.3	-29.8813775214399\\
18.4	-29.8813775214399\\
18.5	-29.8813775214399\\
18.6	-29.8813775214399\\
18.7	-29.8813775214399\\
18.8	-29.8813775214399\\
18.9	-29.8813775214399\\
19	-29.8813775214399\\
19.1	-29.8813775214399\\
19.2	-27.5316837512742\\
19.3	-27.5316837512742\\
19.4	-27.5316837512742\\
19.5	-27.5316837512742\\
19.6	-27.5316837512742\\
19.7	-27.5316837512742\\
19.8	-27.5316837512742\\
19.9	-27.5316837512742\\
20	-27.5316837512742\\
20.1	-24.7885010562774\\
20.2	-24.7885010562774\\
20.3	-24.7885010562774\\
20.4	-24.7885010562774\\
20.5	-24.7885010562774\\
20.6	-24.7885010562774\\
20.7	-24.7885010562774\\
20.8	-24.7885010562774\\
20.9	-24.7885010562774\\
21	-24.7885010562774\\
21.1	-24.7885010562774\\
21.2	-24.7885010562774\\
21.3	-24.7885010562774\\
21.4	-24.7885010562774\\
21.5	-24.7885010562774\\
21.6	-24.7885010562774\\
21.7	-24.7885010562774\\
21.8	-24.7885010562774\\
21.9	-24.7885010562774\\
22	-24.7885010562774\\
22.1	-24.7885010562774\\
22.2	-24.7885010562774\\
22.3	-27.6283783326787\\
22.4	-27.6283783326787\\
22.5	-27.6283783326787\\
22.6	-27.6283783326787\\
22.7	-27.6283783326787\\
22.8	-27.6283783326787\\
22.9	-27.6283783326787\\
23	-27.6283783326787\\
23.1	-27.6283783326787\\
23.2	-18.7124489981221\\
23.3	-18.7124489981221\\
23.4	-18.7124489981221\\
23.5	-18.7124489981221\\
23.6	-18.7124489981221\\
23.7	-18.7124489981221\\
23.8	-18.7124489981221\\
23.9	-18.7124489981221\\
24	-18.7124489981221\\
24.1	-18.7124489981221\\
24.2	-18.7124489981221\\
24.3	-18.7124489981221\\
24.4	-18.7124489981221\\
24.5	-18.7124489981221\\
24.6	-18.7124489981221\\
24.7	-18.7124489981221\\
24.8	-18.7124489981221\\
24.9	-18.7124489981221\\
25	-18.7124489981221\\
25.1	-18.7124489981221\\
25.2	-18.7124489981221\\
25.3	-18.7124489981221\\
25.4	-18.7124489981221\\
25.5	-35.3498563282819\\
25.6	-35.3498563282819\\
25.7	-35.3498563282819\\
25.8	-35.3498563282819\\
25.9	-35.3498563282819\\
26	-35.3498563282819\\
26.1	-35.3498563282819\\
26.2	-35.3498563282819\\
26.3	-0.922546492242667\\
26.4	-0.922546492242667\\
26.5	-0.922546492242667\\
26.6	-0.922546492242667\\
26.7	-0.922546492242667\\
26.8	-0.922546492242667\\
26.9	-0.922546492242667\\
27	-0.922546492242667\\
27.1	-0.922546492242667\\
27.2	-0.922546492242667\\
27.3	-0.922546492242667\\
27.4	-0.922546492242667\\
27.5	-0.922546492242667\\
27.6	-0.922546492242667\\
27.7	-0.922546492242667\\
27.8	-0.922546492242667\\
27.9	-31.9580363757815\\
28	-31.9580363757815\\
28.1	-31.9580363757815\\
28.2	-31.9580363757815\\
28.3	-31.9580363757815\\
28.4	-31.9580363757815\\
28.5	-31.9580363757815\\
28.6	-31.9580363757815\\
28.7	-31.9580363757815\\
28.8	-31.9580363757815\\
28.9	-31.9580363757815\\
29	-31.9580363757815\\
29.05	-39.8378463212526\\
};
\addlegendentry{$u_2^3$};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	70.3166896242439\\
0.1	200.312834445027\\
0.2	200.312834445027\\
0.3	200.312834445027\\
0.4	200.312834445027\\
0.5	200.312834445027\\
0.6	199.790702295628\\
0.7	199.790702295628\\
0.8	199.790702295628\\
0.9	199.790702295628\\
1	184.046895970644\\
1.1	184.046895970644\\
1.2	184.046895970644\\
1.3	184.046895970644\\
1.4	184.046895970644\\
1.5	184.046895970644\\
1.6	184.771399278543\\
1.7	184.771399278543\\
1.8	184.771399278543\\
1.9	184.771399278543\\
2	184.771399278543\\
2.1	207.504511563499\\
2.2	175.333123150765\\
2.3	175.333123150765\\
2.4	175.333123150765\\
2.5	175.333123150765\\
2.6	148.617772987818\\
2.7	148.617772987818\\
2.8	148.617772987818\\
2.9	148.617772987818\\
3	148.617772987818\\
3.1	179.794111015106\\
3.2	147.717726009619\\
3.3	147.717726009619\\
3.4	147.717726009619\\
3.5	147.717726009619\\
3.6	147.717726009619\\
3.7	147.717726009619\\
3.8	147.717726009619\\
3.9	153.008636124927\\
4	175.828922892125\\
4.1	193.035810380532\\
4.2	212.458185280595\\
4.3	204.495174483231\\
4.4	191.485202056848\\
4.5	175.427331483778\\
4.6	175.427331483778\\
4.7	169.828791990254\\
4.8	173.442786454271\\
4.9	169.195537252162\\
5	162.636426663625\\
5.1	162.636426663625\\
5.2	155.330122257311\\
5.3	155.330122257311\\
5.4	155.12543157995\\
5.5	155.12543157995\\
5.6	159.870486327901\\
5.7	159.870486327901\\
5.8	159.870486327901\\
5.9	157.315346096893\\
6	157.315346096893\\
6.1	157.315346096893\\
6.2	157.315346096893\\
6.3	145.032114154694\\
6.4	145.032114154694\\
6.5	145.032114154694\\
6.6	145.032114154694\\
6.7	145.032114154694\\
6.8	145.032114154694\\
6.9	130.414108287294\\
7	130.414108287294\\
7.1	130.414108287294\\
7.2	130.414108287294\\
7.3	130.414108287294\\
7.4	130.414108287294\\
7.5	116.959708726692\\
7.6	116.959708726692\\
7.7	116.959708726692\\
7.8	116.959708726692\\
7.9	116.959708726692\\
8	116.959708726692\\
8.1	116.959708726692\\
8.2	116.959708726692\\
8.3	116.959708726692\\
8.4	99.9405127332006\\
8.5	99.9405127332006\\
8.6	99.9405127332006\\
8.7	99.9405127332006\\
8.8	99.9405127332006\\
8.9	99.9405127332006\\
9	99.9405127332006\\
9.1	99.9405127332006\\
9.2	99.9405127332006\\
9.3	84.8856092861139\\
9.4	84.8856092861139\\
9.5	84.8856092861139\\
9.6	84.8856092861139\\
9.7	84.8856092861139\\
9.8	84.8856092861139\\
9.9	84.8856092861139\\
10	84.8856092861139\\
10.1	84.8856092861139\\
10.2	84.8856092861139\\
10.3	84.8856092861139\\
10.4	84.8856092861139\\
10.5	84.8856092861139\\
10.6	63.3977721348805\\
10.7	63.3977721348805\\
10.8	63.3977721348805\\
10.9	63.3977721348805\\
11	63.3977721348805\\
11.1	63.3977721348805\\
11.2	63.3977721348805\\
11.3	63.3977721348805\\
11.4	63.3977721348805\\
11.5	63.3977721348805\\
11.6	63.3977721348805\\
11.7	63.3977721348805\\
11.8	63.3977721348805\\
11.9	63.3977721348805\\
12	53.709072703424\\
12.1	53.709072703424\\
12.2	53.709072703424\\
12.3	53.709072703424\\
12.4	53.709072703424\\
12.5	53.709072703424\\
12.6	53.709072703424\\
12.7	53.709072703424\\
12.8	53.709072703424\\
12.9	53.709072703424\\
13	53.709072703424\\
13.1	53.709072703424\\
13.2	53.709072703424\\
13.3	53.709072703424\\
13.4	53.709072703424\\
13.5	53.709072703424\\
13.6	29.9497190919367\\
13.7	29.9497190919367\\
13.8	29.9497190919367\\
13.9	29.9497190919367\\
14	29.9497190919367\\
14.1	29.9497190919367\\
14.2	29.9497190919367\\
14.3	29.9497190919367\\
14.4	29.9497190919367\\
14.5	40.0551000285461\\
14.6	40.0551000285461\\
14.7	40.0551000285461\\
14.8	40.0551000285461\\
14.9	40.0551000285461\\
15	40.0551000285461\\
15.1	40.0551000285461\\
15.2	40.0551000285461\\
15.3	40.0551000285461\\
15.4	40.0551000285461\\
15.5	40.0551000285461\\
15.6	40.0551000285461\\
15.7	40.0551000285461\\
15.8	40.0551000285461\\
15.9	40.0551000285461\\
16	40.0551000285461\\
16.1	40.0551000285461\\
16.2	40.0551000285461\\
16.3	23.5360709883759\\
16.4	23.5360709883759\\
16.5	23.5360709883759\\
16.6	23.5360709883759\\
16.7	23.5360709883759\\
16.8	23.5360709883759\\
16.9	23.5360709883759\\
17	23.5360709883759\\
17.1	23.5360709883759\\
17.2	33.8513216283051\\
17.3	33.8513216283051\\
17.4	33.8513216283051\\
17.5	33.8513216283051\\
17.6	33.8513216283051\\
17.7	33.8513216283051\\
17.8	33.8513216283051\\
17.9	33.8513216283051\\
18	33.8513216283051\\
18.1	33.8513216283051\\
18.2	33.8513216283051\\
18.3	33.8513216283051\\
18.4	33.8513216283051\\
18.5	33.8513216283051\\
18.6	33.8513216283051\\
18.7	33.8513216283051\\
18.8	33.8513216283051\\
18.9	33.8513216283051\\
19	33.8513216283051\\
19.1	33.8513216283051\\
19.2	19.7531368696021\\
19.3	19.7531368696021\\
19.4	19.7531368696021\\
19.5	19.7531368696021\\
19.6	19.7531368696021\\
19.7	19.7531368696021\\
19.8	19.7531368696021\\
19.9	19.7531368696021\\
20	19.7531368696021\\
20.1	27.3112560491512\\
20.2	27.3112560491512\\
20.3	27.3112560491512\\
20.4	27.3112560491512\\
20.5	27.3112560491512\\
20.6	27.3112560491512\\
20.7	27.3112560491512\\
20.8	27.3112560491512\\
20.9	27.3112560491512\\
21	27.3112560491512\\
21.1	27.3112560491512\\
21.2	27.3112560491512\\
21.3	27.3112560491512\\
21.4	27.3112560491512\\
21.5	27.3112560491512\\
21.6	27.3112560491512\\
21.7	27.3112560491512\\
21.8	27.3112560491512\\
21.9	27.3112560491512\\
22	27.3112560491512\\
22.1	27.3112560491512\\
22.2	27.3112560491512\\
22.3	16.1011590600465\\
22.4	16.1011590600465\\
22.5	16.1011590600465\\
22.6	16.1011590600465\\
22.7	16.1011590600465\\
22.8	16.1011590600465\\
22.9	16.1011590600465\\
23	16.1011590600465\\
23.1	16.1011590600465\\
23.2	18.7870426485138\\
23.3	18.7870426485138\\
23.4	18.7870426485138\\
23.5	18.7870426485138\\
23.6	18.7870426485138\\
23.7	18.7870426485138\\
23.8	18.7870426485138\\
23.9	18.7870426485138\\
24	18.7870426485138\\
24.1	18.7870426485138\\
24.2	18.7870426485138\\
24.3	18.7870426485138\\
24.4	18.7870426485138\\
24.5	18.7870426485138\\
24.6	18.7870426485138\\
24.7	18.7870426485138\\
24.8	18.7870426485138\\
24.9	18.7870426485138\\
25	18.7870426485138\\
25.1	18.7870426485138\\
25.2	18.7870426485138\\
25.3	18.7870426485138\\
25.4	18.7870426485138\\
25.5	19.9424521416779\\
25.6	19.9424521416779\\
25.7	19.9424521416779\\
25.8	19.9424521416779\\
25.9	19.9424521416779\\
26	19.9424521416779\\
26.1	19.9424521416779\\
26.2	19.9424521416779\\
26.3	0.854603898665315\\
26.4	0.854603898665315\\
26.5	0.854603898665315\\
26.6	0.854603898665315\\
26.7	0.854603898665315\\
26.8	0.854603898665315\\
26.9	0.854603898665315\\
27	0.854603898665315\\
27.1	0.854603898665315\\
27.2	0.854603898665315\\
27.3	0.854603898665315\\
27.4	0.854603898665315\\
27.5	0.854603898665315\\
27.6	0.854603898665315\\
27.7	0.854603898665315\\
27.8	0.854603898665315\\
27.9	29.1406189491929\\
28	29.1406189491929\\
28.1	29.1406189491929\\
28.2	29.1406189491929\\
28.3	29.1406189491929\\
28.4	29.1406189491929\\
28.5	29.1406189491929\\
28.6	29.1406189491929\\
28.7	29.1406189491929\\
28.8	29.1406189491929\\
28.9	29.1406189491929\\
29	29.1406189491929\\
29.05	32.1694343996579\\
};
\addlegendentry{$u_3^3$};

\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
29.06	-1.32886437798192e-19\\
29.16	-1.32886437798192e-19\\
29.26	-1.32886437798192e-19\\
29.36	-1.32886437798192e-19\\
29.46	-1.32886437798192e-19\\
29.56	-1.32886437798192e-19\\
29.66	-1.32886437798192e-19\\
29.76	-1.32886437798192e-19\\
29.86	-1.32886437798192e-19\\
29.96	-1.32886437798192e-19\\
30.06	-1.32886437798192e-19\\
30.16	-1.32886437798192e-19\\
30.26	-1.32886437798192e-19\\
30.36	-1.32886437798192e-19\\
30.46	-1.32886437798192e-19\\
30.56	-1.32886437798192e-19\\
30.66	-1.32886437798192e-19\\
30.76	-1.32886437798192e-19\\
30.86	-1.32886437798192e-19\\
30.96	-1.32886437798192e-19\\
31.06	-6.66206751405321e-15\\
31.16	-6.66206751405321e-15\\
31.26	-6.66206751405321e-15\\
31.36	-6.66206751405321e-15\\
31.46	-6.66206751405321e-15\\
31.56	-6.66206751405321e-15\\
31.66	-6.66206751405321e-15\\
31.76	-6.66206751405321e-15\\
31.86	-6.66206751405321e-15\\
31.96	-6.66206751405321e-15\\
32.06	-6.66206751405321e-15\\
32.16	-6.66206751405321e-15\\
32.26	-6.66206751405321e-15\\
32.36	-6.66206751405321e-15\\
32.46	-6.66206751405321e-15\\
32.56	-6.66206751405321e-15\\
32.66	-6.66206751405321e-15\\
32.76	-6.66206751405321e-15\\
32.86	-6.66206751405321e-15\\
32.96	-6.66206751405321e-15\\
33.06	-6.66206751405321e-15\\
33.16	-6.66206751405321e-15\\
33.26	-6.66206751405321e-15\\
33.36	-3.21107358915435e-10\\
33.46	-3.21107358915435e-10\\
33.56	-3.21107358915435e-10\\
33.66	-3.21107358915435e-10\\
33.76	-3.21107358915435e-10\\
33.86	-3.21107358915435e-10\\
33.96	-3.21107358915435e-10\\
34.06	-3.21107358915435e-10\\
34.16	-3.21107358915435e-10\\
34.26	-3.21107358915435e-10\\
34.36	-3.21107358915435e-10\\
34.46	-3.21107358915435e-10\\
34.56	-3.21107358915435e-10\\
34.66	-3.21107358915435e-10\\
34.76	-3.21107358915435e-10\\
34.86	-3.21107358915435e-10\\
34.96	-3.21107358915435e-10\\
35.06	-3.21107358915435e-10\\
35.16	-3.21107358915435e-10\\
35.26	-3.21107358915435e-10\\
35.36	-3.21107358915435e-10\\
35.46	-3.21107358915435e-10\\
35.56	-3.21107358915435e-10\\
35.66	-3.21107358915435e-10\\
35.76	-3.21107358915435e-10\\
35.86	-3.21107358915435e-10\\
35.96	-3.21107358915435e-10\\
36.06	-3.21107358915435e-10\\
36.16	-1.39262794497136e-05\\
36.26	-1.39262794497136e-05\\
36.36	-1.39262794497136e-05\\
36.46	-1.39262794497136e-05\\
36.56	-1.39262794497136e-05\\
36.66	-1.39262794497136e-05\\
36.76	-1.39262794497136e-05\\
36.86	-1.39262794497136e-05\\
36.96	-1.39262794497136e-05\\
37.06	-1.39262794497136e-05\\
37.16	-1.39262794497136e-05\\
37.26	-1.39262794497136e-05\\
37.36	-1.39262794497136e-05\\
37.46	-1.39262794497136e-05\\
37.56	-1.39262794497136e-05\\
37.66	-1.39262794497136e-05\\
37.76	-1.39262794497136e-05\\
37.86	-1.39262794497136e-05\\
37.96	-1.39262794497136e-05\\
38.06	-1.39262794497136e-05\\
38.16	-1.39262794497136e-05\\
38.26	-1.39262794497136e-05\\
38.36	-1.39262794497136e-05\\
38.46	-1.39262794497136e-05\\
38.56	-1.39262794497136e-05\\
38.66	-1.39262794497136e-05\\
38.76	-1.39262794497136e-05\\
38.86	-1.39262794497136e-05\\
38.96	-1.39262794497136e-05\\
39.06	-1.39262794497136e-05\\
39.16	-1.39262794497136e-05\\
39.26	-1.39262794497136e-05\\
39.36	-1.39262794497136e-05\\
39.46	-1.39262794497136e-05\\
39.56	-1.39262794497136e-05\\
39.66	-1.39262794497136e-05\\
39.76	-0.583113676817875\\
39.86	-0.583113676817875\\
39.96	-0.583113676817875\\
40.06	-0.583113676817875\\
40.16	-0.583113676817875\\
40.26	-0.583113676817875\\
40.36	-0.583113676817875\\
40.46	-0.583113676817875\\
40.56	-0.583113676817875\\
40.66	-0.583113676817875\\
40.76	-0.583113676817875\\
40.86	-0.583113676817875\\
40.96	-0.583113676817875\\
41.06	-0.583113676817875\\
41.16	-0.583113676817875\\
41.26	-0.583113676817875\\
41.36	-0.583113676817875\\
41.46	-28.6959780183018\\
41.56	-28.6959780183018\\
41.66	-28.6959780183018\\
41.76	-28.6959780183018\\
41.86	-28.6959780183018\\
41.96	-28.6959780183018\\
42.06	-28.6959780183018\\
42.16	-28.6959780183018\\
42.26	-52.0543443279174\\
42.36	-52.0543443279174\\
42.46	-52.0543443279174\\
42.56	-52.0543443279174\\
42.66	-52.0543443279174\\
42.76	-52.0543443279174\\
42.86	-52.0543443279174\\
42.96	-52.0543443279174\\
43.06	-52.0543443279174\\
43.16	-52.0543443279174\\
43.26	-52.0543443279174\\
43.36	-52.0543443279174\\
43.46	-52.0543443279174\\
43.56	-52.0543443279174\\
43.66	-52.0543443279174\\
43.76	-52.0543443279174\\
43.86	-52.0543443279174\\
43.96	-52.0543443279174\\
44.06	-52.0543443279174\\
44.16	-39.9565124025297\\
44.26	-39.9565124025297\\
44.36	-48.107609680631\\
44.46	-48.107609680631\\
44.56	-44.9322209812243\\
44.66	-44.9322209812243\\
44.76	-44.9322209812243\\
44.86	-44.9322209812243\\
44.96	-44.9322209812243\\
45.06	-44.9322209812243\\
45.16	-44.9322209812243\\
45.26	-44.9322209812243\\
45.36	-23.3920988109277\\
45.46	-23.3920988109277\\
45.56	-23.3920988109277\\
45.66	-23.3920988109277\\
45.76	-23.3920988109277\\
45.86	-23.3920988109277\\
45.96	-23.3920988109277\\
46.06	-23.4444250504951\\
46.16	-23.4444250504951\\
46.26	-25.3563985312664\\
46.36	-25.3563985312664\\
46.46	-25.3563985312664\\
46.56	-25.3563985312664\\
46.66	-25.3563985312664\\
46.76	-25.3563985312664\\
46.86	-27.6275230303638\\
46.96	-27.6275230303638\\
47.06	-29.7326678571913\\
47.16	-29.7326678571913\\
47.26	-29.7326678571913\\
47.36	-29.7326678571913\\
47.46	-29.7326678571913\\
47.56	-32.3912453775722\\
47.66	-32.3912453775722\\
47.76	-34.3791101144473\\
47.86	-34.3791101144473\\
47.96	-34.3791101144473\\
48.06	-34.3791101144473\\
48.16	-36.9072402261116\\
48.26	-36.9072402261116\\
48.36	-38.5856644918073\\
48.46	-38.5856644918073\\
48.56	-38.5856644918073\\
48.66	-38.5856644918073\\
48.76	-40.7336123248027\\
48.86	-40.7336123248027\\
48.96	-41.9445546717709\\
49.06	-41.9445546717709\\
49.16	-41.9445546717709\\
49.26	-41.9445546717709\\
49.36	-43.799167680479\\
49.46	-43.799167680479\\
49.56	-44.4795941975208\\
49.66	-44.4795941975208\\
49.76	-44.4795941975208\\
49.86	-46.1009369060884\\
49.96	-46.1009369060884\\
50.06	-46.2345932911346\\
50.16	-46.2345932911346\\
50.26	-46.2345932911346\\
50.36	-47.7119490362997\\
50.46	-47.7119490362997\\
50.56	-47.2713439457206\\
50.66	-47.2713439457206\\
50.76	-47.2713439457206\\
50.86	-48.6096709405302\\
50.96	-48.6096709405302\\
51.06	-47.6173968683003\\
51.16	-47.6173968683003\\
51.26	-48.9061524015557\\
51.36	-48.9061524015557\\
51.46	-47.425331087679\\
51.56	-47.425331087679\\
51.66	-47.425331087679\\
51.76	-48.536136566817\\
51.86	-46.5876951590565\\
51.96	-46.5876951590565\\
52.06	-46.5876951590565\\
52.16	-47.662881327917\\
52.26	-45.3529690961501\\
52.36	-45.3529690961501\\
52.46	-45.3529690961501\\
52.56	-46.2928067161791\\
52.66	-43.6809346100816\\
52.76	-43.6809346100816\\
52.86	-43.6809346100816\\
52.96	-44.5260618411415\\
53.06	-41.7008783846822\\
53.16	-41.7008783846822\\
53.26	-42.4694877692908\\
53.36	-42.4694877692908\\
53.46	-39.5464136242411\\
53.56	-39.5464136242411\\
53.66	-40.1014636138826\\
53.76	-40.1014636138826\\
53.86	-37.0819601890538\\
53.96	-37.0819601890538\\
54.06	-37.649988874157\\
54.16	-37.649988874157\\
54.26	-34.68888204009\\
54.36	-34.68888204009\\
54.46	-35.0663782854556\\
54.56	-31.8793827542904\\
54.66	-31.8793827542904\\
54.76	-32.4437140103187\\
54.86	-32.4437140103187\\
54.96	-29.3829010737669\\
55.06	-29.3829010737669\\
55.16	-29.8380679799618\\
55.26	-29.8380679799618\\
55.36	-26.9415216388408\\
55.46	-26.9415216388408\\
55.56	-27.3003771308699\\
55.66	-27.3003771308699\\
55.76	-24.6071739811383\\
55.86	-24.7607057340258\\
55.96	-24.7607057340258\\
56.06	-22.43903380662\\
56.16	-22.43903380662\\
56.26	-22.3766609329051\\
56.36	-22.3766609329051\\
56.46	-20.2404568865541\\
56.56	-20.2404568865541\\
56.66	-20.1672134531993\\
56.76	-20.1672134531993\\
56.86	-18.0454391177751\\
56.96	-18.0454391177751\\
57.06	-18.1352593393255\\
57.16	-18.1352593393255\\
57.26	-16.089239203933\\
57.36	-16.089239203933\\
57.46	-16.1967988176413\\
57.56	-16.1967988176413\\
57.66	-14.2159980824572\\
57.76	-14.2159980824572\\
57.86	-14.4526321526985\\
57.96	-14.4526321526985\\
58.06	-12.4886515811275\\
58.16	-12.4886515811275\\
58.26	-12.7645967948096\\
58.36	-12.7645967948096\\
58.46	-11.037825884796\\
58.56	-11.037825884796\\
58.66	-11.2028834826504\\
58.76	-11.2028834826504\\
58.86	-9.66700422055442\\
58.96	-9.66700422055442\\
59.06	-9.77639491776977\\
59.16	-9.77639491776977\\
59.26	-8.51675955024277\\
59.36	-8.51675955024277\\
59.46	-8.51675955024277\\
59.56	-8.52879573552193\\
59.66	-8.52879573552193\\
59.76	-7.35927251172138\\
59.86	-7.35927251172138\\
59.96	-7.40844653524831\\
60.06	-7.40844653524831\\
60.16	-6.33827535022097\\
60.26	-6.33827535022097\\
60.36	-6.40936993020836\\
60.46	-6.40936993020836\\
60.56	-6.40936993020836\\
60.66	-5.37955389447655\\
60.76	-5.37955389447655\\
60.86	-5.49993016261348\\
60.96	-5.49993016261348\\
61.06	-5.49993016261348\\
61.16	-4.63547856009386\\
61.26	-4.63547856009386\\
61.36	-4.67045496800166\\
61.46	-4.67045496800166\\
61.56	-4.67045496800166\\
61.66	-3.98354900292942\\
61.76	-3.98354900292942\\
61.86	-3.98459195328014\\
61.96	-3.98459195328014\\
62.06	-3.98459195328014\\
62.16	-3.37912546920931\\
62.26	-3.37912546920931\\
62.36	-3.37902722629514\\
62.46	-3.37902722629514\\
62.56	-3.37902722629514\\
62.66	-2.84708680554974\\
62.76	-2.84708680554974\\
62.86	-2.87936183449461\\
62.96	-2.87936183449461\\
63.06	-2.87936183449461\\
63.16	-2.39234352334634\\
63.26	-2.39234352334634\\
63.36	-2.39234352334634\\
63.46	-2.45769103323779\\
63.56	-2.45769103323779\\
63.66	-2.45769103323779\\
63.76	-2.02087651660223\\
63.86	-2.02087651660223\\
63.96	-2.09877412129789\\
64.06	-2.09877412129789\\
64.16	-2.09877412129789\\
64.26	-1.75090052491114\\
64.36	-1.75090052491114\\
64.46	-1.75090052491114\\
64.56	-1.81248094859836\\
64.66	-1.81248094859836\\
64.76	-1.81248094859836\\
64.86	-1.53883062313004\\
64.96	-1.53883062313004\\
65.06	-1.53883062313004\\
65.16	-1.59582725986984\\
65.26	-1.59582725986984\\
65.36	-1.59582725986984\\
65.46	-1.59582725986984\\
65.56	-1.3677385396784\\
65.66	-1.3677385396784\\
65.76	-1.3677385396784\\
65.86	-1.44491214745197\\
65.96	-1.44491214745197\\
66.06	-1.44491214745197\\
66.16	-1.2402813352683\\
66.26	-1.2402813352683\\
66.36	-1.2402813352683\\
66.46	-1.34334736514305\\
66.56	-1.34334736514305\\
66.66	-1.34334736514305\\
66.76	-1.34334736514305\\
66.86	-1.1715299734493\\
66.96	-1.1715299734493\\
67.06	-1.1715299734493\\
67.16	-1.23525415613393\\
67.26	-1.23525415613393\\
67.36	-1.23525415613393\\
67.46	-1.23525415613393\\
67.56	-0.94092453327221\\
67.66	-0.94092453327221\\
67.76	-0.94092453327221\\
67.86	-1.02048629154714\\
67.96	-1.02048629154714\\
68.06	-1.02048629154714\\
68.16	-1.02048629154714\\
68.26	-0.731991117997468\\
68.36	-0.731991117997468\\
68.46	-0.731991117997468\\
68.56	-0.731991117997468\\
68.66	-0.830772592420943\\
68.76	-0.830772592420943\\
68.86	-0.830772592420943\\
68.96	-0.830772592420943\\
69.06	-0.562431117778042\\
69.16	-0.562431117778042\\
69.26	-0.562431117778042\\
69.36	-0.562431117778042\\
69.46	-0.671494549372581\\
69.56	-0.671494549372581\\
69.66	-0.671494549372581\\
69.76	-0.671494549372581\\
69.86	-0.429592097015848\\
69.96	-0.429592097015848\\
70.06	-0.429592097015848\\
70.16	-0.429592097015848\\
70.26	-0.429592097015848\\
70.36	-0.55931033901649\\
70.46	-0.55931033901649\\
70.56	-0.55931033901649\\
70.66	-0.55931033901649\\
70.76	-0.317478694561737\\
70.86	-0.317478694561737\\
70.96	-0.317478694561737\\
71.06	-0.317478694561737\\
71.16	-0.317478694561737\\
71.26	-0.480546200737375\\
71.36	-0.480546200737375\\
71.46	-0.480546200737375\\
71.56	-0.480546200737375\\
71.66	-0.214640591154643\\
71.76	-0.214640591154643\\
71.86	-0.214640591154643\\
71.96	-0.214640591154643\\
72.06	-0.214640591154643\\
72.16	-0.425764930894117\\
72.26	-0.425764930894117\\
72.36	-0.425764930894117\\
72.46	-0.425764930894117\\
72.56	-0.425764930894117\\
72.66	-0.129669052664676\\
72.76	-0.129669052664676\\
72.86	-0.129669052664676\\
72.96	-0.129669052664676\\
73.06	-0.129669052664676\\
73.16	-0.419510557099831\\
73.26	-0.419510557099831\\
73.36	-0.419510557099831\\
73.46	-0.419510557099831\\
73.56	-0.419510557099831\\
73.66	-0.419510557099831\\
73.76	-0.047757926237526\\
73.86	-0.047757926237526\\
73.96	-0.047757926237526\\
74.06	-0.047757926237526\\
74.16	-0.047757926237526\\
74.26	-0.461022028868915\\
74.36	-0.461022028868915\\
74.46	-0.461022028868915\\
74.56	-0.461022028868915\\
74.66	-0.461022028868915\\
74.76	0.0471495974828144\\
74.86	0.0471495974828144\\
74.96	0.0471495974828144\\
75.06	0.0471495974828144\\
75.16	0.0471495974828144\\
75.26	0.0471495974828144\\
75.36	-0.50682530396388\\
75.46	-0.50682530396388\\
75.56	-0.50682530396388\\
75.66	-0.50682530396388\\
75.76	-3.42449176536543\\
75.86	-3.42449176536543\\
75.96	0.660749066323648\\
76.06	0.660749066323648\\
76.16	-4.35109193166685\\
76.26	-4.35109193166685\\
76.36	0.116942812628597\\
76.46	0.116942812628597\\
76.56	0.116942812628597\\
76.66	-4.80157946692705\\
76.76	-4.80157946692705\\
76.86	0.281223395058894\\
76.96	0.281223395058894\\
77.06	0.281223395058894\\
77.16	0.281223395058894\\
77.26	0.894333888103695\\
77.36	0.894333888103695\\
77.46	0.894333888103695\\
77.56	-5.23577883701347\\
77.66	2.15155456716959\\
77.76	2.15155456716959\\
77.86	-0.530363356349891\\
77.96	-0.530363356349891\\
78.06	-0.530363356349891\\
78.13	6.47648927273578\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
29.06	9.28859054265308e-20\\
29.16	9.28859054265308e-20\\
29.26	9.28859054265308e-20\\
29.36	9.28859054265308e-20\\
29.46	9.28859054265308e-20\\
29.56	9.28859054265308e-20\\
29.66	9.28859054265308e-20\\
29.76	9.28859054265308e-20\\
29.86	9.28859054265308e-20\\
29.96	9.28859054265308e-20\\
30.06	9.28859054265308e-20\\
30.16	9.28859054265308e-20\\
30.26	9.28859054265308e-20\\
30.36	9.28859054265308e-20\\
30.46	9.28859054265308e-20\\
30.56	9.28859054265308e-20\\
30.66	9.28859054265308e-20\\
30.76	9.28859054265308e-20\\
30.86	9.28859054265308e-20\\
30.96	9.28859054265308e-20\\
31.06	4.65669923363639e-15\\
31.16	4.65669923363639e-15\\
31.26	4.65669923363639e-15\\
31.36	4.65669923363639e-15\\
31.46	4.65669923363639e-15\\
31.56	4.65669923363639e-15\\
31.66	4.65669923363639e-15\\
31.76	4.65669923363639e-15\\
31.86	4.65669923363639e-15\\
31.96	4.65669923363639e-15\\
32.06	4.65669923363639e-15\\
32.16	4.65669923363639e-15\\
32.26	4.65669923363639e-15\\
32.36	4.65669923363639e-15\\
32.46	4.65669923363639e-15\\
32.56	4.65669923363639e-15\\
32.66	4.65669923363639e-15\\
32.76	4.65669923363639e-15\\
32.86	4.65669923363639e-15\\
32.96	4.65669923363639e-15\\
33.06	4.65669923363639e-15\\
33.16	4.65669923363639e-15\\
33.26	4.65669923363639e-15\\
33.36	2.24449900728606e-10\\
33.46	2.24449900728606e-10\\
33.56	2.24449900728606e-10\\
33.66	2.24449900728606e-10\\
33.76	2.24449900728606e-10\\
33.86	2.24449900728606e-10\\
33.96	2.24449900728606e-10\\
34.06	2.24449900728606e-10\\
34.16	2.24449900728606e-10\\
34.26	2.24449900728606e-10\\
34.36	2.24449900728606e-10\\
34.46	2.24449900728606e-10\\
34.56	2.24449900728606e-10\\
34.66	2.24449900728606e-10\\
34.76	2.24449900728606e-10\\
34.86	2.24449900728606e-10\\
34.96	2.24449900728606e-10\\
35.06	2.24449900728606e-10\\
35.16	2.24449900728606e-10\\
35.26	2.24449900728606e-10\\
35.36	2.24449900728606e-10\\
35.46	2.24449900728606e-10\\
35.56	2.24449900728606e-10\\
35.66	2.24449900728606e-10\\
35.76	2.24449900728606e-10\\
35.86	2.24449900728606e-10\\
35.96	2.24449900728606e-10\\
36.06	2.24449900728606e-10\\
36.16	9.73428964868453e-06\\
36.26	9.73428964868453e-06\\
36.36	9.73428964868453e-06\\
36.46	9.73428964868453e-06\\
36.56	9.73428964868453e-06\\
36.66	9.73428964868453e-06\\
36.76	9.73428964868453e-06\\
36.86	9.73428964868453e-06\\
36.96	9.73428964868453e-06\\
37.06	9.73428964868453e-06\\
37.16	9.73428964868453e-06\\
37.26	9.73428964868453e-06\\
37.36	9.73428964868453e-06\\
37.46	9.73428964868453e-06\\
37.56	9.73428964868453e-06\\
37.66	9.73428964868453e-06\\
37.76	9.73428964868453e-06\\
37.86	9.73428964868453e-06\\
37.96	9.73428964868453e-06\\
38.06	9.73428964868453e-06\\
38.16	9.73428964868453e-06\\
38.26	9.73428964868453e-06\\
38.36	9.73428964868453e-06\\
38.46	9.73428964868453e-06\\
38.56	9.73428964868453e-06\\
38.66	9.73428964868453e-06\\
38.76	9.73428964868453e-06\\
38.86	9.73428964868453e-06\\
38.96	9.73428964868453e-06\\
39.06	9.73428964868453e-06\\
39.16	9.73428964868453e-06\\
39.26	9.73428964868453e-06\\
39.36	9.73428964868453e-06\\
39.46	9.73428964868453e-06\\
39.56	9.73428964868453e-06\\
39.66	9.73428964868453e-06\\
39.76	0.407588936352378\\
39.86	0.407588936352378\\
39.96	0.407588936352378\\
40.06	0.407588936352378\\
40.16	0.407588936352378\\
40.26	0.407588936352378\\
40.36	0.407588936352378\\
40.46	0.407588936352378\\
40.56	0.407588936352378\\
40.66	0.407588936352378\\
40.76	0.407588936352378\\
40.86	0.407588936352378\\
40.96	0.407588936352378\\
41.06	0.407588936352378\\
41.16	0.407588936352378\\
41.26	0.407588936352378\\
41.36	0.407588936352378\\
41.46	20.0581186003063\\
41.56	20.0581186003063\\
41.66	20.0581186003063\\
41.76	20.0581186003063\\
41.86	20.0581186003063\\
41.96	20.0581186003063\\
42.06	20.0581186003063\\
42.16	20.0581186003063\\
42.26	36.3854851893599\\
42.36	36.3854851893599\\
42.46	36.3854851893599\\
42.56	36.3854851893599\\
42.66	36.3854851893599\\
42.76	36.3854851893599\\
42.86	36.3854851893599\\
42.96	36.3854851893599\\
43.06	36.3854851893599\\
43.16	36.3854851893599\\
43.26	36.3854851893599\\
43.36	36.3854851893599\\
43.46	36.3854851893599\\
43.56	36.3854851893599\\
43.66	36.3854851893599\\
43.76	36.3854851893599\\
43.86	36.3854851893599\\
43.96	36.3854851893599\\
44.06	36.3854851893599\\
44.16	27.9341695901683\\
44.26	27.9341695901683\\
44.36	33.804750302851\\
44.46	33.804750302851\\
44.56	31.9442322991992\\
44.66	31.9442322991992\\
44.76	31.9442322991992\\
44.86	31.9442322991992\\
44.96	31.9442322991992\\
45.06	31.9442322991992\\
45.16	31.9442322991992\\
45.26	31.9442322991992\\
45.36	17.7970355030153\\
45.46	17.7970355030153\\
45.56	17.7970355030153\\
45.66	17.7970355030153\\
45.76	17.7970355030153\\
45.86	17.7970355030153\\
45.96	17.7970355030153\\
46.06	19.3128081779804\\
46.16	19.3128081779804\\
46.26	21.2573297686112\\
46.36	21.2573297686112\\
46.46	21.2573297686112\\
46.56	21.2573297686112\\
46.66	21.2573297686112\\
46.76	21.2573297686112\\
46.86	24.9756010667169\\
46.96	24.9756010667169\\
47.06	27.3815749173702\\
47.16	27.3815749173702\\
47.26	27.3815749173702\\
47.36	27.3815749173702\\
47.46	27.3815749173702\\
47.56	31.8761860968694\\
47.66	31.8761860968694\\
47.76	34.4966925169578\\
47.86	34.4966925169578\\
47.96	34.4966925169578\\
48.06	34.4966925169578\\
48.16	39.4197382393934\\
48.26	39.4197382393934\\
48.36	42.0585408815852\\
48.46	42.0585408815852\\
48.56	42.0585408815852\\
48.66	42.0585408815852\\
48.76	47.0579705276114\\
48.86	47.0579705276114\\
48.96	49.5029482193484\\
49.06	49.5029482193484\\
49.16	49.5029482193484\\
49.26	49.5029482193484\\
49.36	54.6093927010708\\
49.46	54.6093927010708\\
49.56	56.7187954959637\\
49.66	56.7187954959637\\
49.76	56.7187954959637\\
49.86	61.9790776225829\\
49.96	61.9790776225829\\
50.06	63.6442769116945\\
50.16	63.6442769116945\\
50.26	63.6442769116945\\
50.36	68.976610528842\\
50.46	68.976610528842\\
50.56	70.0667123253619\\
50.66	70.0667123253619\\
50.76	70.0667123253619\\
50.86	75.5872575485127\\
50.96	75.5872575485127\\
51.06	76.0106217466445\\
51.16	76.0106217466445\\
51.26	81.6488343899882\\
51.36	81.6488343899882\\
51.46	81.3944223463554\\
51.56	81.3944223463554\\
51.66	81.3944223463554\\
51.76	87.1292570982444\\
51.86	86.0786167935697\\
51.96	86.0786167935697\\
52.06	86.0786167935697\\
52.16	91.9329922870423\\
52.26	90.1544820360246\\
52.36	90.1544820360246\\
52.46	90.1544820360246\\
52.56	96.0293561271003\\
52.66	93.4953656446299\\
52.76	93.4953656446299\\
52.86	93.4953656446299\\
52.96	99.3977151796981\\
53.06	96.1632255937084\\
53.16	96.1632255937084\\
53.26	102.061575200763\\
53.36	102.061575200763\\
53.46	98.2853856085693\\
53.56	98.2853856085693\\
53.66	103.984452927478\\
53.76	103.984452927478\\
53.86	99.5294053878497\\
53.96	99.5294053878497\\
54.06	105.315622653776\\
54.16	105.315622653776\\
54.26	100.54023472168\\
54.36	100.54023472168\\
54.46	106.019459722136\\
54.56	100.161396539628\\
54.66	100.161396539628\\
54.76	106.184961258783\\
54.86	106.184961258783\\
54.96	100.015862936968\\
55.06	100.015862936968\\
55.16	105.882275984501\\
55.26	105.882275984501\\
55.36	99.502896283541\\
55.46	99.502896283541\\
55.56	105.190012107341\\
55.66	105.190012107341\\
55.76	98.7511563947868\\
55.86	103.992133410998\\
55.96	103.992133410998\\
56.06	97.9689199152406\\
56.16	97.9689199152406\\
56.26	102.569350460529\\
56.36	102.569350460529\\
56.46	96.4897752405972\\
56.56	96.4897752405972\\
56.66	101.007694164443\\
56.76	101.007694164443\\
56.86	94.2697551415624\\
56.96	94.2697551415624\\
57.06	99.3496237834193\\
57.16	99.3496237834193\\
57.26	92.2224588734211\\
57.36	92.2224588734211\\
57.46	97.4205824234098\\
57.56	97.4205824234098\\
57.66	89.7321229891496\\
57.76	89.7321229891496\\
57.86	95.5365807274076\\
57.96	95.5365807274076\\
58.06	87.1499831910734\\
58.16	87.1499831910734\\
58.26	93.3412877617363\\
58.36	93.3412877617363\\
58.46	85.2615487042295\\
58.56	85.2615487042295\\
58.66	90.9838012037646\\
58.76	90.9838012037646\\
58.86	82.962730993181\\
58.96	82.962730993181\\
59.06	88.5141869528575\\
59.16	88.5141869528575\\
59.26	81.2906357305616\\
59.36	81.2906357305616\\
59.46	81.2906357305616\\
59.56	86.1808496422843\\
59.66	86.1808496422843\\
59.76	78.6325487615827\\
59.86	78.6325487615827\\
59.96	83.8549822403809\\
60.06	83.8549822403809\\
60.16	76.0935159975152\\
60.26	76.0935159975152\\
60.36	81.5575291981323\\
60.46	81.5575291981323\\
60.56	81.5575291981323\\
60.66	73.0205118352852\\
60.76	73.0205118352852\\
60.86	79.1539914382396\\
60.96	79.1539914382396\\
61.06	79.1539914382396\\
61.16	71.1618164063676\\
61.26	71.1618164063676\\
61.36	76.4751655464111\\
61.46	76.4751655464111\\
61.56	76.4751655464111\\
61.66	69.3033079664905\\
61.76	69.3033079664905\\
61.86	74.1324648758025\\
61.96	74.1324648758025\\
62.06	74.1324648758025\\
62.16	66.8896904601779\\
62.26	66.8896904601779\\
62.36	71.6537287617496\\
62.46	71.6537287617496\\
62.56	71.6537287617496\\
62.66	64.2222135432614\\
62.76	64.2222135432614\\
62.86	69.4166846984684\\
62.96	69.4166846984684\\
63.06	69.4166846984684\\
63.16	61.4194939384995\\
63.26	61.4194939384995\\
63.36	61.4194939384995\\
63.46	67.1754948857298\\
63.56	67.1754948857298\\
63.66	67.1754948857298\\
63.76	58.727331016073\\
63.86	58.727331016073\\
63.96	64.709610808355\\
64.06	64.709610808355\\
64.16	64.709610808355\\
64.26	56.8440156070032\\
64.36	56.8440156070032\\
64.46	56.8440156070032\\
64.56	62.1745221784584\\
64.66	62.1745221784584\\
64.76	62.1745221784584\\
64.86	54.8963264918385\\
64.96	54.8963264918385\\
65.06	54.8963264918385\\
65.16	59.6755732573167\\
65.26	59.6755732573167\\
65.36	59.6755732573167\\
65.46	59.6755732573167\\
65.56	52.4801122776925\\
65.66	52.4801122776925\\
65.76	52.4801122776925\\
65.86	57.3814148883288\\
65.96	57.3814148883288\\
66.06	57.3814148883288\\
66.16	49.8187246938289\\
66.26	49.8187246938289\\
66.36	49.8187246938289\\
66.46	55.0586762274941\\
66.56	55.0586762274941\\
66.66	55.0586762274941\\
66.76	55.0586762274941\\
66.86	47.8129362368139\\
66.96	47.8129362368139\\
67.06	47.8129362368139\\
67.16	52.715675940009\\
67.26	52.715675940009\\
67.36	52.715675940009\\
67.46	52.715675940009\\
67.56	45.1422338578989\\
67.66	45.1422338578989\\
67.76	45.1422338578989\\
67.86	50.4501570703558\\
67.96	50.4501570703558\\
68.06	50.4501570703558\\
68.16	50.4501570703558\\
68.26	42.215380725581\\
68.36	42.215380725581\\
68.46	42.215380725581\\
68.56	42.215380725581\\
68.66	48.1971511543506\\
68.76	48.1971511543506\\
68.86	48.1971511543506\\
68.96	48.1971511543506\\
69.06	39.9974539708793\\
69.16	39.9974539708793\\
69.26	39.9974539708793\\
69.36	39.9974539708793\\
69.46	45.5697020493416\\
69.56	45.5697020493416\\
69.66	45.5697020493416\\
69.76	45.5697020493416\\
69.86	37.9932535158116\\
69.96	37.9932535158116\\
70.06	37.9932535158116\\
70.16	37.9932535158116\\
70.26	37.9932535158116\\
70.36	43.1160118854282\\
70.46	43.1160118854282\\
70.56	43.1160118854282\\
70.66	43.1160118854282\\
70.76	35.7715173080295\\
70.86	35.7715173080295\\
70.96	35.7715173080295\\
71.06	35.7715173080295\\
71.16	35.7715173080295\\
71.26	40.7503543275203\\
71.36	40.7503543275203\\
71.46	40.7503543275203\\
71.56	40.7503543275203\\
71.66	33.2430812055816\\
71.76	33.2430812055816\\
71.86	33.2430812055816\\
71.96	33.2430812055816\\
72.06	33.2430812055816\\
72.16	38.4962223014941\\
72.26	38.4962223014941\\
72.36	38.4962223014941\\
72.46	38.4962223014941\\
72.56	38.4962223014941\\
72.66	31.433253270013\\
72.76	31.433253270013\\
72.86	31.433253270013\\
72.96	31.433253270013\\
73.06	31.433253270013\\
73.16	36.4431205597598\\
73.26	36.4431205597598\\
73.36	36.4431205597598\\
73.46	36.4431205597598\\
73.56	36.4431205597598\\
73.66	36.4431205597598\\
73.76	29.8051861829427\\
73.86	29.8051861829427\\
73.96	29.8051861829427\\
74.06	29.8051861829427\\
74.16	29.8051861829427\\
74.26	35.4382055019685\\
74.36	35.4382055019685\\
74.46	35.4382055019685\\
74.56	35.4382055019685\\
74.66	35.4382055019685\\
74.76	29.364302612023\\
74.86	29.364302612023\\
74.96	29.364302612023\\
75.06	29.364302612023\\
75.16	29.364302612023\\
75.26	29.364302612023\\
75.36	39.8890702898692\\
75.46	39.8890702898692\\
75.56	39.8890702898692\\
75.66	39.8890702898692\\
75.76	15.8230918720754\\
75.86	15.8230918720754\\
75.96	41.9776520350829\\
76.06	41.9776520350829\\
76.16	10.3710364239953\\
76.26	10.3710364239953\\
76.36	42.0928793905891\\
76.46	42.0928793905891\\
76.56	42.0928793905891\\
76.66	7.77364704681349\\
76.76	7.77364704681349\\
76.86	39.7864817360697\\
76.96	39.7864817360697\\
77.06	39.7864817360697\\
77.16	39.7864817360697\\
77.26	39.9499600106521\\
77.36	39.9499600106521\\
77.46	39.9499600106521\\
77.56	5.8295507259304\\
77.66	37.327819702181\\
77.76	37.327819702181\\
77.86	32.6943766429822\\
77.96	32.6943766429822\\
78.06	32.6943766429822\\
78.13	18.2075440226529\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
29.06	4.00005323716531e-20\\
29.16	4.00005323716531e-20\\
29.26	4.00005323716531e-20\\
29.36	4.00005323716531e-20\\
29.46	4.00005323716531e-20\\
29.56	4.00005323716531e-20\\
29.66	4.00005323716531e-20\\
29.76	4.00005323716531e-20\\
29.86	4.00005323716531e-20\\
29.96	4.00005323716531e-20\\
30.06	4.00005323716531e-20\\
30.16	4.00005323716531e-20\\
30.26	4.00005323716531e-20\\
30.36	4.00005323716531e-20\\
30.46	4.00005323716531e-20\\
30.56	4.00005323716531e-20\\
30.66	4.00005323716531e-20\\
30.76	4.00005323716531e-20\\
30.86	4.00005323716531e-20\\
30.96	4.00005323716531e-20\\
31.06	2.00536828041642e-15\\
31.16	2.00536828041642e-15\\
31.26	2.00536828041642e-15\\
31.36	2.00536828041642e-15\\
31.46	2.00536828041642e-15\\
31.56	2.00536828041642e-15\\
31.66	2.00536828041642e-15\\
31.76	2.00536828041642e-15\\
31.86	2.00536828041642e-15\\
31.96	2.00536828041642e-15\\
32.06	2.00536828041642e-15\\
32.16	2.00536828041642e-15\\
32.26	2.00536828041642e-15\\
32.36	2.00536828041642e-15\\
32.46	2.00536828041642e-15\\
32.56	2.00536828041642e-15\\
32.66	2.00536828041642e-15\\
32.76	2.00536828041642e-15\\
32.86	2.00536828041642e-15\\
32.96	2.00536828041642e-15\\
33.06	2.00536828041642e-15\\
33.16	2.00536828041642e-15\\
33.26	2.00536828041642e-15\\
33.36	9.66574581868103e-11\\
33.46	9.66574581868103e-11\\
33.56	9.66574581868103e-11\\
33.66	9.66574581868103e-11\\
33.76	9.66574581868103e-11\\
33.86	9.66574581868103e-11\\
33.96	9.66574581868103e-11\\
34.06	9.66574581868103e-11\\
34.16	9.66574581868103e-11\\
34.26	9.66574581868103e-11\\
34.36	9.66574581868103e-11\\
34.46	9.66574581868103e-11\\
34.56	9.66574581868103e-11\\
34.66	9.66574581868103e-11\\
34.76	9.66574581868103e-11\\
34.86	9.66574581868103e-11\\
34.96	9.66574581868103e-11\\
35.06	9.66574581868103e-11\\
35.16	9.66574581868103e-11\\
35.26	9.66574581868103e-11\\
35.36	9.66574581868103e-11\\
35.46	9.66574581868103e-11\\
35.56	9.66574581868103e-11\\
35.66	9.66574581868103e-11\\
35.76	9.66574581868103e-11\\
35.86	9.66574581868103e-11\\
35.96	9.66574581868103e-11\\
36.06	9.66574581868103e-11\\
36.16	4.19198980102821e-06\\
36.26	4.19198980102821e-06\\
36.36	4.19198980102821e-06\\
36.46	4.19198980102821e-06\\
36.56	4.19198980102821e-06\\
36.66	4.19198980102821e-06\\
36.76	4.19198980102821e-06\\
36.86	4.19198980102821e-06\\
36.96	4.19198980102821e-06\\
37.06	4.19198980102821e-06\\
37.16	4.19198980102821e-06\\
37.26	4.19198980102821e-06\\
37.36	4.19198980102821e-06\\
37.46	4.19198980102821e-06\\
37.56	4.19198980102821e-06\\
37.66	4.19198980102821e-06\\
37.76	4.19198980102821e-06\\
37.86	4.19198980102821e-06\\
37.96	4.19198980102821e-06\\
38.06	4.19198980102821e-06\\
38.16	4.19198980102821e-06\\
38.26	4.19198980102821e-06\\
38.36	4.19198980102821e-06\\
38.46	4.19198980102821e-06\\
38.56	4.19198980102821e-06\\
38.66	4.19198980102821e-06\\
38.76	4.19198980102821e-06\\
38.86	4.19198980102821e-06\\
38.96	4.19198980102821e-06\\
39.06	4.19198980102821e-06\\
39.16	4.19198980102821e-06\\
39.26	4.19198980102821e-06\\
39.36	4.19198980102821e-06\\
39.46	4.19198980102821e-06\\
39.56	4.19198980102821e-06\\
39.66	4.19198980102821e-06\\
39.76	0.175524740465462\\
39.86	0.175524740465462\\
39.96	0.175524740465462\\
40.06	0.175524740465462\\
40.16	0.175524740465462\\
40.26	0.175524740465462\\
40.36	0.175524740465462\\
40.46	0.175524740465462\\
40.56	0.175524740465462\\
40.66	0.175524740465462\\
40.76	0.175524740465462\\
40.86	0.175524740465462\\
40.96	0.175524740465462\\
41.06	0.175524740465462\\
41.16	0.175524740465462\\
41.26	0.175524740465462\\
41.36	0.175524740465462\\
41.46	8.63785941799362\\
41.56	8.63785941799362\\
41.66	8.63785941799362\\
41.76	8.63785941799362\\
41.86	8.63785941799362\\
41.96	8.63785941799362\\
42.06	8.63785941799362\\
42.16	8.63785941799362\\
42.26	15.6688591385493\\
42.36	15.6688591385493\\
42.46	15.6688591385493\\
42.56	15.6688591385493\\
42.66	15.6688591385493\\
42.76	15.6688591385493\\
42.86	15.6688591385493\\
42.96	15.6688591385493\\
43.06	15.6688591385493\\
43.16	15.6688591385493\\
43.26	15.6688591385493\\
43.36	15.6688591385493\\
43.46	15.6688591385493\\
43.56	15.6688591385493\\
43.66	15.6688591385493\\
43.76	15.6688591385493\\
43.86	15.6688591385493\\
43.96	15.6688591385493\\
44.06	15.6688591385493\\
44.16	12.0223428120248\\
44.26	12.0223428120248\\
44.36	14.3028593771888\\
44.46	14.3028593771888\\
44.56	12.9879886810772\\
44.66	12.9879886810772\\
44.76	12.9879886810772\\
44.86	12.9879886810772\\
44.96	12.9879886810772\\
45.06	12.9879886810772\\
45.16	12.9879886810772\\
45.26	12.9879886810772\\
45.36	5.59506330430656\\
45.46	5.59506330430656\\
45.56	5.59506330430656\\
45.66	5.59506330430656\\
45.76	5.59506330430656\\
45.86	5.59506330430656\\
45.96	5.59506330430656\\
46.06	4.13161686220195\\
46.16	4.13161686220195\\
46.26	4.09906874866739\\
46.36	4.09906874866739\\
46.46	4.09906874866739\\
46.56	4.09906874866739\\
46.66	4.09906874866739\\
46.76	4.09906874866739\\
46.86	2.65192193006004\\
46.96	2.65192193006004\\
47.06	2.35109289495667\\
47.16	2.35109289495667\\
47.26	2.35109289495667\\
47.36	2.35109289495667\\
47.46	2.35109289495667\\
47.56	0.515059190663664\\
47.66	0.515059190663664\\
47.76	-0.11758252119343\\
47.86	-0.11758252119343\\
47.96	-0.11758252119343\\
48.06	-0.11758252119343\\
48.16	-2.51249822999997\\
48.26	-2.51249822999997\\
48.36	-3.47287667236276\\
48.46	-3.47287667236276\\
48.56	-3.47287667236276\\
48.66	-3.47287667236276\\
48.76	-6.32435867708635\\
48.86	-6.32435867708635\\
48.96	-7.55839415940721\\
49.06	-7.55839415940721\\
49.16	-7.55839415940721\\
49.26	-7.55839415940721\\
49.36	-10.810225982912\\
49.46	-10.810225982912\\
49.56	-12.239202527627\\
49.66	-12.239202527627\\
49.76	-12.239202527627\\
49.86	-15.8781425562624\\
49.96	-15.8781425562624\\
50.06	-17.4096859506056\\
50.16	-17.4096859506056\\
50.26	-17.4096859506056\\
50.36	-21.2646647925775\\
50.46	-21.2646647925775\\
50.56	-22.7953725189791\\
50.66	-22.7953725189791\\
50.76	-22.7953725189791\\
50.86	-26.9775922872064\\
50.96	-26.9775922872064\\
51.06	-28.3932319442691\\
51.16	-28.3932319442691\\
51.26	-32.7426913176532\\
51.36	-32.7426913176532\\
51.46	-33.9691027628521\\
51.56	-33.9691027628521\\
51.66	-33.9691027628521\\
51.76	-38.5931354387675\\
51.86	-39.4909398808435\\
51.96	-39.4909398808435\\
52.06	-39.4909398808435\\
52.16	-44.2701339988424\\
52.26	-44.8015409216588\\
52.36	-44.8015409216588\\
52.46	-44.8015409216588\\
52.56	-49.7365841774619\\
52.66	-49.8144729548007\\
52.76	-49.8144729548007\\
52.86	-49.8144729548007\\
52.96	-54.8717046397682\\
53.06	-54.4624086397319\\
53.16	-54.4624086397319\\
53.26	-59.5921615844403\\
53.36	-59.5921615844403\\
53.46	-58.7390601929734\\
53.56	-58.7390601929734\\
53.66	-63.883095052832\\
53.76	-63.883095052832\\
53.86	-62.4475702236664\\
53.96	-62.4475702236664\\
54.06	-67.6657818826906\\
54.16	-67.6657818826906\\
54.26	-65.8515267908561\\
54.36	-65.8515267908561\\
54.46	-70.9532865249271\\
54.56	-68.2822545920282\\
54.66	-68.2822545920282\\
54.76	-73.7415281156593\\
54.86	-73.7415281156593\\
54.96	-70.633289940322\\
55.06	-70.633289940322\\
55.16	-76.0445888862057\\
55.26	-76.0445888862057\\
55.36	-72.5618174320084\\
55.46	-72.5618174320084\\
55.56	-77.8901468414909\\
55.66	-77.8901468414909\\
55.76	-74.1445749202355\\
55.86	-79.2321119551134\\
55.96	-79.2321119551134\\
56.06	-75.5306728510155\\
56.16	-75.5306728510155\\
56.26	-80.1935974642677\\
56.36	-80.1935974642677\\
56.46	-76.2503589693539\\
56.56	-76.2503589693539\\
56.66	-80.8416770180802\\
56.76	-80.8416770180802\\
56.86	-76.2256854507224\\
56.96	-76.2256854507224\\
57.06	-81.2159294436987\\
57.16	-81.2159294436987\\
57.26	-76.1350088334363\\
57.36	-76.1350088334363\\
57.46	-81.2258225751108\\
57.56	-81.2258225751108\\
57.66	-75.5184518565371\\
57.76	-75.5184518565371\\
57.86	-81.0865917061165\\
57.96	-81.0865917061165\\
58.06	-74.664350288172\\
58.16	-74.664350288172\\
58.26	-80.5801168914231\\
58.36	-80.5801168914231\\
58.46	-74.2276220009799\\
58.56	-74.2276220009799\\
58.66	-79.7853344672488\\
58.76	-79.7853344672488\\
58.86	-73.3007318839111\\
58.96	-73.3007318839111\\
59.06	-78.7434525899462\\
59.16	-78.7434525899462\\
59.26	-72.7802663586564\\
59.36	-72.7802663586564\\
59.46	-72.7802663586564\\
59.56	-77.659259550797\\
59.66	-77.659259550797\\
59.76	-71.2813859785611\\
59.86	-71.2813859785611\\
59.96	-76.4556641954086\\
60.06	-76.4556641954086\\
60.16	-69.7654782505223\\
60.26	-69.7654782505223\\
60.36	-75.1596635745502\\
60.46	-75.1596635745502\\
60.56	-75.1596635745502\\
60.66	-67.6537927098632\\
60.76	-67.6537927098632\\
60.86	-73.6684888315333\\
60.96	-73.6684888315333\\
61.06	-73.6684888315333\\
61.16	-66.542372872402\\
61.26	-66.542372872402\\
61.36	-71.8226035518193\\
61.46	-71.8226035518193\\
61.56	-71.8226035518193\\
61.66	-65.3395876724645\\
61.76	-65.3395876724645\\
61.86	-70.169867024398\\
61.96	-70.169867024398\\
62.06	-70.169867024398\\
62.16	-63.5347858364183\\
62.26	-63.5347858364183\\
62.36	-68.3014107483083\\
62.46	-68.3014107483083\\
62.56	-68.3014107483083\\
62.66	-61.404320380594\\
62.76	-61.404320380594\\
62.86	-66.5694262697521\\
62.96	-66.5694262697521\\
63.06	-66.5694262697521\\
63.16	-59.0618129068961\\
63.26	-59.0618129068961\\
63.36	-59.0618129068961\\
63.46	-64.7558654837693\\
63.56	-64.7558654837693\\
63.66	-64.7558654837693\\
63.76	-56.7469864154727\\
63.86	-56.7469864154727\\
63.96	-62.6551042254569\\
64.06	-62.6551042254569\\
64.16	-62.6551042254569\\
64.26	-55.139948310859\\
64.36	-55.139948310859\\
64.46	-55.139948310859\\
64.56	-60.412424742574\\
64.66	-60.412424742574\\
64.76	-60.412424742574\\
64.86	-53.4105301787248\\
64.96	-53.4105301787248\\
65.06	-53.4105301787248\\
65.16	-58.1359166444464\\
65.26	-58.1359166444464\\
65.36	-58.1359166444464\\
65.46	-58.1359166444464\\
65.56	-51.1709494841832\\
65.66	-51.1709494841832\\
65.76	-51.1709494841832\\
65.86	-55.9980618017496\\
65.96	-55.9980618017496\\
66.06	-55.9980618017496\\
66.16	-48.6415886875366\\
66.26	-48.6415886875366\\
66.36	-48.6415886875366\\
66.46	-53.7813662235059\\
66.56	-53.7813662235059\\
66.66	-53.7813662235059\\
66.76	-53.7813662235059\\
66.86	-46.7086209551681\\
66.96	-46.7086209551681\\
67.06	-46.7086209551681\\
67.16	-51.4069336222991\\
67.26	-51.4069336222991\\
67.36	-51.4069336222991\\
67.46	-51.4069336222991\\
67.56	-44.2864913072839\\
67.66	-44.2864913072839\\
67.76	-44.2864913072839\\
67.86	-49.3366942216555\\
67.96	-49.3366942216555\\
68.06	-49.3366942216555\\
68.16	-49.3366942216555\\
68.26	-41.591954126678\\
68.36	-41.591954126678\\
68.46	-41.591954126678\\
68.56	-41.591954126678\\
68.66	-47.2492189272878\\
68.76	-47.2492189272878\\
68.86	-47.2492189272878\\
68.96	-47.2492189272878\\
69.06	-39.5757242175595\\
69.16	-39.5757242175595\\
69.26	-39.5757242175595\\
69.36	-39.5757242175595\\
69.46	-44.7500358315562\\
69.56	-44.7500358315562\\
69.66	-44.7500358315562\\
69.76	-44.7500358315562\\
69.86	-37.7451674611014\\
69.96	-37.7451674611014\\
70.06	-37.7451674611014\\
70.16	-37.7451674611014\\
70.26	-37.7451674611014\\
70.36	-42.3644919830938\\
70.46	-42.3644919830938\\
70.56	-42.3644919830938\\
70.66	-42.3644919830938\\
70.76	-35.6880953229728\\
70.86	-35.6880953229728\\
70.96	-35.6880953229728\\
71.06	-35.6880953229728\\
71.16	-35.6880953229728\\
71.26	-40.0148877722375\\
71.36	-40.0148877722375\\
71.46	-40.0148877722375\\
71.56	-40.0148877722375\\
71.66	-33.3357580569065\\
71.76	-33.3357580569065\\
71.86	-33.3357580569065\\
71.96	-33.3357580569065\\
72.06	-33.3357580569065\\
72.16	-37.7246214754165\\
72.26	-37.7246214754165\\
72.36	-37.7246214754165\\
72.46	-37.7246214754165\\
72.56	-37.7246214754165\\
72.66	-31.7250552540187\\
72.76	-31.7250552540187\\
72.86	-31.7250552540187\\
72.96	-31.7250552540187\\
73.06	-31.7250552540187\\
73.16	-35.5149773414694\\
73.26	-35.5149773414694\\
73.36	-35.5149773414694\\
73.46	-35.5149773414694\\
73.56	-35.5149773414694\\
73.66	-35.5149773414694\\
73.76	-30.3845663652311\\
73.86	-30.3845663652311\\
73.96	-30.3845663652311\\
74.06	-30.3845663652311\\
74.16	-30.3845663652311\\
74.26	-34.1037680741401\\
74.36	-34.1037680741401\\
74.46	-34.1037680741401\\
74.56	-34.1037680741401\\
74.66	-34.1037680741401\\
74.76	-30.6975452485987\\
74.86	-30.6975452485987\\
74.96	-30.6975452485987\\
75.06	-30.6975452485987\\
75.16	-30.6975452485987\\
75.26	-30.6975452485987\\
75.36	-36.6161463542076\\
75.46	-36.6161463542076\\
75.56	-36.6161463542076\\
75.66	-36.6161463542076\\
75.76	-27.134007851397\\
75.86	-27.134007851397\\
75.96	-34.9363396610215\\
76.06	-34.9363396610215\\
76.16	-22.972774610726\\
76.26	-22.972774610726\\
76.36	-37.5605655631897\\
76.46	-37.5605655631897\\
76.56	-37.5605655631897\\
76.66	-20.9265061018858\\
76.76	-20.9265061018858\\
76.86	-35.8104664612817\\
76.96	-35.8104664612817\\
77.06	-35.8104664612817\\
77.16	-35.8104664612817\\
77.26	-34.4925366235711\\
77.36	-34.4925366235711\\
77.46	-34.4925366235711\\
77.56	-19.6228726483601\\
77.66	-28.8062387109736\\
77.76	-28.8062387109736\\
77.86	-38.3711817126772\\
77.96	-38.3711817126772\\
78.06	-38.3711817126772\\
78.13	-2.75817643379842\\
};
\end{axis}
\end{tikzpicture}%

==> figures/3_.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.47]

\begin{axis}[%
width=5in,
height=1.484in,
at={(1.083in,4.94in)},
scale only axis,
xmin=0,
xmax=80,
xlabel={Time (s)},
y label style={at={(axis description cs:-0.03,0.5)}},
xmajorgrids,
ymin=-400,
ymax=400,
ylabel={Input $\boldsymbol{u}^1$},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	1.53545947443904e-10\\
0.1	52.6646396589061\\
0.2	52.6646396589061\\
0.3	52.6646396589061\\
0.4	52.6646396589061\\
0.5	52.6646396589061\\
0.6	50.809999422735\\
0.7	50.809999422735\\
0.8	50.809999422735\\
0.9	50.809999422735\\
1	45.2507171701578\\
1.1	45.2507171701578\\
1.2	45.2507171701578\\
1.3	45.2507171701578\\
1.4	45.2507171701578\\
1.5	45.2507171701578\\
1.6	45.0072044503764\\
1.7	45.0072044503764\\
1.8	45.0072044503764\\
1.9	45.0072044503764\\
2	45.0072044503764\\
2.1	58.4812939085251\\
2.2	51.2131586934844\\
2.3	51.2131586934844\\
2.4	51.2131586934844\\
2.5	51.2131586934844\\
2.6	54.8090583148106\\
2.7	54.8090583148106\\
2.8	54.8090583148106\\
2.9	54.8090583148106\\
3	54.8090583148106\\
3.1	69.8428003067852\\
3.2	60.1775810062103\\
3.3	60.1775810062103\\
3.4	60.1775810062103\\
3.5	60.1775810062103\\
3.6	60.1775810062103\\
3.7	60.1775810062103\\
3.8	60.1775810062103\\
3.9	96.8892401213002\\
4	135.222478634642\\
4.1	175.211252743531\\
4.2	267.974848740948\\
4.3	342.617244754273\\
4.4	370.398436118909\\
4.5	386.350639464737\\
4.6	386.350639464737\\
4.7	386.082662773034\\
4.8	378.477383103014\\
4.9	346.714237582772\\
5	320.289434348642\\
5.1	320.289434348642\\
5.2	286.785923498339\\
5.3	286.785923498339\\
5.4	253.920229655441\\
5.5	253.920229655441\\
5.6	232.390586775373\\
5.7	232.390586775373\\
5.8	232.390586775373\\
5.9	205.341326239216\\
6	205.341326239216\\
6.1	205.341326239216\\
6.2	205.341326239216\\
6.3	174.970600227758\\
6.4	174.970600227758\\
6.5	174.970600227758\\
6.6	174.970600227758\\
6.7	174.970600227758\\
6.8	174.970600227758\\
6.9	148.585081592511\\
7	148.585081592511\\
7.1	148.585081592511\\
7.2	148.585081592511\\
7.3	148.585081592511\\
7.4	148.585081592511\\
7.5	124.970554915186\\
7.6	124.970554915186\\
7.7	124.970554915186\\
7.8	124.970554915186\\
7.9	124.970554915186\\
8	124.970554915186\\
8.1	124.970554915186\\
8.2	124.970554915186\\
8.3	124.970554915186\\
8.4	100.311429048052\\
8.5	100.311429048052\\
8.6	100.311429048052\\
8.7	100.311429048052\\
8.8	100.311429048052\\
8.9	100.311429048052\\
9	100.311429048052\\
9.1	100.311429048052\\
9.2	100.311429048052\\
9.3	76.8801080721637\\
9.4	76.8801080721637\\
9.5	76.8801080721637\\
9.6	76.8801080721637\\
9.7	76.8801080721637\\
9.8	76.8801080721637\\
9.9	76.8801080721637\\
10	76.8801080721637\\
10.1	76.8801080721637\\
10.2	76.8801080721637\\
10.3	76.8801080721637\\
10.4	76.8801080721637\\
10.5	76.8801080721637\\
10.6	53.4532247570417\\
10.7	53.4532247570417\\
10.8	53.4532247570417\\
10.9	53.4532247570417\\
11	53.4532247570417\\
11.1	53.4532247570417\\
11.2	53.4532247570417\\
11.3	53.4532247570417\\
11.4	53.4532247570417\\
11.5	53.4532247570417\\
11.6	53.4532247570417\\
11.7	53.4532247570417\\
11.8	53.4532247570417\\
11.9	53.4532247570417\\
12	36.6414009114567\\
12.1	36.6414009114567\\
12.2	36.6414009114567\\
12.3	36.6414009114567\\
12.4	36.6414009114567\\
12.5	36.6414009114567\\
12.6	36.6414009114567\\
12.7	36.6414009114567\\
12.8	36.6414009114567\\
12.9	36.6414009114567\\
13	36.6414009114567\\
13.1	36.6414009114567\\
13.2	36.6414009114567\\
13.3	36.6414009114567\\
13.4	36.6414009114567\\
13.5	36.6414009114567\\
13.6	20.766919598379\\
13.7	20.766919598379\\
13.8	20.766919598379\\
13.9	20.766919598379\\
14	20.766919598379\\
14.1	20.766919598379\\
14.2	20.766919598379\\
14.3	20.766919598379\\
14.4	20.766919598379\\
14.5	23.4581074803371\\
14.6	23.4581074803371\\
14.7	23.4581074803371\\
14.8	23.4581074803371\\
14.9	23.4581074803371\\
15	23.4581074803371\\
15.1	23.4581074803371\\
15.2	23.4581074803371\\
15.3	23.4581074803371\\
15.4	23.4581074803371\\
15.5	23.4581074803371\\
15.6	23.4581074803371\\
15.7	23.4581074803371\\
15.8	23.4581074803371\\
15.9	23.4581074803371\\
16	23.4581074803371\\
16.1	23.4581074803371\\
16.2	23.4581074803371\\
16.3	11.0228308252785\\
16.4	11.0228308252785\\
16.5	11.0228308252785\\
16.6	11.0228308252785\\
16.7	11.0228308252785\\
16.8	11.0228308252785\\
16.9	11.0228308252785\\
17	11.0228308252785\\
17.1	11.0228308252785\\
17.2	17.6216289412102\\
17.3	17.6216289412102\\
17.4	17.6216289412102\\
17.5	17.6216289412102\\
17.6	17.6216289412102\\
17.7	17.6216289412102\\
17.8	17.6216289412102\\
17.9	17.6216289412102\\
18	17.6216289412102\\
18.1	17.6216289412102\\
18.2	17.6216289412102\\
18.3	17.6216289412102\\
18.4	17.6216289412102\\
18.5	17.6216289412102\\
18.6	17.6216289412102\\
18.7	17.6216289412102\\
18.8	17.6216289412102\\
18.9	17.6216289412102\\
19	17.6216289412102\\
19.1	17.6216289412102\\
19.2	4.26023543856698\\
19.3	4.26023543856698\\
19.4	4.26023543856698\\
19.5	4.26023543856698\\
19.6	4.26023543856698\\
19.7	4.26023543856698\\
19.8	4.26023543856698\\
19.9	4.26023543856698\\
20	4.26023543856698\\
20.1	12.847216726133\\
20.2	12.847216726133\\
20.3	12.847216726133\\
20.4	12.847216726133\\
20.5	12.847216726133\\
20.6	12.847216726133\\
20.7	12.847216726133\\
20.8	12.847216726133\\
20.9	12.847216726133\\
21	12.847216726133\\
21.1	12.847216726133\\
21.2	12.847216726133\\
21.3	12.847216726133\\
21.4	12.847216726133\\
21.5	12.847216726133\\
21.6	12.847216726133\\
21.7	12.847216726133\\
21.8	12.847216726133\\
21.9	12.847216726133\\
22	12.847216726133\\
22.1	12.847216726133\\
22.2	12.847216726133\\
22.3	-1.05427940911366\\
22.4	-1.05427940911366\\
22.5	-1.05427940911366\\
22.6	-1.05427940911366\\
22.7	-1.05427940911366\\
22.8	-1.05427940911366\\
22.9	-1.05427940911366\\
23	-1.05427940911366\\
23.1	-1.05427940911366\\
23.2	8.34976317074119\\
23.3	8.34976317074119\\
23.4	8.34976317074119\\
23.5	8.34976317074119\\
23.6	8.34976317074119\\
23.7	8.34976317074119\\
23.8	8.34976317074119\\
23.9	8.34976317074119\\
24	8.34976317074119\\
24.1	8.34976317074119\\
24.2	8.34976317074119\\
24.3	8.34976317074119\\
24.4	8.34976317074119\\
24.5	8.34976317074119\\
24.6	8.34976317074119\\
24.7	8.34976317074119\\
24.8	8.34976317074119\\
24.9	8.34976317074119\\
25	8.34976317074119\\
25.1	8.34976317074119\\
25.2	8.34976317074119\\
25.3	8.34976317074119\\
25.4	8.34976317074119\\
25.5	-0.929916813640067\\
25.6	-0.929916813640067\\
25.7	-0.929916813640067\\
25.8	-0.929916813640067\\
25.9	-0.929916813640067\\
26	-0.929916813640067\\
26.1	-0.929916813640067\\
26.2	-0.929916813640067\\
26.3	0.382210136768713\\
26.4	0.382210136768713\\
26.5	0.382210136768713\\
26.6	0.382210136768713\\
26.7	0.382210136768713\\
26.8	0.382210136768713\\
26.9	0.382210136768713\\
27	0.382210136768713\\
27.1	0.382210136768713\\
27.2	0.382210136768713\\
27.3	0.382210136768713\\
27.4	0.382210136768713\\
27.5	0.382210136768713\\
27.6	0.382210136768713\\
27.7	0.382210136768713\\
27.8	0.382210136768713\\
27.9	12.7900528423501\\
28	12.7900528423501\\
28.1	12.7900528423501\\
28.2	12.7900528423501\\
28.3	12.7900528423501\\
28.4	12.7900528423501\\
28.5	12.7900528423501\\
28.6	12.7900528423501\\
28.7	12.7900528423501\\
28.8	12.7900528423501\\
28.9	12.7900528423501\\
29	12.7900528423501\\
29.05	-2.63355094784624\\
};
\addlegendentry{$u_1^1$};

\addplot [color=green,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	4.88369459200269e-10\\
0.1	167.505570920999\\
0.2	167.505570920999\\
0.3	167.505570920999\\
0.4	167.505570920999\\
0.5	167.505570920999\\
0.6	161.310390553575\\
0.7	161.310390553575\\
0.8	161.310390553575\\
0.9	161.310390553575\\
1	142.934369121003\\
1.1	142.934369121003\\
1.2	142.934369121003\\
1.3	142.934369121003\\
1.4	142.934369121003\\
1.5	142.934369121003\\
1.6	140.590501703862\\
1.7	140.590501703862\\
1.8	140.590501703862\\
1.9	140.590501703862\\
2	140.590501703862\\
2.1	152.073620979897\\
2.2	123.635958822298\\
2.3	123.635958822298\\
2.4	123.635958822298\\
2.5	123.635958822298\\
2.6	94.0277746669249\\
2.7	94.0277746669249\\
2.8	94.0277746669249\\
2.9	94.0277746669249\\
3	94.0277746669249\\
3.1	112.115945291614\\
3.2	88.3002965906348\\
3.3	88.3002965906348\\
3.4	88.3002965906348\\
3.5	88.3002965906348\\
3.6	88.3002965906348\\
3.7	88.3002965906348\\
3.8	88.3002965906348\\
3.9	60.1234102899345\\
4	48.3336495821505\\
4.1	29.1929378916685\\
4.2	-37.1657114869275\\
4.3	-117.92956709876\\
4.4	-161.447697167638\\
4.5	-201.386480169279\\
4.6	-201.386480169279\\
4.7	-222.85639112046\\
4.8	-221.254158463595\\
4.9	-209.433440130602\\
5	-197.558349804996\\
5.1	-197.558349804996\\
5.2	-182.686223378076\\
5.3	-182.686223378076\\
5.4	-171.251638689139\\
5.5	-171.251638689139\\
5.6	-167.589760384474\\
5.7	-167.589760384474\\
5.8	-167.589760384474\\
5.9	-161.0138040791\\
6	-161.0138040791\\
6.1	-161.0138040791\\
6.2	-161.0138040791\\
6.3	-152.464284350547\\
6.4	-152.464284350547\\
6.5	-152.464284350547\\
6.6	-152.464284350547\\
6.7	-152.464284350547\\
6.8	-152.464284350547\\
6.9	-138.128979559602\\
7	-138.128979559602\\
7.1	-138.128979559602\\
7.2	-138.128979559602\\
7.3	-138.128979559602\\
7.4	-138.128979559602\\
7.5	-122.551938832291\\
7.6	-122.551938832291\\
7.7	-122.551938832291\\
7.8	-122.551938832291\\
7.9	-122.551938832291\\
8	-122.551938832291\\
8.1	-122.551938832291\\
8.2	-122.551938832291\\
8.3	-122.551938832291\\
8.4	-106.061203699939\\
8.5	-106.061203699939\\
8.6	-106.061203699939\\
8.7	-106.061203699939\\
8.8	-106.061203699939\\
8.9	-106.061203699939\\
9	-106.061203699939\\
9.1	-106.061203699939\\
9.2	-106.061203699939\\
9.3	-85.2645143371034\\
9.4	-85.2645143371034\\
9.5	-85.2645143371034\\
9.6	-85.2645143371034\\
9.7	-85.2645143371034\\
9.8	-85.2645143371034\\
9.9	-85.2645143371034\\
10	-85.2645143371034\\
10.1	-85.2645143371034\\
10.2	-85.2645143371034\\
10.3	-85.2645143371034\\
10.4	-85.2645143371034\\
10.5	-85.2645143371034\\
10.6	-70.910180499518\\
10.7	-70.910180499518\\
10.8	-70.910180499518\\
10.9	-70.910180499518\\
11	-70.910180499518\\
11.1	-70.910180499518\\
11.2	-70.910180499518\\
11.3	-70.910180499518\\
11.4	-70.910180499518\\
11.5	-70.910180499518\\
11.6	-70.910180499518\\
11.7	-70.910180499518\\
11.8	-70.910180499518\\
11.9	-70.910180499518\\
12	-38.6597291854227\\
12.1	-38.6597291854227\\
12.2	-38.6597291854227\\
12.3	-38.6597291854227\\
12.4	-38.6597291854227\\
12.5	-38.6597291854227\\
12.6	-38.6597291854227\\
12.7	-38.6597291854227\\
12.8	-38.6597291854227\\
12.9	-38.6597291854227\\
13	-38.6597291854227\\
13.1	-38.6597291854227\\
13.2	-38.6597291854227\\
13.3	-38.6597291854227\\
13.4	-38.6597291854227\\
13.5	-38.6597291854227\\
13.6	-54.9575120123084\\
13.7	-54.9575120123084\\
13.8	-54.9575120123084\\
13.9	-54.9575120123084\\
14	-54.9575120123084\\
14.1	-54.9575120123084\\
14.2	-54.9575120123084\\
14.3	-54.9575120123084\\
14.4	-54.9575120123084\\
14.5	-22.6675142636777\\
14.6	-22.6675142636777\\
14.7	-22.6675142636777\\
14.8	-22.6675142636777\\
14.9	-22.6675142636777\\
15	-22.6675142636777\\
15.1	-22.6675142636777\\
15.2	-22.6675142636777\\
15.3	-22.6675142636777\\
15.4	-22.6675142636777\\
15.5	-22.6675142636777\\
15.6	-22.6675142636777\\
15.7	-22.6675142636777\\
15.8	-22.6675142636777\\
15.9	-22.6675142636777\\
16	-22.6675142636777\\
16.1	-22.6675142636777\\
16.2	-22.6675142636777\\
16.3	-46.9678070927825\\
16.4	-46.9678070927825\\
16.5	-46.9678070927825\\
16.6	-46.9678070927825\\
16.7	-46.9678070927825\\
16.8	-46.9678070927825\\
16.9	-46.9678070927825\\
17	-46.9678070927825\\
17.1	-46.9678070927825\\
17.2	-17.0464188341973\\
17.3	-17.0464188341973\\
17.4	-17.0464188341973\\
17.5	-17.0464188341973\\
17.6	-17.0464188341973\\
17.7	-17.0464188341973\\
17.8	-17.0464188341973\\
17.9	-17.0464188341973\\
18	-17.0464188341973\\
18.1	-17.0464188341973\\
18.2	-17.0464188341973\\
18.3	-17.0464188341973\\
18.4	-17.0464188341973\\
18.5	-17.0464188341973\\
18.6	-17.0464188341973\\
18.7	-17.0464188341973\\
18.8	-17.0464188341973\\
18.9	-17.0464188341973\\
19	-17.0464188341973\\
19.1	-17.0464188341973\\
19.2	-41.1749679550869\\
19.3	-41.1749679550869\\
19.4	-41.1749679550869\\
19.5	-41.1749679550869\\
19.6	-41.1749679550869\\
19.7	-41.1749679550869\\
19.8	-41.1749679550869\\
19.9	-41.1749679550869\\
20	-41.1749679550869\\
20.1	-12.4739226990471\\
20.2	-12.4739226990471\\
20.3	-12.4739226990471\\
20.4	-12.4739226990471\\
20.5	-12.4739226990471\\
20.6	-12.4739226990471\\
20.7	-12.4739226990471\\
20.8	-12.4739226990471\\
20.9	-12.4739226990471\\
21	-12.4739226990471\\
21.1	-12.4739226990471\\
21.2	-12.4739226990471\\
21.3	-12.4739226990471\\
21.4	-12.4739226990471\\
21.5	-12.4739226990471\\
21.6	-12.4739226990471\\
21.7	-12.4739226990471\\
21.8	-12.4739226990471\\
21.9	-12.4739226990471\\
22	-12.4739226990471\\
22.1	-12.4739226990471\\
22.2	-12.4739226990471\\
22.3	-36.3532684298901\\
22.4	-36.3532684298901\\
22.5	-36.3532684298901\\
22.6	-36.3532684298901\\
22.7	-36.3532684298901\\
22.8	-36.3532684298901\\
22.9	-36.3532684298901\\
23	-36.3532684298901\\
23.1	-36.3532684298901\\
23.2	-8.63846650051657\\
23.3	-8.63846650051657\\
23.4	-8.63846650051657\\
23.5	-8.63846650051657\\
23.6	-8.63846650051657\\
23.7	-8.63846650051657\\
23.8	-8.63846650051657\\
23.9	-8.63846650051657\\
24	-8.63846650051657\\
24.1	-8.63846650051657\\
24.2	-8.63846650051657\\
24.3	-8.63846650051657\\
24.4	-8.63846650051657\\
24.5	-8.63846650051657\\
24.6	-8.63846650051657\\
24.7	-8.63846650051657\\
24.8	-8.63846650051657\\
24.9	-8.63846650051657\\
25	-8.63846650051657\\
25.1	-8.63846650051657\\
25.2	-8.63846650051657\\
25.3	-8.63846650051657\\
25.4	-8.63846650051657\\
25.5	-34.7471107338461\\
25.6	-34.7471107338461\\
25.7	-34.7471107338461\\
25.8	-34.7471107338461\\
25.9	-34.7471107338461\\
26	-34.7471107338461\\
26.1	-34.7471107338461\\
26.2	-34.7471107338461\\
26.3	-0.390213910736894\\
26.4	-0.390213910736894\\
26.5	-0.390213910736894\\
26.6	-0.390213910736894\\
26.7	-0.390213910736894\\
26.8	-0.390213910736894\\
26.9	-0.390213910736894\\
27	-0.390213910736894\\
27.1	-0.390213910736894\\
27.2	-0.390213910736894\\
27.3	-0.390213910736894\\
27.4	-0.390213910736894\\
27.5	-0.390213910736894\\
27.6	-0.390213910736894\\
27.7	-0.390213910736894\\
27.8	-0.390213910736894\\
27.9	-14.0311204067038\\
28	-14.0311204067038\\
28.1	-14.0311204067038\\
28.2	-14.0311204067038\\
28.3	-14.0311204067038\\
28.4	-14.0311204067038\\
28.5	-14.0311204067038\\
28.6	-14.0311204067038\\
28.7	-14.0311204067038\\
28.8	-14.0311204067038\\
28.9	-14.0311204067038\\
29	-14.0311204067038\\
29.05	-39.8378463212526\\
};
\addlegendentry{$u_2^1$};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	-6.41915400605689e-10\\
0.1	-220.170208508768\\
0.2	-220.170208508768\\
0.3	-220.170208508768\\
0.4	-220.170208508768\\
0.5	-220.170208508768\\
0.6	-212.120122804165\\
0.7	-212.120122804165\\
0.8	-212.120122804165\\
0.9	-212.120122804165\\
1	-188.17983634624\\
1.1	-188.17983634624\\
1.2	-188.17983634624\\
1.3	-188.17983634624\\
1.4	-188.17983634624\\
1.5	-188.17983634624\\
1.6	-184.846522646059\\
1.7	-184.846522646059\\
1.8	-184.846522646059\\
1.9	-184.846522646059\\
2	-184.846522646059\\
2.1	-199.39774168087\\
2.2	-171.471127828711\\
2.3	-171.471127828711\\
2.4	-171.471127828711\\
2.5	-171.471127828711\\
2.6	-148.521673338485\\
2.7	-148.521673338485\\
2.8	-148.521673338485\\
2.9	-148.521673338485\\
3	-148.521673338485\\
3.1	-175.541373402778\\
3.2	-146.60567945126\\
3.3	-146.60567945126\\
3.4	-146.60567945126\\
3.5	-146.60567945126\\
3.6	-146.60567945126\\
3.7	-146.60567945126\\
3.8	-146.60567945126\\
3.9	-156.219231480015\\
4	-182.227521847395\\
4.1	-202.718697559877\\
4.2	-228.681591987916\\
4.3	-222.519257148521\\
4.4	-206.879647300549\\
4.5	-183.046352090995\\
4.6	-183.046352090995\\
4.7	-161.411965518186\\
4.8	-155.43024339242\\
4.9	-135.634344908408\\
5	-121.209140521183\\
5.1	-121.209140521183\\
5.2	-102.735427035696\\
5.3	-102.735427035696\\
5.4	-81.4552109114793\\
5.5	-81.4552109114793\\
5.6	-63.6714171013778\\
5.7	-63.6714171013778\\
5.8	-63.6714171013778\\
5.9	-43.3032949944296\\
6	-43.3032949944296\\
6.1	-43.3032949944296\\
6.2	-43.3032949944296\\
6.3	-21.5989530488952\\
6.4	-21.5989530488952\\
6.5	-21.5989530488952\\
6.6	-21.5989530488952\\
6.7	-21.5989530488952\\
6.8	-21.5989530488952\\
6.9	-9.65973737014439\\
7	-9.65973737014439\\
7.1	-9.65973737014439\\
7.2	-9.65973737014439\\
7.3	-9.65973737014439\\
7.4	-9.65973737014439\\
7.5	-1.74880506137665\\
7.6	-1.74880506137665\\
7.7	-1.74880506137665\\
7.8	-1.74880506137665\\
7.9	-1.74880506137665\\
8	-1.74880506137665\\
8.1	-1.74880506137665\\
8.2	-1.74880506137665\\
8.3	-1.74880506137665\\
8.4	6.30571373542412\\
8.5	6.30571373542412\\
8.6	6.30571373542412\\
8.7	6.30571373542412\\
8.8	6.30571373542412\\
8.9	6.30571373542412\\
9	6.30571373542412\\
9.1	6.30571373542412\\
9.2	6.30571373542412\\
9.3	8.8158454098031\\
9.4	8.8158454098031\\
9.5	8.8158454098031\\
9.6	8.8158454098031\\
9.7	8.8158454098031\\
9.8	8.8158454098031\\
9.9	8.8158454098031\\
10	8.8158454098031\\
10.1	8.8158454098031\\
10.2	8.8158454098031\\
10.3	8.8158454098031\\
10.4	8.8158454098031\\
10.5	8.8158454098031\\
10.6	17.7783238406541\\
10.7	17.7783238406541\\
10.8	17.7783238406541\\
10.9	17.7783238406541\\
11	17.7783238406541\\
11.1	17.7783238406541\\
11.2	17.7783238406541\\
11.3	17.7783238406541\\
11.4	17.7783238406541\\
11.5	17.7783238406541\\
11.6	17.7783238406541\\
11.7	17.7783238406541\\
11.8	17.7783238406541\\
11.9	17.7783238406541\\
12	2.23336656757985\\
12.1	2.23336656757985\\
12.2	2.23336656757985\\
12.3	2.23336656757985\\
12.4	2.23336656757985\\
12.5	2.23336656757985\\
12.6	2.23336656757985\\
12.7	2.23336656757985\\
12.8	2.23336656757985\\
12.9	2.23336656757985\\
13	2.23336656757985\\
13.1	2.23336656757985\\
13.2	2.23336656757985\\
13.3	2.23336656757985\\
13.4	2.23336656757985\\
13.5	2.23336656757985\\
13.6	34.3635300278267\\
13.7	34.3635300278267\\
13.8	34.3635300278267\\
13.9	34.3635300278267\\
14	34.3635300278267\\
14.1	34.3635300278267\\
14.2	34.3635300278267\\
14.3	34.3635300278267\\
14.4	34.3635300278267\\
14.5	-0.649066550410223\\
14.6	-0.649066550410223\\
14.7	-0.649066550410223\\
14.8	-0.649066550410223\\
14.9	-0.649066550410223\\
15	-0.649066550410223\\
15.1	-0.649066550410223\\
15.2	-0.649066550410223\\
15.3	-0.649066550410223\\
15.4	-0.649066550410223\\
15.5	-0.649066550410223\\
15.6	-0.649066550410223\\
15.7	-0.649066550410223\\
15.8	-0.649066550410223\\
15.9	-0.649066550410223\\
16	-0.649066550410223\\
16.1	-0.649066550410223\\
16.2	-0.649066550410223\\
16.3	36.0820033940272\\
16.4	36.0820033940272\\
16.5	36.0820033940272\\
16.6	36.0820033940272\\
16.7	36.0820033940272\\
16.8	36.0820033940272\\
16.9	36.0820033940272\\
17	36.0820033940272\\
17.1	36.0820033940272\\
17.2	-0.465292484752347\\
17.3	-0.465292484752347\\
17.4	-0.465292484752347\\
17.5	-0.465292484752347\\
17.6	-0.465292484752347\\
17.7	-0.465292484752347\\
17.8	-0.465292484752347\\
17.9	-0.465292484752347\\
18	-0.465292484752347\\
18.1	-0.465292484752347\\
18.2	-0.465292484752347\\
18.3	-0.465292484752347\\
18.4	-0.465292484752347\\
18.5	-0.465292484752347\\
18.6	-0.465292484752347\\
18.7	-0.465292484752347\\
18.8	-0.465292484752347\\
18.9	-0.465292484752347\\
19	-0.465292484752347\\
19.1	-0.465292484752347\\
19.2	37.030847055541\\
19.3	37.030847055541\\
19.4	37.030847055541\\
19.5	37.030847055541\\
19.6	37.030847055541\\
19.7	37.030847055541\\
19.8	37.030847055541\\
19.9	37.030847055541\\
20	37.030847055541\\
20.1	-0.290706448630841\\
20.2	-0.290706448630841\\
20.3	-0.290706448630841\\
20.4	-0.290706448630841\\
20.5	-0.290706448630841\\
20.6	-0.290706448630841\\
20.7	-0.290706448630841\\
20.8	-0.290706448630841\\
20.9	-0.290706448630841\\
21	-0.290706448630841\\
21.1	-0.290706448630841\\
21.2	-0.290706448630841\\
21.3	-0.290706448630841\\
21.4	-0.290706448630841\\
21.5	-0.290706448630841\\
21.6	-0.290706448630841\\
21.7	-0.290706448630841\\
21.8	-0.290706448630841\\
21.9	-0.290706448630841\\
22	-0.290706448630841\\
22.1	-0.290706448630841\\
22.2	-0.290706448630841\\
22.3	37.106396272079\\
22.4	37.106396272079\\
22.5	37.106396272079\\
22.6	37.106396272079\\
22.7	37.106396272079\\
22.8	37.106396272079\\
22.9	37.106396272079\\
23	37.106396272079\\
23.1	37.106396272079\\
23.2	0.489845654457115\\
23.3	0.489845654457115\\
23.4	0.489845654457115\\
23.5	0.489845654457115\\
23.6	0.489845654457115\\
23.7	0.489845654457115\\
23.8	0.489845654457115\\
23.9	0.489845654457115\\
24	0.489845654457115\\
24.1	0.489845654457115\\
24.2	0.489845654457115\\
24.3	0.489845654457115\\
24.4	0.489845654457115\\
24.5	0.489845654457115\\
24.6	0.489845654457115\\
24.7	0.489845654457115\\
24.8	0.489845654457115\\
24.9	0.489845654457115\\
25	0.489845654457115\\
25.1	0.489845654457115\\
25.2	0.489845654457115\\
25.3	0.489845654457115\\
25.4	0.489845654457115\\
25.5	33.8467421232947\\
25.6	33.8467421232947\\
25.7	33.8467421232947\\
25.8	33.8467421232947\\
25.9	33.8467421232947\\
26	33.8467421232947\\
26.1	33.8467421232947\\
26.2	33.8467421232947\\
26.3	0.0250594628319877\\
26.4	0.0250594628319877\\
26.5	0.0250594628319877\\
26.6	0.0250594628319877\\
26.7	0.0250594628319877\\
26.8	0.0250594628319877\\
26.9	0.0250594628319877\\
27	0.0250594628319877\\
27.1	0.0250594628319877\\
27.2	0.0250594628319877\\
27.3	0.0250594628319877\\
27.4	0.0250594628319877\\
27.5	0.0250594628319877\\
27.6	0.0250594628319877\\
27.7	0.0250594628319877\\
27.8	0.0250594628319877\\
27.9	1.78304525905169\\
28	1.78304525905169\\
28.1	1.78304525905169\\
28.2	1.78304525905169\\
28.3	1.78304525905169\\
28.4	1.78304525905169\\
28.5	1.78304525905169\\
28.6	1.78304525905169\\
28.7	1.78304525905169\\
28.8	1.78304525905169\\
28.9	1.78304525905169\\
29	1.78304525905169\\
29.05	32.1694343996579\\
};
\addlegendentry{$u_3^1$};

\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
29.06	19.177194019735\\
29.16	19.177194019735\\
29.26	19.177194019735\\
29.36	19.177194019735\\
29.46	19.177194019735\\
29.56	19.177194019735\\
29.66	19.177194019735\\
29.76	19.177194019735\\
29.86	19.177194019735\\
29.96	19.177194019735\\
30.06	19.177194019735\\
30.16	19.177194019735\\
30.26	19.177194019735\\
30.36	19.177194019735\\
30.46	19.177194019735\\
30.56	19.177194019735\\
30.66	19.177194019735\\
30.76	19.177194019735\\
30.86	19.177194019735\\
30.96	19.177194019735\\
31.06	16.3539935840731\\
31.16	16.3539935840731\\
31.26	16.3539935840731\\
31.36	16.3539935840731\\
31.46	16.3539935840731\\
31.56	16.3539935840731\\
31.66	16.3539935840731\\
31.76	16.3539935840731\\
31.86	16.3539935840731\\
31.96	16.3539935840731\\
32.06	16.3539935840731\\
32.16	16.3539935840731\\
32.26	16.3539935840731\\
32.36	16.3539935840731\\
32.46	16.3539935840731\\
32.56	16.3539935840731\\
32.66	16.3539935840731\\
32.76	16.3539935840731\\
32.86	16.3539935840731\\
32.96	16.3539935840731\\
33.06	16.3539935840731\\
33.16	16.3539935840731\\
33.26	16.3539935840731\\
33.36	13.5235493162743\\
33.46	13.5235493162743\\
33.56	13.5235493162743\\
33.66	13.5235493162743\\
33.76	13.5235493162743\\
33.86	13.5235493162743\\
33.96	13.5235493162743\\
34.06	13.5235493162743\\
34.16	13.5235493162743\\
34.26	13.5235493162743\\
34.36	13.5235493162743\\
34.46	13.5235493162743\\
34.56	13.5235493162743\\
34.66	13.5235493162743\\
34.76	13.5235493162743\\
34.86	13.5235493162743\\
34.96	13.5235493162743\\
35.06	13.5235493162743\\
35.16	13.5235493162743\\
35.26	13.5235493162743\\
35.36	13.5235493162743\\
35.46	13.5235493162743\\
35.56	13.5235493162743\\
35.66	13.5235493162743\\
35.76	13.5235493162743\\
35.86	13.5235493162743\\
35.96	13.5235493162743\\
36.06	13.5235493162743\\
36.16	10.6942089837894\\
36.26	10.6942089837894\\
36.36	10.6942089837894\\
36.46	10.6942089837894\\
36.56	10.6942089837894\\
36.66	10.6942089837894\\
36.76	10.6942089837894\\
36.86	10.6942089837894\\
36.96	10.6942089837894\\
37.06	10.6942089837894\\
37.16	10.6942089837894\\
37.26	10.6942089837894\\
37.36	10.6942089837894\\
37.46	10.6942089837894\\
37.56	10.6942089837894\\
37.66	10.6942089837894\\
37.76	10.6942089837894\\
37.86	10.6942089837894\\
37.96	10.6942089837894\\
38.06	10.6942089837894\\
38.16	10.6942089837894\\
38.26	10.6942089837894\\
38.36	10.6942089837894\\
38.46	10.6942089837894\\
38.56	10.6942089837894\\
38.66	10.6942089837894\\
38.76	10.6942089837894\\
38.86	10.6942089837894\\
38.96	10.6942089837894\\
39.06	10.6942089837894\\
39.16	10.6942089837894\\
39.26	10.6942089837894\\
39.36	10.6942089837894\\
39.46	10.6942089837894\\
39.56	10.6942089837894\\
39.66	10.6942089837894\\
39.76	7.87071308188259\\
39.86	7.87071308188259\\
39.96	7.87071308188259\\
40.06	7.87071308188259\\
40.16	7.87071308188259\\
40.26	7.87071308188259\\
40.36	7.87071308188259\\
40.46	7.87071308188259\\
40.56	7.87071308188259\\
40.66	7.87071308188259\\
40.76	7.87071308188259\\
40.86	7.87071308188259\\
40.96	7.87071308188259\\
41.06	7.87071308188259\\
41.16	7.87071308188259\\
41.26	7.87071308188259\\
41.36	7.87071308188259\\
41.46	7.68490471039517\\
41.56	7.68490471039517\\
41.66	7.68490471039517\\
41.76	7.68490471039517\\
41.86	7.68490471039517\\
41.96	7.68490471039517\\
42.06	7.68490471039517\\
42.16	7.68490471039517\\
42.26	6.01733022006022\\
42.36	6.01733022006022\\
42.46	6.01733022006022\\
42.56	6.01733022006022\\
42.66	6.01733022006022\\
42.76	6.01733022006022\\
42.86	6.01733022006022\\
42.96	6.01733022006022\\
43.06	6.01733022006022\\
43.16	6.01733022006022\\
43.26	6.01733022006022\\
43.36	6.01733022006022\\
43.46	6.01733022006022\\
43.56	6.01733022006022\\
43.66	6.01733022006022\\
43.76	6.01733022006022\\
43.86	6.01733022006022\\
43.96	6.01733022006022\\
44.06	6.01733022006022\\
44.16	-9.0573476258392\\
44.26	-9.0573476258392\\
44.36	-25.8692785464959\\
44.46	-25.8692785464959\\
44.56	-42.002851686948\\
44.66	-42.002851686948\\
44.76	-42.002851686948\\
44.86	-42.002851686948\\
44.96	-42.002851686948\\
45.06	-42.002851686948\\
45.16	-42.002851686948\\
45.26	-42.002851686948\\
45.36	-43.9311369140592\\
45.46	-43.9311369140592\\
45.56	-43.9311369140592\\
45.66	-43.9311369140592\\
45.76	-43.9311369140592\\
45.86	-43.9311369140592\\
45.96	-43.9311369140592\\
46.06	-23.2421623182522\\
46.16	-23.2421623182522\\
46.26	-33.3270306266916\\
46.36	-33.3270306266916\\
46.46	-33.3270306266916\\
46.56	-33.3270306266916\\
46.66	-33.3270306266916\\
46.76	-33.3270306266916\\
46.86	-14.6036821862535\\
46.96	-14.6036821862535\\
47.06	-23.9989272075538\\
47.16	-23.9989272075538\\
47.26	-23.9989272075538\\
47.36	-23.9989272075538\\
47.46	-23.9989272075538\\
47.56	-7.69904972148191\\
47.66	-7.69904972148191\\
47.76	-16.3197298816147\\
47.86	-16.3197298816147\\
47.96	-16.3197298816147\\
48.06	-16.3197298816147\\
48.16	-1.65521766576411\\
48.26	-1.65521766576411\\
48.36	-9.72296443913573\\
48.46	-9.72296443913573\\
48.56	-9.72296443913573\\
48.66	-9.72296443913573\\
48.76	3.37398286821058\\
48.86	3.37398286821058\\
48.96	-4.03043823567252\\
49.06	-4.03043823567252\\
49.16	-4.03043823567252\\
49.26	-4.03043823567252\\
49.36	7.74046757414681\\
49.46	7.74046757414681\\
49.56	0.939363730908293\\
49.66	0.939363730908293\\
49.76	0.939363730908293\\
49.86	11.6982910488257\\
49.96	11.6982910488257\\
50.06	5.29161955075338\\
50.16	5.29161955075338\\
50.26	5.29161955075338\\
50.36	14.9050485624233\\
50.46	14.9050485624233\\
50.56	9.13590065217499\\
50.66	9.13590065217499\\
50.76	9.13590065217499\\
50.86	17.8752609092167\\
50.96	17.8752609092167\\
51.06	12.454274974023\\
51.16	12.454274974023\\
51.26	20.2430275741064\\
51.36	20.2430275741064\\
51.46	15.3800748651623\\
51.56	15.3800748651623\\
51.66	15.3800748651623\\
51.76	22.4304604133434\\
51.86	17.7606378224603\\
51.96	17.7606378224603\\
52.06	17.7606378224603\\
52.16	24.1042073635052\\
52.26	19.7663385756794\\
52.36	19.7663385756794\\
52.46	19.7663385756794\\
52.56	25.4302918341279\\
52.66	21.2994177003711\\
52.76	21.2994177003711\\
52.86	21.2994177003711\\
52.96	26.3561330182057\\
53.06	22.4166459226352\\
53.16	22.4166459226352\\
53.26	26.8729355672477\\
53.36	26.8729355672477\\
53.46	23.1839252379479\\
53.56	23.1839252379479\\
53.66	27.0927102540723\\
53.76	27.0927102540723\\
53.86	23.4532997925074\\
53.96	23.4532997925074\\
54.06	26.9242604791948\\
54.16	26.9242604791948\\
54.26	23.5280755936385\\
54.36	23.5280755936385\\
54.46	26.4847207407204\\
54.56	22.95747196137\\
54.66	22.95747196137\\
54.76	25.7944443347739\\
54.86	25.7944443347739\\
54.96	22.4068390498011\\
55.06	22.4068390498011\\
55.16	24.888522645608\\
55.26	24.888522645608\\
55.36	21.652134764755\\
55.46	21.652134764755\\
55.56	23.8106215932404\\
55.66	23.8106215932404\\
55.76	20.7594692590431\\
55.86	22.5945971216452\\
55.96	22.5945971216452\\
56.06	19.8137206492963\\
56.16	19.8137206492963\\
56.26	21.2798139786724\\
56.36	21.2798139786724\\
56.46	18.6312519245986\\
56.56	18.6312519245986\\
56.66	19.9200645871776\\
56.76	19.9200645871776\\
56.86	17.2493564893883\\
56.96	17.2493564893883\\
57.06	18.5539745518544\\
57.16	18.5539745518544\\
57.26	15.9479427228821\\
57.36	15.9479427228821\\
57.46	17.1746740318547\\
57.56	17.1746740318547\\
57.66	14.578392803007\\
57.76	14.578392803007\\
57.86	15.8333206789456\\
57.96	15.8333206789456\\
58.06	13.2392184746015\\
58.16	13.2392184746015\\
58.26	14.4922193953634\\
58.36	14.4922193953634\\
58.46	12.1095394580647\\
58.56	12.1095394580647\\
58.66	13.1994811210185\\
58.76	13.1994811210185\\
58.86	10.9586384169759\\
58.96	10.9586384169759\\
59.06	11.9686416629067\\
59.16	11.9686416629067\\
59.26	9.99263081887488\\
59.36	9.99263081887488\\
59.46	9.99263081887488\\
59.56	10.8304336275047\\
59.66	10.8304336275047\\
59.76	8.91338119043487\\
59.86	8.91338119043487\\
59.96	9.76488816732743\\
60.06	9.76488816732743\\
60.16	7.93066356209656\\
60.26	7.93066356209656\\
60.36	8.77256728724009\\
60.46	8.77256728724009\\
60.56	8.77256728724009\\
60.66	6.94309368698401\\
60.76	6.94309368698401\\
60.86	7.83842539453209\\
60.96	7.83842539453209\\
61.06	7.83842539453209\\
61.16	6.2019690947843\\
61.26	6.2019690947843\\
61.36	6.964033837507\\
61.46	6.964033837507\\
61.56	6.964033837507\\
61.66	5.52265927447453\\
61.76	5.52265927447453\\
61.86	6.18238607297885\\
61.96	6.18238607297885\\
62.06	6.18238607297885\\
62.16	4.83475024652393\\
62.26	4.83475024652393\\
62.36	5.45611192667129\\
62.46	5.45611192667129\\
62.56	5.45611192667129\\
62.66	4.18257424105739\\
62.76	4.18257424105739\\
62.86	4.79932969360962\\
62.96	4.79932969360962\\
63.06	4.79932969360962\\
63.16	3.5815555784675\\
63.26	3.5815555784675\\
63.36	3.5815555784675\\
63.46	4.19252831742755\\
63.56	4.19252831742755\\
63.66	4.19252831742755\\
63.76	3.05219137584695\\
63.86	3.05219137584695\\
63.96	3.62466726355376\\
64.06	3.62466726355376\\
64.16	3.62466726355376\\
64.26	2.64130962613733\\
64.36	2.64130962613733\\
64.46	2.64130962613733\\
64.56	3.1024467303\\
64.66	3.1024467303\\
64.76	3.1024467303\\
64.86	2.26815235763962\\
64.96	2.26815235763962\\
65.06	2.26815235763962\\
65.16	2.62360090854839\\
65.26	2.62360090854839\\
65.36	2.62360090854839\\
65.46	2.62360090854839\\
65.56	1.90756607834707\\
65.66	1.90756607834707\\
65.76	1.90756607834707\\
65.86	2.18915522825369\\
65.96	2.18915522825369\\
66.06	2.18915522825369\\
66.16	1.58014511980867\\
66.26	1.58014511980867\\
66.36	1.58014511980867\\
66.46	1.78762008315374\\
66.56	1.78762008315374\\
66.66	1.78762008315374\\
66.76	1.78762008315374\\
66.86	1.32353898717727\\
66.96	1.32353898717727\\
67.06	1.32353898717727\\
67.16	1.46362795211529\\
67.26	1.46362795211529\\
67.36	1.46362795211529\\
67.46	1.46362795211529\\
67.56	1.0954759997303\\
67.66	1.0954759997303\\
67.76	1.0954759997303\\
67.86	1.24963463702327\\
67.96	1.24963463702327\\
68.06	1.24963463702327\\
68.16	1.24963463702327\\
68.26	0.887299968032205\\
68.36	0.887299968032205\\
68.46	0.887299968032205\\
68.56	0.887299968032205\\
68.66	1.06697919966218\\
68.76	1.06697919966218\\
68.86	1.06697919966218\\
68.96	1.06697919966218\\
69.06	0.723099686903895\\
69.16	0.723099686903895\\
69.26	0.723099686903895\\
69.36	0.723099686903895\\
69.46	0.895745543840429\\
69.56	0.895745543840429\\
69.66	0.895745543840429\\
69.76	0.895745543840429\\
69.86	0.582009688187729\\
69.96	0.582009688187729\\
70.06	0.582009688187729\\
70.16	0.582009688187729\\
70.26	0.582009688187729\\
70.36	0.742710808372005\\
70.46	0.742710808372005\\
70.56	0.742710808372005\\
70.66	0.742710808372005\\
70.76	0.450630773978498\\
70.86	0.450630773978498\\
70.96	0.450630773978498\\
71.06	0.450630773978498\\
71.16	0.450630773978498\\
71.26	0.607768961417721\\
71.36	0.607768961417721\\
71.46	0.607768961417721\\
71.56	0.607768961417721\\
71.66	0.323491875117355\\
71.76	0.323491875117355\\
71.86	0.323491875117355\\
71.96	0.323491875117355\\
72.06	0.323491875117355\\
72.16	0.493748751453118\\
72.26	0.493748751453118\\
72.36	0.493748751453118\\
72.46	0.493748751453118\\
72.56	0.493748751453118\\
72.66	0.214537127409952\\
72.76	0.214537127409952\\
72.86	0.214537127409952\\
72.96	0.214537127409952\\
73.06	0.214537127409952\\
73.16	0.383094030415464\\
73.26	0.383094030415464\\
73.36	0.383094030415464\\
73.46	0.383094030415464\\
73.56	0.383094030415464\\
73.66	0.383094030415464\\
73.76	0.0916554565844791\\
73.86	0.0916554565844791\\
73.96	0.0916554565844791\\
74.06	0.0916554565844791\\
74.16	0.0916554565844791\\
74.26	0.302385659803253\\
74.36	0.302385659803253\\
74.46	0.302385659803253\\
74.56	0.302385659803253\\
74.66	0.302385659803253\\
74.76	-0.148306660683291\\
74.86	-0.148306660683291\\
74.96	-0.148306660683291\\
75.06	-0.148306660683291\\
75.16	-0.148306660683291\\
75.26	-0.148306660683291\\
75.36	0.515910759260959\\
75.46	0.515910759260959\\
75.56	0.515910759260959\\
75.66	0.515910759260959\\
75.76	-4.64035182186889\\
75.86	-4.64035182186889\\
75.96	2.87042999346576\\
76.06	2.87042999346576\\
76.16	-4.94794419321071\\
76.26	-4.94794419321071\\
76.36	1.67128143467531\\
76.46	1.67128143467531\\
76.56	1.67128143467531\\
76.66	-5.34769999094671\\
76.76	-5.34769999094671\\
76.86	1.631740268386\\
76.96	1.631740268386\\
77.06	1.631740268386\\
77.16	1.631740268386\\
77.26	2.3386734027575\\
77.36	2.3386734027575\\
77.46	2.3386734027575\\
77.56	-5.7498018249603\\
77.66	3.63835911655612\\
77.76	3.63835911655612\\
77.86	-0.935965872940913\\
77.96	-0.935965872940913\\
78.06	-0.935965872940913\\
78.13	6.95583386054476\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
29.06	229.998768243108\\
29.16	229.998768243108\\
29.26	229.998768243108\\
29.36	229.998768243108\\
29.46	229.998768243108\\
29.56	229.998768243108\\
29.66	229.998768243108\\
29.76	229.998768243108\\
29.86	229.998768243108\\
29.96	229.998768243108\\
30.06	229.998768243108\\
30.16	229.998768243108\\
30.26	229.998768243108\\
30.36	229.998768243108\\
30.46	229.998768243108\\
30.56	229.998768243108\\
30.66	229.998768243108\\
30.76	229.998768243108\\
30.86	229.998768243108\\
30.96	229.998768243108\\
31.06	196.139141957996\\
31.16	196.139141957996\\
31.26	196.139141957996\\
31.36	196.139141957996\\
31.46	196.139141957996\\
31.56	196.139141957996\\
31.66	196.139141957996\\
31.76	196.139141957996\\
31.86	196.139141957996\\
31.96	196.139141957996\\
32.06	196.139141957996\\
32.16	196.139141957996\\
32.26	196.139141957996\\
32.36	196.139141957996\\
32.46	196.139141957996\\
32.56	196.139141957996\\
32.66	196.139141957996\\
32.76	196.139141957996\\
32.86	196.139141957996\\
32.96	196.139141957996\\
33.06	196.139141957996\\
33.16	196.139141957996\\
33.26	196.139141957996\\
33.36	162.192637870662\\
33.46	162.192637870662\\
33.56	162.192637870662\\
33.66	162.192637870662\\
33.76	162.192637870662\\
33.86	162.192637870662\\
33.96	162.192637870662\\
34.06	162.192637870662\\
34.16	162.192637870662\\
34.26	162.192637870662\\
34.36	162.192637870662\\
34.46	162.192637870662\\
34.56	162.192637870662\\
34.66	162.192637870662\\
34.76	162.192637870662\\
34.86	162.192637870662\\
34.96	162.192637870662\\
35.06	162.192637870662\\
35.16	162.192637870662\\
35.26	162.192637870662\\
35.36	162.192637870662\\
35.46	162.192637870662\\
35.56	162.192637870662\\
35.66	162.192637870662\\
35.76	162.192637870662\\
35.86	162.192637870662\\
35.96	162.192637870662\\
36.06	162.192637870662\\
36.16	128.259373664141\\
36.26	128.259373664141\\
36.36	128.259373664141\\
36.46	128.259373664141\\
36.56	128.259373664141\\
36.66	128.259373664141\\
36.76	128.259373664141\\
36.86	128.259373664141\\
36.96	128.259373664141\\
37.06	128.259373664141\\
37.16	128.259373664141\\
37.26	128.259373664141\\
37.36	128.259373664141\\
37.46	128.259373664141\\
37.56	128.259373664141\\
37.66	128.259373664141\\
37.76	128.259373664141\\
37.86	128.259373664141\\
37.96	128.259373664141\\
38.06	128.259373664141\\
38.16	128.259373664141\\
38.26	128.259373664141\\
38.36	128.259373664141\\
38.46	128.259373664141\\
38.56	128.259373664141\\
38.66	128.259373664141\\
38.76	128.259373664141\\
38.86	128.259373664141\\
38.96	128.259373664141\\
39.06	128.259373664141\\
39.16	128.259373664141\\
39.26	128.259373664141\\
39.36	128.259373664141\\
39.46	128.259373664141\\
39.56	128.259373664141\\
39.66	128.259373664141\\
39.76	94.3963068657909\\
39.86	94.3963068657909\\
39.96	94.3963068657909\\
40.06	94.3963068657909\\
40.16	94.3963068657909\\
40.26	94.3963068657909\\
40.36	94.3963068657909\\
40.46	94.3963068657909\\
40.56	94.3963068657909\\
40.66	94.3963068657909\\
40.76	94.3963068657909\\
40.86	94.3963068657909\\
40.96	94.3963068657909\\
41.06	94.3963068657909\\
41.16	94.3963068657909\\
41.26	94.3963068657909\\
41.36	94.3963068657909\\
41.46	92.2451744315245\\
41.56	92.2451744315245\\
41.66	92.2451744315245\\
41.76	92.2451744315245\\
41.86	92.2451744315245\\
41.96	92.2451744315245\\
42.06	92.2451744315245\\
42.16	92.2451744315245\\
42.26	73.1664588913375\\
42.36	73.1664588913375\\
42.46	73.1664588913375\\
42.56	73.1664588913375\\
42.66	73.1664588913375\\
42.76	73.1664588913375\\
42.86	73.1664588913375\\
42.96	73.1664588913375\\
43.06	73.1664588913375\\
43.16	73.1664588913375\\
43.26	73.1664588913375\\
43.36	73.1664588913375\\
43.46	73.1664588913375\\
43.56	73.1664588913375\\
43.66	73.1664588913375\\
43.76	73.1664588913375\\
43.86	73.1664588913375\\
43.96	73.1664588913375\\
44.06	73.1664588913375\\
44.16	99.5262061792771\\
44.26	99.5262061792771\\
44.36	100.152840393857\\
44.46	100.152840393857\\
44.56	88.9898295602281\\
44.66	88.9898295602281\\
44.76	88.9898295602281\\
44.86	88.9898295602281\\
44.96	88.9898295602281\\
45.06	88.9898295602281\\
45.16	88.9898295602281\\
45.26	88.9898295602281\\
45.36	86.6878628201586\\
45.46	86.6878628201586\\
45.56	86.6878628201586\\
45.66	86.6878628201586\\
45.76	86.6878628201586\\
45.86	86.6878628201586\\
45.96	86.6878628201586\\
46.06	101.390308955897\\
46.16	101.390308955897\\
46.26	77.7707667690651\\
46.36	77.7707667690651\\
46.46	77.7707667690651\\
46.56	77.7707667690651\\
46.66	77.7707667690651\\
46.76	77.7707667690651\\
46.86	93.5000641144334\\
46.96	93.5000641144334\\
47.06	68.6603372963911\\
47.16	68.6603372963911\\
47.26	68.6603372963911\\
47.36	68.6603372963911\\
47.46	68.6603372963911\\
47.56	86.3474039978174\\
47.66	86.3474039978174\\
47.76	60.950256889521\\
47.86	60.950256889521\\
47.96	60.950256889521\\
48.06	60.950256889521\\
48.16	79.9803795763877\\
48.26	79.9803795763877\\
48.36	53.8325795428403\\
48.46	53.8325795428403\\
48.56	53.8325795428403\\
48.66	53.8325795428403\\
48.76	74.0194936938887\\
48.86	74.0194936938887\\
48.96	47.490109750462\\
49.06	47.490109750462\\
49.16	47.490109750462\\
49.26	47.490109750462\\
49.36	68.5965692943603\\
49.46	68.5965692943603\\
49.56	41.7060757172235\\
49.66	41.7060757172235\\
49.76	41.7060757172235\\
49.86	63.9223109808158\\
49.96	63.9223109808158\\
50.06	36.1936700146447\\
50.16	36.1936700146447\\
50.26	36.1936700146447\\
50.36	59.1821413404712\\
50.46	59.1821413404712\\
50.56	31.6485020670951\\
50.66	31.6485020670951\\
50.76	31.6485020670951\\
50.86	55.3054197571078\\
50.96	55.3054197571078\\
51.06	27.1835852890345\\
51.16	27.1835852890345\\
51.26	51.254473859692\\
51.36	51.254473859692\\
51.46	23.7581401990552\\
51.56	23.7581401990552\\
51.66	23.7581401990552\\
51.76	48.3263967065058\\
51.86	20.1230991675638\\
51.96	20.1230991675638\\
52.06	20.1230991675638\\
52.16	45.3353041353408\\
52.26	17.4158672543157\\
52.36	17.4158672543157\\
52.46	17.4158672543157\\
52.56	42.9596795275482\\
52.66	14.9522084298418\\
52.76	14.9522084298418\\
52.86	14.9522084298418\\
52.96	40.9185887734055\\
53.06	12.9820540037428\\
53.16	12.9820540037428\\
53.26	38.9463117118469\\
53.36	38.9463117118469\\
53.46	11.7298469993867\\
53.56	11.7298469993867\\
53.66	37.9748085037668\\
53.76	37.9748085037668\\
53.86	10.183066442711\\
53.96	10.183066442711\\
54.06	36.5275023692942\\
54.16	36.5275023692942\\
54.26	9.77593391231385\\
54.36	9.77593391231385\\
54.46	35.6931383428248\\
54.56	7.7704395668272\\
54.66	7.7704395668272\\
54.76	35.1778889271309\\
54.86	35.1778889271309\\
54.96	7.48231301801479\\
55.06	7.48231301801479\\
55.16	34.8270649568526\\
55.26	34.8270649568526\\
55.36	7.42442196676466\\
55.46	7.42442196676466\\
55.56	34.477966719324\\
55.66	34.477966719324\\
55.76	7.69197936643753\\
55.86	35.2701497920861\\
55.96	35.2701497920861\\
56.06	8.53756944325729\\
56.16	8.53756944325729\\
56.26	35.5517408986137\\
56.36	35.5517408986137\\
56.46	8.59942695288036\\
56.56	8.59942695288036\\
56.66	35.3259682859179\\
56.76	35.3259682859179\\
56.86	7.7261926639554\\
56.96	7.7261926639554\\
57.06	34.6716410974422\\
57.16	34.6716410974422\\
57.26	7.49461185546934\\
57.36	7.49461185546934\\
57.46	34.6147561702148\\
57.56	34.6147561702148\\
57.66	6.75222895020284\\
57.76	6.75222895020284\\
57.86	33.5709572158889\\
57.96	33.5709572158889\\
58.06	6.09867819839802\\
58.16	6.09867819839802\\
58.26	33.5693766710871\\
58.36	33.5693766710871\\
58.46	6.68129583335669\\
58.56	6.68129583335669\\
58.66	34.0088595342813\\
58.76	34.0088595342813\\
58.86	6.63991248888999\\
58.96	6.63991248888999\\
59.06	34.6443235278326\\
59.16	34.6443235278326\\
59.26	7.61727358084819\\
59.36	7.61727358084819\\
59.46	7.61727358084819\\
59.56	34.4562157110587\\
59.66	34.4562157110587\\
59.76	7.00427765436109\\
59.86	7.00427765436109\\
59.96	34.097931603024\\
60.06	34.097931603024\\
60.16	6.58967737571488\\
60.26	6.58967737571488\\
60.36	33.4970937534531\\
60.46	33.4970937534531\\
60.56	33.4970937534531\\
60.66	5.36523398206073\\
60.76	5.36523398206073\\
60.86	33.2069616551552\\
60.96	33.2069616551552\\
61.06	33.2069616551552\\
61.16	5.96557962725366\\
61.26	5.96557962725366\\
61.36	33.8301050352205\\
61.46	33.8301050352205\\
61.56	33.8301050352205\\
61.66	6.49072700363665\\
61.76	6.49072700363665\\
61.86	33.3010181258121\\
61.96	33.3010181258121\\
62.06	33.3010181258121\\
62.16	6.12196025477401\\
62.26	6.12196025477401\\
62.36	33.1501171990426\\
62.46	33.1501171990426\\
62.56	33.1501171990426\\
62.66	5.31011152589514\\
62.76	5.31011152589514\\
62.86	32.3293434977879\\
62.96	32.3293434977879\\
63.06	32.3293434977879\\
63.16	4.28724913889992\\
63.26	4.28724913889992\\
63.36	4.28724913889992\\
63.46	31.4992169115327\\
63.56	31.4992169115327\\
63.66	31.4992169115327\\
63.76	3.42654863361093\\
63.86	3.42654863361093\\
63.96	31.2758929871159\\
64.06	31.2758929871159\\
64.16	31.2758929871159\\
64.26	3.6417938532699\\
64.36	3.6417938532699\\
64.46	3.6417938532699\\
64.56	31.1754404983763\\
64.66	31.1754404983763\\
64.76	31.1754404983763\\
64.86	3.70991140397831\\
64.96	3.70991140397831\\
65.06	3.70991140397831\\
65.16	30.920819390016\\
65.26	30.920819390016\\
65.36	30.920819390016\\
65.46	30.920819390016\\
65.56	3.0744187831705\\
65.66	3.0744187831705\\
65.76	3.0744187831705\\
65.86	30.243630628753\\
65.96	30.243630628753\\
66.06	30.243630628753\\
66.16	2.09253989729685\\
66.26	2.09253989729685\\
66.36	2.09253989729685\\
66.46	29.6191202871602\\
66.56	29.6191202871602\\
66.66	29.6191202871602\\
66.76	29.6191202871602\\
66.86	1.97025035079978\\
66.96	1.97025035079978\\
67.06	1.97025035079978\\
67.16	29.10408360921\\
67.26	29.10408360921\\
67.36	29.10408360921\\
67.46	29.10408360921\\
67.56	1.01558728326719\\
67.66	1.01558728326719\\
67.76	1.01558728326719\\
67.86	28.2386131472358\\
67.96	28.2386131472358\\
68.06	28.2386131472358\\
68.16	28.2386131472358\\
68.26	-0.241791233139162\\
68.36	-0.241791233139162\\
68.46	-0.241791233139162\\
68.56	-0.241791233139162\\
68.66	27.3864393467623\\
68.76	27.3864393467623\\
68.86	27.3864393467623\\
68.96	27.3864393467623\\
69.06	-0.646582575255833\\
69.16	-0.646582575255833\\
69.26	-0.646582575255833\\
69.36	-0.646582575255833\\
69.46	27.0292001102817\\
69.56	27.0292001102817\\
69.66	27.0292001102817\\
69.76	27.0292001102817\\
69.86	-0.870136461038304\\
69.96	-0.870136461038304\\
70.06	-0.870136461038304\\
70.16	-0.870136461038304\\
70.26	-0.870136461038304\\
70.36	26.465599161054\\
70.46	26.465599161054\\
70.56	26.465599161054\\
70.66	26.465599161054\\
70.76	-1.38036889202279\\
70.86	-1.38036889202279\\
70.96	-1.38036889202279\\
71.06	-1.38036889202279\\
71.16	-1.38036889202279\\
71.26	25.8695829265583\\
71.36	25.8695829265583\\
71.46	25.8695829265583\\
71.56	25.8695829265583\\
71.66	-2.29287675645389\\
71.76	-2.29287675645389\\
71.86	-2.29287675645389\\
71.96	-2.29287675645389\\
72.06	-2.29287675645389\\
72.16	25.3393597622751\\
72.26	25.3393597622751\\
72.36	25.3393597622751\\
72.46	25.3393597622751\\
72.56	25.3393597622751\\
72.66	-2.5532725027118\\
72.76	-2.5532725027118\\
72.86	-2.5532725027118\\
72.96	-2.5532725027118\\
73.06	-2.5532725027118\\
73.16	24.9807015638106\\
73.26	24.9807015638106\\
73.36	24.9807015638106\\
73.46	24.9807015638106\\
73.56	24.9807015638106\\
73.66	24.9807015638106\\
73.76	-2.85760780189174\\
73.86	-2.85760780189174\\
73.96	-2.85760780189174\\
74.06	-2.85760780189174\\
74.16	-2.85760780189174\\
74.26	24.9021035340933\\
74.36	24.9021035340933\\
74.46	24.9021035340933\\
74.56	24.9021035340933\\
74.66	24.9021035340933\\
74.76	-3.11678118264949\\
74.86	-3.11678118264949\\
74.96	-3.11678118264949\\
75.06	-3.11678118264949\\
75.16	-3.11678118264949\\
75.26	-3.11678118264949\\
75.36	26.9146516139495\\
75.46	26.9146516139495\\
75.56	26.9146516139495\\
75.66	26.9146516139495\\
75.76	-6.03858827618728\\
75.86	-6.03858827618728\\
75.96	7.64623422049466\\
76.06	7.64623422049466\\
76.16	-0.512422608809358\\
76.26	-0.512422608809358\\
76.36	14.7023805830823\\
76.46	14.7023805830823\\
76.56	14.7023805830823\\
76.66	-1.53113252173614\\
76.76	-1.53113252173614\\
76.86	13.93848452442\\
76.96	13.93848452442\\
77.06	13.93848452442\\
77.16	13.93848452442\\
77.26	14.4000916890276\\
77.36	14.4000916890276\\
77.46	14.4000916890276\\
77.56	-2.41885458510638\\
77.66	14.5491428706432\\
77.76	14.5491428706432\\
77.86	9.18960506649726\\
77.96	9.18960506649726\\
78.06	9.18960506649726\\
78.13	10.6760219776843\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
29.06	-249.175962262843\\
29.16	-249.175962262843\\
29.26	-249.175962262843\\
29.36	-249.175962262843\\
29.46	-249.175962262843\\
29.56	-249.175962262843\\
29.66	-249.175962262843\\
29.76	-249.175962262843\\
29.86	-249.175962262843\\
29.96	-249.175962262843\\
30.06	-249.175962262843\\
30.16	-249.175962262843\\
30.26	-249.175962262843\\
30.36	-249.175962262843\\
30.46	-249.175962262843\\
30.56	-249.175962262843\\
30.66	-249.175962262843\\
30.76	-249.175962262843\\
30.86	-249.175962262843\\
30.96	-249.175962262843\\
31.06	-212.493135542069\\
31.16	-212.493135542069\\
31.26	-212.493135542069\\
31.36	-212.493135542069\\
31.46	-212.493135542069\\
31.56	-212.493135542069\\
31.66	-212.493135542069\\
31.76	-212.493135542069\\
31.86	-212.493135542069\\
31.96	-212.493135542069\\
32.06	-212.493135542069\\
32.16	-212.493135542069\\
32.26	-212.493135542069\\
32.36	-212.493135542069\\
32.46	-212.493135542069\\
32.56	-212.493135542069\\
32.66	-212.493135542069\\
32.76	-212.493135542069\\
32.86	-212.493135542069\\
32.96	-212.493135542069\\
33.06	-212.493135542069\\
33.16	-212.493135542069\\
33.26	-212.493135542069\\
33.36	-175.716187186936\\
33.46	-175.716187186936\\
33.56	-175.716187186936\\
33.66	-175.716187186936\\
33.76	-175.716187186936\\
33.86	-175.716187186936\\
33.96	-175.716187186936\\
34.06	-175.716187186936\\
34.16	-175.716187186936\\
34.26	-175.716187186936\\
34.36	-175.716187186936\\
34.46	-175.716187186936\\
34.56	-175.716187186936\\
34.66	-175.716187186936\\
34.76	-175.716187186936\\
34.86	-175.716187186936\\
34.96	-175.716187186936\\
35.06	-175.716187186936\\
35.16	-175.716187186936\\
35.26	-175.716187186936\\
35.36	-175.716187186936\\
35.46	-175.716187186936\\
35.56	-175.716187186936\\
35.66	-175.716187186936\\
35.76	-175.716187186936\\
35.86	-175.716187186936\\
35.96	-175.716187186936\\
36.06	-175.716187186936\\
36.16	-138.95358264793\\
36.26	-138.95358264793\\
36.36	-138.95358264793\\
36.46	-138.95358264793\\
36.56	-138.95358264793\\
36.66	-138.95358264793\\
36.76	-138.95358264793\\
36.86	-138.95358264793\\
36.96	-138.95358264793\\
37.06	-138.95358264793\\
37.16	-138.95358264793\\
37.26	-138.95358264793\\
37.36	-138.95358264793\\
37.46	-138.95358264793\\
37.56	-138.95358264793\\
37.66	-138.95358264793\\
37.76	-138.95358264793\\
37.86	-138.95358264793\\
37.96	-138.95358264793\\
38.06	-138.95358264793\\
38.16	-138.95358264793\\
38.26	-138.95358264793\\
38.36	-138.95358264793\\
38.46	-138.95358264793\\
38.56	-138.95358264793\\
38.66	-138.95358264793\\
38.76	-138.95358264793\\
38.86	-138.95358264793\\
38.96	-138.95358264793\\
39.06	-138.95358264793\\
39.16	-138.95358264793\\
39.26	-138.95358264793\\
39.36	-138.95358264793\\
39.46	-138.95358264793\\
39.56	-138.95358264793\\
39.66	-138.95358264793\\
39.76	-102.267019947674\\
39.86	-102.267019947674\\
39.96	-102.267019947674\\
40.06	-102.267019947674\\
40.16	-102.267019947674\\
40.26	-102.267019947674\\
40.36	-102.267019947674\\
40.46	-102.267019947674\\
40.56	-102.267019947674\\
40.66	-102.267019947674\\
40.76	-102.267019947674\\
40.86	-102.267019947674\\
40.96	-102.267019947674\\
41.06	-102.267019947674\\
41.16	-102.267019947674\\
41.26	-102.267019947674\\
41.36	-102.267019947674\\
41.46	-99.9300791419215\\
41.56	-99.9300791419215\\
41.66	-99.9300791419215\\
41.76	-99.9300791419215\\
41.86	-99.9300791419215\\
41.96	-99.9300791419215\\
42.06	-99.9300791419215\\
42.16	-99.9300791419215\\
42.26	-79.1837891114059\\
42.36	-79.1837891114059\\
42.46	-79.1837891114059\\
42.56	-79.1837891114059\\
42.66	-79.1837891114059\\
42.76	-79.1837891114059\\
42.86	-79.1837891114059\\
42.96	-79.1837891114059\\
43.06	-79.1837891114059\\
43.16	-79.1837891114059\\
43.26	-79.1837891114059\\
43.36	-79.1837891114059\\
43.46	-79.1837891114059\\
43.56	-79.1837891114059\\
43.66	-79.1837891114059\\
43.76	-79.1837891114059\\
43.86	-79.1837891114059\\
43.96	-79.1837891114059\\
44.06	-79.1837891114059\\
44.16	-90.4688585537746\\
44.26	-90.4688585537746\\
44.36	-74.283561847952\\
44.46	-74.283561847952\\
44.56	-46.986977874228\\
44.66	-46.986977874228\\
44.76	-46.986977874228\\
44.86	-46.986977874228\\
44.96	-46.986977874228\\
45.06	-46.986977874228\\
45.16	-46.986977874228\\
45.26	-46.986977874228\\
45.36	-42.7567259097052\\
45.46	-42.7567259097052\\
45.56	-42.7567259097052\\
45.66	-42.7567259097052\\
45.76	-42.7567259097052\\
45.86	-42.7567259097052\\
45.96	-42.7567259097052\\
46.06	-78.148146647957\\
46.16	-78.148146647957\\
46.26	-44.4437361563613\\
46.36	-44.4437361563613\\
46.46	-44.4437361563613\\
46.56	-44.4437361563613\\
46.66	-44.4437361563613\\
46.76	-44.4437361563613\\
46.86	-78.8963819617667\\
46.96	-78.8963819617667\\
47.06	-44.6614101337018\\
47.16	-44.6614101337018\\
47.26	-44.6614101337018\\
47.36	-44.6614101337018\\
47.46	-44.6614101337018\\
47.56	-78.6483543663746\\
47.66	-78.6483543663746\\
47.76	-44.6305271265893\\
47.86	-44.6305271265893\\
47.96	-44.6305271265893\\
48.06	-44.6305271265893\\
48.16	-78.3251621273417\\
48.26	-78.3251621273417\\
48.36	-44.1096153862894\\
48.46	-44.1096153862894\\
48.56	-44.1096153862894\\
48.66	-44.1096153862894\\
48.76	-77.3934770363769\\
48.86	-77.3934770363769\\
48.96	-43.4596721266192\\
49.06	-43.4596721266192\\
49.16	-43.4596721266192\\
49.26	-43.4596721266192\\
49.36	-76.3370378308274\\
49.46	-76.3370378308274\\
49.56	-42.6454406773158\\
49.66	-42.6454406773158\\
49.76	-42.6454406773158\\
49.86	-75.6206038694095\\
49.96	-75.6206038694095\\
50.06	-41.4852918954437\\
50.16	-41.4852918954437\\
50.26	-41.4852918954437\\
50.36	-74.0871932029297\\
50.46	-74.0871932029297\\
50.56	-40.7844068586079\\
50.66	-40.7844068586079\\
50.76	-40.7844068586079\\
50.86	-73.1806863455484\\
50.96	-73.1806863455484\\
51.06	-39.6378673289823\\
51.16	-39.6378673289823\\
51.26	-71.4975107630191\\
51.36	-71.4975107630191\\
51.46	-39.1382265683931\\
51.56	-39.1382265683931\\
51.66	-39.1382265683931\\
51.76	-70.7568720271895\\
51.86	-37.8837552363544\\
51.96	-37.8837552363544\\
52.06	-37.8837552363544\\
52.16	-69.4395345385631\\
52.26	-37.1822338117795\\
52.36	-37.1822338117795\\
52.46	-37.1822338117795\\
52.56	-68.3900061282168\\
52.66	-36.2516680504653\\
52.76	-36.2516680504653\\
52.86	-36.2516680504653\\
52.96	-67.2747730928228\\
53.06	-35.3987613570837\\
53.16	-35.3987613570837\\
53.26	-65.8193214320629\\
53.36	-65.8193214320629\\
53.46	-34.9138604459797\\
53.56	-34.9138604459797\\
53.66	-65.0676244970755\\
53.76	-65.0676244970755\\
53.86	-33.6364912600889\\
53.96	-33.6364912600889\\
54.06	-63.4519109515604\\
54.16	-63.4519109515604\\
54.26	-33.3041836152187\\
54.36	-33.3041836152187\\
54.46	-62.1780641717919\\
54.56	-30.7281523348879\\
54.66	-30.7281523348879\\
54.76	-60.9726141290996\\
54.86	-60.9726141290996\\
54.96	-29.8894801449364\\
55.06	-29.8894801449364\\
55.16	-59.715968484127\\
55.26	-59.715968484127\\
55.36	-29.0769995188279\\
55.46	-29.0769995188279\\
55.56	-58.2891001775843\\
55.66	-58.2891001775843\\
55.76	-28.4520411320677\\
55.86	-57.8654311918729\\
55.96	-57.8654311918729\\
56.06	-28.3520768349485\\
56.16	-28.3520768349485\\
56.26	-56.8324628139303\\
56.36	-56.8324628139303\\
56.46	-27.2317194927898\\
56.56	-27.2317194927898\\
56.66	-55.2472291799324\\
56.76	-55.2472291799324\\
56.86	-24.9769185802787\\
56.96	-24.9769185802787\\
57.06	-53.2271806489014\\
57.16	-53.2271806489014\\
57.26	-23.4443437422996\\
57.36	-23.4443437422996\\
57.46	-51.7914691714117\\
57.56	-51.7914691714117\\
57.66	-21.3329487030545\\
57.76	-21.3329487030545\\
57.86	-49.4069210262419\\
57.96	-49.4069210262419\\
58.06	-19.3409153512257\\
58.16	-19.3409153512257\\
58.26	-48.065021990947\\
58.36	-48.065021990947\\
58.46	-18.7947344729678\\
58.56	-18.7947344729678\\
58.66	-47.2127574014344\\
58.76	-47.2127574014344\\
58.86	-17.6035560171505\\
58.96	-17.6035560171505\\
59.06	-46.6186257455978\\
59.16	-46.6186257455978\\
59.26	-17.6162945780606\\
59.36	-17.6162945780606\\
59.46	-17.6162945780606\\
59.56	-45.293854982598\\
59.66	-45.293854982598\\
59.76	-15.9257685734957\\
59.86	-15.9257685734957\\
59.96	-43.8719482606275\\
60.06	-43.8719482606275\\
60.16	-14.5305785410395\\
60.26	-14.5305785410395\\
60.36	-42.2811653473194\\
60.46	-42.2811653473194\\
60.56	-42.2811653473194\\
60.66	-12.3211624380993\\
60.76	-12.3211624380993\\
60.86	-41.0598146055945\\
60.96	-41.0598146055945\\
61.06	-41.0598146055945\\
61.16	-12.1835837481662\\
61.26	-12.1835837481662\\
61.36	-40.8120318461374\\
61.46	-40.8120318461374\\
61.56	-40.8120318461374\\
61.66	-12.0332149870145\\
61.76	-12.0332149870145\\
61.86	-39.5053983006666\\
61.96	-39.5053983006666\\
62.06	-39.5053983006666\\
62.16	-10.9809313467476\\
62.26	-10.9809313467476\\
62.36	-38.6329383385677\\
62.46	-38.6329383385677\\
62.56	-38.6329383385677\\
62.66	-9.52187940983488\\
62.76	-9.52187940983488\\
62.86	-37.1607765971759\\
62.96	-37.1607765971759\\
63.06	-37.1607765971759\\
63.16	-7.90346720911037\\
63.26	-7.90346720911037\\
63.36	-7.90346720911037\\
63.46	-35.7298068602375\\
63.56	-35.7298068602375\\
63.66	-35.7298068602375\\
63.76	-6.51927192545978\\
63.86	-6.51927192545978\\
63.96	-34.9448277890694\\
64.06	-34.9448277890694\\
64.16	-34.9448277890694\\
64.26	-6.32993670817418\\
64.36	-6.32993670817418\\
64.46	-6.32993670817418\\
64.56	-34.3282707413902\\
64.66	-34.3282707413902\\
64.76	-34.3282707413902\\
64.86	-6.03109807163424\\
64.96	-6.03109807163424\\
65.06	-6.03109807163424\\
65.16	-33.600590945564\\
65.26	-33.600590945564\\
65.36	-33.600590945564\\
65.46	-33.600590945564\\
65.56	-5.04056060768665\\
65.66	-5.04056060768665\\
65.76	-5.04056060768665\\
65.86	-32.4943449178794\\
65.96	-32.4943449178794\\
66.06	-32.4943449178794\\
66.16	-3.7358303460815\\
66.26	-3.7358303460815\\
66.36	-3.7358303460815\\
66.46	-31.4727777314688\\
66.56	-31.4727777314688\\
66.66	-31.4727777314688\\
66.76	-31.4727777314688\\
66.86	-3.36100402978054\\
66.96	-3.36100402978054\\
67.06	-3.36100402978054\\
67.16	-30.4942233997494\\
67.26	-30.4942233997494\\
67.36	-30.4942233997494\\
67.46	-30.4942233997494\\
67.56	-2.19624526565471\\
67.66	-2.19624526565471\\
67.76	-2.19624526565471\\
67.86	-29.395271227106\\
67.96	-29.395271227106\\
68.06	-29.395271227106\\
68.16	-29.395271227106\\
68.26	-0.754073253987492\\
68.36	-0.754073253987492\\
68.46	-0.754073253987492\\
68.56	-0.754073253987492\\
68.66	-28.3362589117827\\
68.76	-28.3362589117827\\
68.86	-28.3362589117827\\
68.96	-28.3362589117827\\
69.06	-0.217218476106375\\
69.16	-0.217218476106375\\
69.26	-0.217218476106375\\
69.36	-0.217218476106375\\
69.46	-27.7767739857094\\
69.56	-27.7767739857094\\
69.66	-27.7767739857094\\
69.76	-27.7767739857094\\
69.86	0.106620730544857\\
69.96	0.106620730544857\\
70.06	0.106620730544857\\
70.16	0.106620730544857\\
70.26	0.106620730544857\\
70.36	-27.016100406108\\
70.46	-27.016100406108\\
70.56	-27.016100406108\\
70.66	-27.016100406108\\
70.76	0.695681408539198\\
70.86	0.695681408539198\\
70.96	0.695681408539198\\
71.06	0.695681408539198\\
71.16	0.695681408539198\\
71.26	-26.2224315334306\\
71.36	-26.2224315334306\\
71.46	-26.2224315334306\\
71.56	-26.2224315334306\\
71.66	1.66206743885699\\
71.76	1.66206743885699\\
71.86	1.66206743885699\\
71.96	1.66206743885699\\
72.06	1.66206743885699\\
72.16	-25.4872726185448\\
72.26	-25.4872726185448\\
72.36	-25.4872726185448\\
72.46	-25.4872726185448\\
72.56	-25.4872726185448\\
72.66	1.91726433863146\\
72.76	1.91726433863146\\
72.86	1.91726433863146\\
72.96	1.91726433863146\\
73.06	1.91726433863146\\
73.16	-24.8551629330355\\
73.26	-24.8551629330355\\
73.36	-24.8551629330355\\
73.46	-24.8551629330355\\
73.56	-24.8551629330355\\
73.66	-24.8551629330355\\
73.76	2.13881423678124\\
73.86	2.13881423678124\\
73.96	2.13881423678124\\
74.06	2.13881423678124\\
74.16	2.13881423678124\\
74.26	-24.331073794937\\
74.36	-24.331073794937\\
74.46	-24.331073794937\\
74.56	-24.331073794937\\
74.66	-24.331073794937\\
74.76	1.97899480423985\\
74.86	1.97899480423985\\
74.96	1.97899480423985\\
75.06	1.97899480423985\\
75.16	1.97899480423985\\
75.26	1.97899480423985\\
75.36	-24.664463741512\\
75.46	-24.664463741512\\
75.56	-24.664463741512\\
75.66	-24.664463741512\\
75.76	-4.05646764664467\\
75.86	-4.05646764664467\\
75.96	-2.81460277370233\\
76.06	-2.81460277370233\\
76.16	-11.4924633149312\\
76.26	-11.4924633149312\\
76.36	-11.7244053669465\\
76.46	-11.7244053669465\\
76.56	-11.7244053669465\\
76.66	-11.0756062043146\\
76.76	-11.0756062043146\\
76.86	-11.3129873432225\\
76.96	-11.3129873432225\\
77.06	-11.3129873432225\\
77.16	-11.3129873432225\\
77.26	-10.3870505050054\\
77.36	-10.3870505050054\\
77.46	-10.3870505050054\\
77.56	-10.8598275672101\\
77.66	-7.50831139479759\\
77.76	-7.50831139479759\\
77.86	-14.4241320194307\\
77.96	-14.4241320194307\\
78.06	-14.4241320194307\\
78.13	3.66522712577177\\
};
\end{axis}

\begin{axis}[%
width=5.0in,
height=1.484in,
at={(1.083in,2.859in)},
scale only axis,
xmin=0,
xmax=80,
xlabel={Time (s)},
xmajorgrids,
ymin=-200,
y label style={at={(axis description cs:-0.03,0.5)}},
ymax=300,
ylabel={Input $\boldsymbol{u}^2$},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	-2.01282811119481e-18\\
0.1	-6.90378801499964e-07\\
0.2	-6.90378801499964e-07\\
0.3	-6.90378801499964e-07\\
0.4	-6.90378801499964e-07\\
0.5	-6.90378801499964e-07\\
0.6	-8.9057372987058e-05\\
0.7	-8.9057372987058e-05\\
0.8	-8.9057372987058e-05\\
0.9	-8.9057372987058e-05\\
1	-0.00174998147098629\\
1.1	-0.00174998147098629\\
1.2	-0.00174998147098629\\
1.3	-0.00174998147098629\\
1.4	-0.00174998147098629\\
1.5	-0.00174998147098629\\
1.6	-0.25039447667871\\
1.7	-0.25039447667871\\
1.8	-0.25039447667871\\
1.9	-0.25039447667871\\
2	-0.25039447667871\\
2.1	-3.71905585333805\\
2.2	-1.12599446208386\\
2.3	-1.12599446208386\\
2.4	-1.12599446208386\\
2.5	-1.12599446208386\\
2.6	-0.105024369537676\\
2.7	-0.105024369537676\\
2.8	-0.105024369537676\\
2.9	-0.105024369537676\\
3	-0.105024369537676\\
3.1	-2.13791511827112\\
3.2	-0.622494918644924\\
3.3	-0.622494918644924\\
3.4	-0.622494918644924\\
3.5	-0.622494918644924\\
3.6	-0.622494918644924\\
3.7	-0.622494918644924\\
3.8	-0.622494918644924\\
3.9	-0.141194171785652\\
4	-0.144625764601347\\
4.1	-0.0199675538280016\\
4.2	0.767220727626416\\
4.3	2.72780665858478\\
4.4	5.2000621349847\\
4.5	12.3089520603548\\
4.6	12.3089520603548\\
4.7	43.3476733855348\\
4.8	78.3529606337141\\
4.9	150.093212342062\\
5	180.167368567888\\
5.1	180.167368567888\\
5.2	202.764142813379\\
5.3	202.764142813379\\
5.4	206.996667566539\\
5.5	206.996667566539\\
5.6	193.692019431405\\
5.7	193.692019431405\\
5.8	193.692019431405\\
5.9	177.406023077754\\
6	177.406023077754\\
6.1	177.406023077754\\
6.2	177.406023077754\\
6.3	159.249876184595\\
6.4	159.249876184595\\
6.5	159.249876184595\\
6.6	159.249876184595\\
6.7	159.249876184595\\
6.8	159.249876184595\\
6.9	141.857048299363\\
7	141.857048299363\\
7.1	141.857048299363\\
7.2	141.857048299363\\
7.3	141.857048299363\\
7.4	141.857048299363\\
7.5	120.947512467632\\
7.6	120.947512467632\\
7.7	120.947512467632\\
7.8	120.947512467632\\
7.9	120.947512467632\\
8	120.947512467632\\
8.1	120.947512467632\\
8.2	120.947512467632\\
8.3	120.947512467632\\
8.4	101.616513018761\\
8.5	101.616513018761\\
8.6	101.616513018761\\
8.7	101.616513018761\\
8.8	101.616513018761\\
8.9	101.616513018761\\
9	101.616513018761\\
9.1	101.616513018761\\
9.2	101.616513018761\\
9.3	79.6907289411983\\
9.4	79.6907289411983\\
9.5	79.6907289411983\\
9.6	79.6907289411983\\
9.7	79.6907289411983\\
9.8	79.6907289411983\\
9.9	79.6907289411983\\
10	79.6907289411983\\
10.1	79.6907289411983\\
10.2	79.6907289411983\\
10.3	79.6907289411983\\
10.4	79.6907289411983\\
10.5	79.6907289411983\\
10.6	59.9138095684631\\
10.7	59.9138095684631\\
10.8	59.9138095684631\\
10.9	59.9138095684631\\
11	59.9138095684631\\
11.1	59.9138095684631\\
11.2	59.9138095684631\\
11.3	59.9138095684631\\
11.4	59.9138095684631\\
11.5	59.9138095684631\\
11.6	59.9138095684631\\
11.7	59.9138095684631\\
11.8	59.9138095684631\\
11.9	59.9138095684631\\
12	40.3363008531879\\
12.1	40.3363008531879\\
12.2	40.3363008531879\\
12.3	40.3363008531879\\
12.4	40.3363008531879\\
12.5	40.3363008531879\\
12.6	40.3363008531879\\
12.7	40.3363008531879\\
12.8	40.3363008531879\\
12.9	40.3363008531879\\
13	40.3363008531879\\
13.1	40.3363008531879\\
13.2	40.3363008531879\\
13.3	40.3363008531879\\
13.4	40.3363008531879\\
13.5	40.3363008531879\\
13.6	32.5752415449217\\
13.7	32.5752415449217\\
13.8	32.5752415449217\\
13.9	32.5752415449217\\
14	32.5752415449217\\
14.1	32.5752415449217\\
14.2	32.5752415449217\\
14.3	32.5752415449217\\
14.4	32.5752415449217\\
14.5	26.699286214514\\
14.6	26.699286214514\\
14.7	26.699286214514\\
14.8	26.699286214514\\
14.9	26.699286214514\\
15	26.699286214514\\
15.1	26.699286214514\\
15.2	26.699286214514\\
15.3	26.699286214514\\
15.4	26.699286214514\\
15.5	26.699286214514\\
15.6	26.699286214514\\
15.7	26.699286214514\\
15.8	26.699286214514\\
15.9	26.699286214514\\
16	26.699286214514\\
16.1	26.699286214514\\
16.2	26.699286214514\\
16.3	25.9127484358064\\
16.4	25.9127484358064\\
16.5	25.9127484358064\\
16.6	25.9127484358064\\
16.7	25.9127484358064\\
16.8	25.9127484358064\\
16.9	25.9127484358064\\
17	25.9127484358064\\
17.1	25.9127484358064\\
17.2	20.8079936077049\\
17.3	20.8079936077049\\
17.4	20.8079936077049\\
17.5	20.8079936077049\\
17.6	20.8079936077049\\
17.7	20.8079936077049\\
17.8	20.8079936077049\\
17.9	20.8079936077049\\
18	20.8079936077049\\
18.1	20.8079936077049\\
18.2	20.8079936077049\\
18.3	20.8079936077049\\
18.4	20.8079936077049\\
18.5	20.8079936077049\\
18.6	20.8079936077049\\
18.7	20.8079936077049\\
18.8	20.8079936077049\\
18.9	20.8079936077049\\
19	20.8079936077049\\
19.1	20.8079936077049\\
19.2	22.0183696479735\\
19.3	22.0183696479735\\
19.4	22.0183696479735\\
19.5	22.0183696479735\\
19.6	22.0183696479735\\
19.7	22.0183696479735\\
19.8	22.0183696479735\\
19.9	22.0183696479735\\
20	22.0183696479735\\
20.1	15.6719879153372\\
20.2	15.6719879153372\\
20.3	15.6719879153372\\
20.4	15.6719879153372\\
20.5	15.6719879153372\\
20.6	15.6719879153372\\
20.7	15.6719879153372\\
20.8	15.6719879153372\\
20.9	15.6719879153372\\
21	15.6719879153372\\
21.1	15.6719879153372\\
21.2	15.6719879153372\\
21.3	15.6719879153372\\
21.4	15.6719879153372\\
21.5	15.6719879153372\\
21.6	15.6719879153372\\
21.7	15.6719879153372\\
21.8	15.6719879153372\\
21.9	15.6719879153372\\
22	15.6719879153372\\
22.1	15.6719879153372\\
22.2	15.6719879153372\\
22.3	19.3695913236247\\
22.4	19.3695913236247\\
22.5	19.3695913236247\\
22.6	19.3695913236247\\
22.7	19.3695913236247\\
22.8	19.3695913236247\\
22.9	19.3695913236247\\
23	19.3695913236247\\
23.1	19.3695913236247\\
23.2	10.6051523402409\\
23.3	10.6051523402409\\
23.4	10.6051523402409\\
23.5	10.6051523402409\\
23.6	10.6051523402409\\
23.7	10.6051523402409\\
23.8	10.6051523402409\\
23.9	10.6051523402409\\
24	10.6051523402409\\
24.1	10.6051523402409\\
24.2	10.6051523402409\\
24.3	10.6051523402409\\
24.4	10.6051523402409\\
24.5	10.6051523402409\\
24.6	10.6051523402409\\
24.7	10.6051523402409\\
24.8	10.6051523402409\\
24.9	10.6051523402409\\
25	10.6051523402409\\
25.1	10.6051523402409\\
25.2	10.6051523402409\\
25.3	10.6051523402409\\
25.4	10.6051523402409\\
25.5	21.9172325573782\\
25.6	21.9172325573782\\
25.7	21.9172325573782\\
25.8	21.9172325573782\\
25.9	21.9172325573782\\
26	21.9172325573782\\
26.1	21.9172325573782\\
26.2	21.9172325573782\\
26.3	0.473688690854175\\
26.4	0.473688690854175\\
26.5	0.473688690854175\\
26.6	0.473688690854175\\
26.7	0.473688690854175\\
26.8	0.473688690854175\\
26.9	0.473688690854175\\
27	0.473688690854175\\
27.1	0.473688690854175\\
27.2	0.473688690854175\\
27.3	0.473688690854175\\
27.4	0.473688690854175\\
27.5	0.473688690854175\\
27.6	0.473688690854175\\
27.7	0.473688690854175\\
27.8	0.473688690854175\\
27.9	16.4888182648167\\
28	16.4888182648167\\
28.1	16.4888182648167\\
28.2	16.4888182648167\\
28.3	16.4888182648167\\
28.4	16.4888182648167\\
28.5	16.4888182648167\\
28.6	16.4888182648167\\
28.7	16.4888182648167\\
28.8	16.4888182648167\\
28.9	16.4888182648167\\
29	16.4888182648167\\
29.05	-2.63355094784624\\
};
\addlegendentry{$u_1^2$};

\addplot [color=green,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	-2.01282861354201e-18\\
0.1	-6.90378973799752e-07\\
0.2	-6.90378973799752e-07\\
0.3	-6.90378973799752e-07\\
0.4	-6.90378973799752e-07\\
0.5	-6.90378973799752e-07\\
0.6	-8.90573952138818e-05\\
0.7	-8.90573952138818e-05\\
0.8	-8.90573952138818e-05\\
0.9	-8.90573952138818e-05\\
1	-0.00174998190790149\\
1.1	-0.00174998190790149\\
1.2	-0.00174998190790149\\
1.3	-0.00174998190790149\\
1.4	-0.00174998190790149\\
1.5	-0.00174998190790149\\
1.6	-0.250394543876124\\
1.7	-0.250394543876124\\
1.8	-0.250394543876124\\
1.9	-0.250394543876124\\
2	-0.250394543876124\\
2.1	-3.71906060076403\\
2.2	-1.12599966405172\\
2.3	-1.12599966405172\\
2.4	-1.12599966405172\\
2.5	-1.12599966405172\\
2.6	-0.105091373052226\\
2.7	-0.105091373052226\\
2.8	-0.105091373052226\\
2.9	-0.105091373052226\\
3	-0.105091373052226\\
3.1	-2.14069896007852\\
3.2	-0.626049321754986\\
3.3	-0.626049321754986\\
3.4	-0.626049321754986\\
3.5	-0.626049321754986\\
3.6	-0.626049321754986\\
3.7	-0.626049321754986\\
3.8	-0.626049321754986\\
3.9	-0.40427104195583\\
4	-0.77856966834508\\
4.1	-1.16734172787445\\
4.2	-2.33359165449937\\
4.3	-4.45628947738936\\
4.4	-6.989231107498\\
4.5	-14.243739864262\\
4.6	-14.243739864262\\
4.7	-45.5712049178066\\
4.8	-80.2475165484923\\
4.9	-149.246950447608\\
5	-176.818107569316\\
5.1	-176.818107569316\\
5.2	-195.74054167031\\
5.3	-195.74054167031\\
5.4	-195.283443508428\\
5.5	-195.283443508428\\
5.6	-178.936310247629\\
5.7	-178.936310247629\\
5.8	-178.936310247629\\
5.9	-159.978572593518\\
6	-159.978572593518\\
6.1	-159.978572593518\\
6.2	-159.978572593518\\
6.3	-138.714185776912\\
6.4	-138.714185776912\\
6.5	-138.714185776912\\
6.6	-138.714185776912\\
6.7	-138.714185776912\\
6.8	-138.714185776912\\
6.9	-118.32826867112\\
7	-118.32826867112\\
7.1	-118.32826867112\\
7.2	-118.32826867112\\
7.3	-118.32826867112\\
7.4	-118.32826867112\\
7.5	-96.3994800715219\\
7.6	-96.3994800715219\\
7.7	-96.3994800715219\\
7.8	-96.3994800715219\\
7.9	-96.3994800715219\\
8	-96.3994800715219\\
8.1	-96.3994800715219\\
8.2	-96.3994800715219\\
8.3	-96.3994800715219\\
8.4	-77.2931803880897\\
8.5	-77.2931803880897\\
8.6	-77.2931803880897\\
8.7	-77.2931803880897\\
8.8	-77.2931803880897\\
8.9	-77.2931803880897\\
9	-77.2931803880897\\
9.1	-77.2931803880897\\
9.2	-77.2931803880897\\
9.3	-57.7818321007657\\
9.4	-57.7818321007657\\
9.5	-57.7818321007657\\
9.6	-57.7818321007657\\
9.7	-57.7818321007657\\
9.8	-57.7818321007657\\
9.9	-57.7818321007657\\
10	-57.7818321007657\\
10.1	-57.7818321007657\\
10.2	-57.7818321007657\\
10.3	-57.7818321007657\\
10.4	-57.7818321007657\\
10.5	-57.7818321007657\\
10.6	-41.3017842884865\\
10.7	-41.3017842884865\\
10.8	-41.3017842884865\\
10.9	-41.3017842884865\\
11	-41.3017842884865\\
11.1	-41.3017842884865\\
11.2	-41.3017842884865\\
11.3	-41.3017842884865\\
11.4	-41.3017842884865\\
11.5	-41.3017842884865\\
11.6	-41.3017842884865\\
11.7	-41.3017842884865\\
11.8	-41.3017842884865\\
11.9	-41.3017842884865\\
12	-26.6466476224334\\
12.1	-26.6466476224334\\
12.2	-26.6466476224334\\
12.3	-26.6466476224334\\
12.4	-26.6466476224334\\
12.5	-26.6466476224334\\
12.6	-26.6466476224334\\
12.7	-26.6466476224334\\
12.8	-26.6466476224334\\
12.9	-26.6466476224334\\
13	-26.6466476224334\\
13.1	-26.6466476224334\\
13.2	-26.6466476224334\\
13.3	-26.6466476224334\\
13.4	-26.6466476224334\\
13.5	-26.6466476224334\\
13.6	-20.8081814411372\\
13.7	-20.8081814411372\\
13.8	-20.8081814411372\\
13.9	-20.8081814411372\\
14	-20.8081814411372\\
14.1	-20.8081814411372\\
14.2	-20.8081814411372\\
14.3	-20.8081814411372\\
14.4	-20.8081814411372\\
14.5	-16.8084450078842\\
14.6	-16.8084450078842\\
14.7	-16.8084450078842\\
14.8	-16.8084450078842\\
14.9	-16.8084450078842\\
15	-16.8084450078842\\
15.1	-16.8084450078842\\
15.2	-16.8084450078842\\
15.3	-16.8084450078842\\
15.4	-16.8084450078842\\
15.5	-16.8084450078842\\
15.6	-16.8084450078842\\
15.7	-16.8084450078842\\
15.8	-16.8084450078842\\
15.9	-16.8084450078842\\
16	-16.8084450078842\\
16.1	-16.8084450078842\\
16.2	-16.8084450078842\\
16.3	-15.9115807665755\\
16.4	-15.9115807665755\\
16.5	-15.9115807665755\\
16.6	-15.9115807665755\\
16.7	-15.9115807665755\\
16.8	-15.9115807665755\\
16.9	-15.9115807665755\\
17	-15.9115807665755\\
17.1	-15.9115807665755\\
17.2	-12.6194100640473\\
17.3	-12.6194100640473\\
17.4	-12.6194100640473\\
17.5	-12.6194100640473\\
17.6	-12.6194100640473\\
17.7	-12.6194100640473\\
17.8	-12.6194100640473\\
17.9	-12.6194100640473\\
18	-12.6194100640473\\
18.1	-12.6194100640473\\
18.2	-12.6194100640473\\
18.3	-12.6194100640473\\
18.4	-12.6194100640473\\
18.5	-12.6194100640473\\
18.6	-12.6194100640473\\
18.7	-12.6194100640473\\
18.8	-12.6194100640473\\
18.9	-12.6194100640473\\
19	-12.6194100640473\\
19.1	-12.6194100640473\\
19.2	-13.0621966744233\\
19.3	-13.0621966744233\\
19.4	-13.0621966744233\\
19.5	-13.0621966744233\\
19.6	-13.0621966744233\\
19.7	-13.0621966744233\\
19.8	-13.0621966744233\\
19.9	-13.0621966744233\\
20	-13.0621966744233\\
20.1	-9.1983881521877\\
20.2	-9.1983881521877\\
20.3	-9.1983881521877\\
20.4	-9.1983881521877\\
20.5	-9.1983881521877\\
20.6	-9.1983881521877\\
20.7	-9.1983881521877\\
20.8	-9.1983881521877\\
20.9	-9.1983881521877\\
21	-9.1983881521877\\
21.1	-9.1983881521877\\
21.2	-9.1983881521877\\
21.3	-9.1983881521877\\
21.4	-9.1983881521877\\
21.5	-9.1983881521877\\
21.6	-9.1983881521877\\
21.7	-9.1983881521877\\
21.8	-9.1983881521877\\
21.9	-9.1983881521877\\
22	-9.1983881521877\\
22.1	-9.1983881521877\\
22.2	-9.1983881521877\\
22.3	-10.9376128156499\\
22.4	-10.9376128156499\\
22.5	-10.9376128156499\\
22.6	-10.9376128156499\\
22.7	-10.9376128156499\\
22.8	-10.9376128156499\\
22.9	-10.9376128156499\\
23	-10.9376128156499\\
23.1	-10.9376128156499\\
23.2	-6.33876188080391\\
23.3	-6.33876188080391\\
23.4	-6.33876188080391\\
23.5	-6.33876188080391\\
23.6	-6.33876188080391\\
23.7	-6.33876188080391\\
23.8	-6.33876188080391\\
23.9	-6.33876188080391\\
24	-6.33876188080391\\
24.1	-6.33876188080391\\
24.2	-6.33876188080391\\
24.3	-6.33876188080391\\
24.4	-6.33876188080391\\
24.5	-6.33876188080391\\
24.6	-6.33876188080391\\
24.7	-6.33876188080391\\
24.8	-6.33876188080391\\
24.9	-6.33876188080391\\
25	-6.33876188080391\\
25.1	-6.33876188080391\\
25.2	-6.33876188080391\\
25.3	-6.33876188080391\\
25.4	-6.33876188080391\\
25.5	-11.2986066576176\\
25.6	-11.2986066576176\\
25.7	-11.2986066576176\\
25.8	-11.2986066576176\\
25.9	-11.2986066576176\\
26	-11.2986066576176\\
26.1	-11.2986066576176\\
26.2	-11.2986066576176\\
26.3	-0.286233466168169\\
26.4	-0.286233466168169\\
26.5	-0.286233466168169\\
26.6	-0.286233466168169\\
26.7	-0.286233466168169\\
26.8	-0.286233466168169\\
26.9	-0.286233466168169\\
27	-0.286233466168169\\
27.1	-0.286233466168169\\
27.2	-0.286233466168169\\
27.3	-0.286233466168169\\
27.4	-0.286233466168169\\
27.5	-0.286233466168169\\
27.6	-0.286233466168169\\
27.7	-0.286233466168169\\
27.8	-0.286233466168169\\
27.9	-9.90941205215245\\
28	-9.90941205215245\\
28.1	-9.90941205215245\\
28.2	-9.90941205215245\\
28.3	-9.90941205215245\\
28.4	-9.90941205215245\\
28.5	-9.90941205215245\\
28.6	-9.90941205215245\\
28.7	-9.90941205215245\\
28.8	-9.90941205215245\\
28.9	-9.90941205215245\\
29	-9.90941205215245\\
29.05	-39.8378463212526\\
};
\addlegendentry{$u_2^2$};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	-2.01282819239962e-18\\
0.1	-6.90378829352357e-07\\
0.2	-6.90378829352357e-07\\
0.3	-6.90378829352357e-07\\
0.4	-6.90378829352357e-07\\
0.5	-6.90378829352357e-07\\
0.6	-8.90573765800502e-05\\
0.7	-8.90573765800502e-05\\
0.8	-8.90573765800502e-05\\
0.9	-8.90573765800502e-05\\
1	-0.00174998154161686\\
1.1	-0.00174998154161686\\
1.2	-0.00174998154161686\\
1.3	-0.00174998154161686\\
1.4	-0.00174998154161686\\
1.5	-0.00174998154161686\\
1.6	-0.250394487625605\\
1.7	-0.250394487625605\\
1.8	-0.250394487625605\\
1.9	-0.250394487625605\\
2	-0.250394487625605\\
2.1	-3.71905675344945\\
2.2	-1.12599556093585\\
2.3	-1.12599556093585\\
2.4	-1.12599556093585\\
2.5	-1.12599556093585\\
2.6	-0.10504390066022\\
2.7	-0.10504390066022\\
2.8	-0.10504390066022\\
2.9	-0.10504390066022\\
3	-0.10504390066022\\
3.1	-2.13875811727317\\
3.2	-0.623653905184802\\
3.3	-0.623653905184802\\
3.4	-0.623653905184802\\
3.5	-0.623653905184802\\
3.6	-0.623653905184802\\
3.7	-0.623653905184802\\
3.8	-0.623653905184802\\
3.9	-0.247953717478791\\
4	-0.405410936451029\\
4.1	-0.498183793620036\\
4.2	-0.561174339231245\\
4.3	-0.439937688186854\\
4.4	-0.281922678208494\\
4.5	0.0169805994445781\\
4.6	0.0169805994445781\\
4.7	0.409225397884506\\
4.8	0.101574667779027\\
4.9	-2.49271443821611\\
5	-4.87120502103441\\
5.1	-4.87120502103441\\
5.2	-8.38787422763675\\
5.3	-8.38787422763675\\
5.4	-12.9266041129346\\
5.5	-12.9266041129346\\
5.6	-15.8851184732969\\
5.7	-15.8851184732969\\
5.8	-15.8851184732969\\
5.9	-18.4516776499236\\
6	-18.4516776499236\\
6.1	-18.4516776499236\\
6.2	-18.4516776499236\\
6.3	-21.4430532359979\\
6.4	-21.4430532359979\\
6.5	-21.4430532359979\\
6.6	-21.4430532359979\\
6.7	-21.4430532359979\\
6.8	-21.4430532359979\\
6.9	-24.3251442910085\\
7	-24.3251442910085\\
7.1	-24.3251442910085\\
7.2	-24.3251442910085\\
7.3	-24.3251442910085\\
7.4	-24.3251442910085\\
7.5	-25.2178434176284\\
7.6	-25.2178434176284\\
7.7	-25.2178434176284\\
7.8	-25.2178434176284\\
7.9	-25.2178434176284\\
8	-25.2178434176284\\
8.1	-25.2178434176284\\
8.2	-25.2178434176284\\
8.3	-25.2178434176284\\
8.4	-24.8792717142077\\
8.5	-24.8792717142077\\
8.6	-24.8792717142077\\
8.7	-24.8792717142077\\
8.8	-24.8792717142077\\
8.9	-24.8792717142077\\
9	-24.8792717142077\\
9.1	-24.8792717142077\\
9.2	-24.8792717142077\\
9.3	-22.3403359852958\\
9.4	-22.3403359852958\\
9.5	-22.3403359852958\\
9.6	-22.3403359852958\\
9.7	-22.3403359852958\\
9.8	-22.3403359852958\\
9.9	-22.3403359852958\\
10	-22.3403359852958\\
10.1	-22.3403359852958\\
10.2	-22.3403359852958\\
10.3	-22.3403359852958\\
10.4	-22.3403359852958\\
10.5	-22.3403359852958\\
10.6	-18.9333933781546\\
10.7	-18.9333933781546\\
10.8	-18.9333933781546\\
10.9	-18.9333933781546\\
11	-18.9333933781546\\
11.1	-18.9333933781546\\
11.2	-18.9333933781546\\
11.3	-18.9333933781546\\
11.4	-18.9333933781546\\
11.5	-18.9333933781546\\
11.6	-18.9333933781546\\
11.7	-18.9333933781546\\
11.8	-18.9333933781546\\
11.9	-18.9333933781546\\
12	-13.9046915243683\\
12.1	-13.9046915243683\\
12.2	-13.9046915243683\\
12.3	-13.9046915243683\\
12.4	-13.9046915243683\\
12.5	-13.9046915243683\\
12.6	-13.9046915243683\\
12.7	-13.9046915243683\\
12.8	-13.9046915243683\\
12.9	-13.9046915243683\\
13	-13.9046915243683\\
13.1	-13.9046915243683\\
13.2	-13.9046915243683\\
13.3	-13.9046915243683\\
13.4	-13.9046915243683\\
13.5	-13.9046915243683\\
13.6	-11.9399977176819\\
13.7	-11.9399977176819\\
13.8	-11.9399977176819\\
13.9	-11.9399977176819\\
14	-11.9399977176819\\
14.1	-11.9399977176819\\
14.2	-11.9399977176819\\
14.3	-11.9399977176819\\
14.4	-11.9399977176819\\
14.5	-10.0323678728789\\
14.6	-10.0323678728789\\
14.7	-10.0323678728789\\
14.8	-10.0323678728789\\
14.9	-10.0323678728789\\
15	-10.0323678728789\\
15.1	-10.0323678728789\\
15.2	-10.0323678728789\\
15.3	-10.0323678728789\\
15.4	-10.0323678728789\\
15.5	-10.0323678728789\\
15.6	-10.0323678728789\\
15.7	-10.0323678728789\\
15.8	-10.0323678728789\\
15.9	-10.0323678728789\\
16	-10.0323678728789\\
16.1	-10.0323678728789\\
16.2	-10.0323678728789\\
16.3	-10.1381947957541\\
16.4	-10.1381947957541\\
16.5	-10.1381947957541\\
16.6	-10.1381947957541\\
16.7	-10.1381947957541\\
16.8	-10.1381947957541\\
16.9	-10.1381947957541\\
17	-10.1381947957541\\
17.1	-10.1381947957541\\
17.2	-8.29850116591809\\
17.3	-8.29850116591809\\
17.4	-8.29850116591809\\
17.5	-8.29850116591809\\
17.6	-8.29850116591809\\
17.7	-8.29850116591809\\
17.8	-8.29850116591809\\
17.9	-8.29850116591809\\
18	-8.29850116591809\\
18.1	-8.29850116591809\\
18.2	-8.29850116591809\\
18.3	-8.29850116591809\\
18.4	-8.29850116591809\\
18.5	-8.29850116591809\\
18.6	-8.29850116591809\\
18.7	-8.29850116591809\\
18.8	-8.29850116591809\\
18.9	-8.29850116591809\\
19	-8.29850116591809\\
19.1	-8.29850116591809\\
19.2	-9.07228751257122\\
19.3	-9.07228751257122\\
19.4	-9.07228751257122\\
19.5	-9.07228751257122\\
19.6	-9.07228751257122\\
19.7	-9.07228751257122\\
19.8	-9.07228751257122\\
19.9	-9.07228751257122\\
20	-9.07228751257122\\
20.1	-6.55618734160455\\
20.2	-6.55618734160455\\
20.3	-6.55618734160455\\
20.4	-6.55618734160455\\
20.5	-6.55618734160455\\
20.6	-6.55618734160455\\
20.7	-6.55618734160455\\
20.8	-6.55618734160455\\
20.9	-6.55618734160455\\
21	-6.55618734160455\\
21.1	-6.55618734160455\\
21.2	-6.55618734160455\\
21.3	-6.55618734160455\\
21.4	-6.55618734160455\\
21.5	-6.55618734160455\\
21.6	-6.55618734160455\\
21.7	-6.55618734160455\\
21.8	-6.55618734160455\\
21.9	-6.55618734160455\\
22	-6.55618734160455\\
22.1	-6.55618734160455\\
22.2	-6.55618734160455\\
22.3	-8.13082694105013\\
22.4	-8.13082694105013\\
22.5	-8.13082694105013\\
22.6	-8.13082694105013\\
22.7	-8.13082694105013\\
22.8	-8.13082694105013\\
22.9	-8.13082694105013\\
23	-8.13082694105013\\
23.1	-8.13082694105013\\
23.2	-4.46753278411873\\
23.3	-4.46753278411873\\
23.4	-4.46753278411873\\
23.5	-4.46753278411873\\
23.6	-4.46753278411873\\
23.7	-4.46753278411873\\
23.8	-4.46753278411873\\
23.9	-4.46753278411873\\
24	-4.46753278411873\\
24.1	-4.46753278411873\\
24.2	-4.46753278411873\\
24.3	-4.46753278411873\\
24.4	-4.46753278411873\\
24.5	-4.46753278411873\\
24.6	-4.46753278411873\\
24.7	-4.46753278411873\\
24.8	-4.46753278411873\\
24.9	-4.46753278411873\\
25	-4.46753278411873\\
25.1	-4.46753278411873\\
25.2	-4.46753278411873\\
25.3	-4.46753278411873\\
25.4	-4.46753278411873\\
25.5	-8.78834047556659\\
25.6	-8.78834047556659\\
25.7	-8.78834047556659\\
25.8	-8.78834047556659\\
25.9	-8.78834047556659\\
26	-8.78834047556659\\
26.1	-8.78834047556659\\
26.2	-8.78834047556659\\
26.3	-0.204510913549604\\
26.4	-0.204510913549604\\
26.5	-0.204510913549604\\
26.6	-0.204510913549604\\
26.7	-0.204510913549604\\
26.8	-0.204510913549604\\
26.9	-0.204510913549604\\
27	-0.204510913549604\\
27.1	-0.204510913549604\\
27.2	-0.204510913549604\\
27.3	-0.204510913549604\\
27.4	-0.204510913549604\\
27.5	-0.204510913549604\\
27.6	-0.204510913549604\\
27.7	-0.204510913549604\\
27.8	-0.204510913549604\\
27.9	-7.12138390735616\\
28	-7.12138390735616\\
28.1	-7.12138390735616\\
28.2	-7.12138390735616\\
28.3	-7.12138390735616\\
28.4	-7.12138390735616\\
28.5	-7.12138390735616\\
28.6	-7.12138390735616\\
28.7	-7.12138390735616\\
28.8	-7.12138390735616\\
28.9	-7.12138390735616\\
29	-7.12138390735616\\
29.05	32.1694343996579\\
};
\addlegendentry{$u_3^2$};

\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
29.06	1.40627433434738e-19\\
29.16	1.40627433434738e-19\\
29.26	1.40627433434738e-19\\
29.36	1.40627433434738e-19\\
29.46	1.40627433434738e-19\\
29.56	1.40627433434738e-19\\
29.66	1.40627433434738e-19\\
29.76	1.40627433434738e-19\\
29.86	1.40627433434738e-19\\
29.96	1.40627433434738e-19\\
30.06	1.40627433434738e-19\\
30.16	1.40627433434738e-19\\
30.26	1.40627433434738e-19\\
30.36	1.40627433434738e-19\\
30.46	1.40627433434738e-19\\
30.56	1.40627433434738e-19\\
30.66	1.40627433434738e-19\\
30.76	1.40627433434738e-19\\
30.86	1.40627433434738e-19\\
30.96	1.40627433434738e-19\\
31.06	6.71487689778196e-15\\
31.16	6.71487689778196e-15\\
31.26	6.71487689778196e-15\\
31.36	6.71487689778196e-15\\
31.46	6.71487689778196e-15\\
31.56	6.71487689778196e-15\\
31.66	6.71487689778196e-15\\
31.76	6.71487689778196e-15\\
31.86	6.71487689778196e-15\\
31.96	6.71487689778196e-15\\
32.06	6.71487689778196e-15\\
32.16	6.71487689778196e-15\\
32.26	6.71487689778196e-15\\
32.36	6.71487689778196e-15\\
32.46	6.71487689778196e-15\\
32.56	6.71487689778196e-15\\
32.66	6.71487689778196e-15\\
32.76	6.71487689778196e-15\\
32.86	6.71487689778196e-15\\
32.96	6.71487689778196e-15\\
33.06	6.71487689778196e-15\\
33.16	6.71487689778196e-15\\
33.26	6.71487689778196e-15\\
33.36	3.23647778155422e-10\\
33.46	3.23647778155422e-10\\
33.56	3.23647778155422e-10\\
33.66	3.23647778155422e-10\\
33.76	3.23647778155422e-10\\
33.86	3.23647778155422e-10\\
33.96	3.23647778155422e-10\\
34.06	3.23647778155422e-10\\
34.16	3.23647778155422e-10\\
34.26	3.23647778155422e-10\\
34.36	3.23647778155422e-10\\
34.46	3.23647778155422e-10\\
34.56	3.23647778155422e-10\\
34.66	3.23647778155422e-10\\
34.76	3.23647778155422e-10\\
34.86	3.23647778155422e-10\\
34.96	3.23647778155422e-10\\
35.06	3.23647778155422e-10\\
35.16	3.23647778155422e-10\\
35.26	3.23647778155422e-10\\
35.36	3.23647778155422e-10\\
35.46	3.23647778155422e-10\\
35.56	3.23647778155422e-10\\
35.66	3.23647778155422e-10\\
35.76	3.23647778155422e-10\\
35.86	3.23647778155422e-10\\
35.96	3.23647778155422e-10\\
36.06	3.23647778155422e-10\\
36.16	1.40364562419663e-05\\
36.26	1.40364562419663e-05\\
36.36	1.40364562419663e-05\\
36.46	1.40364562419663e-05\\
36.56	1.40364562419663e-05\\
36.66	1.40364562419663e-05\\
36.76	1.40364562419663e-05\\
36.86	1.40364562419663e-05\\
36.96	1.40364562419663e-05\\
37.06	1.40364562419663e-05\\
37.16	1.40364562419663e-05\\
37.26	1.40364562419663e-05\\
37.36	1.40364562419663e-05\\
37.46	1.40364562419663e-05\\
37.56	1.40364562419663e-05\\
37.66	1.40364562419663e-05\\
37.76	1.40364562419663e-05\\
37.86	1.40364562419663e-05\\
37.96	1.40364562419663e-05\\
38.06	1.40364562419663e-05\\
38.16	1.40364562419663e-05\\
38.26	1.40364562419663e-05\\
38.36	1.40364562419663e-05\\
38.46	1.40364562419663e-05\\
38.56	1.40364562419663e-05\\
38.66	1.40364562419663e-05\\
38.76	1.40364562419663e-05\\
38.86	1.40364562419663e-05\\
38.96	1.40364562419663e-05\\
39.06	1.40364562419663e-05\\
39.16	1.40364562419663e-05\\
39.26	1.40364562419663e-05\\
39.36	1.40364562419663e-05\\
39.46	1.40364562419663e-05\\
39.56	1.40364562419663e-05\\
39.66	1.40364562419663e-05\\
39.76	0.58773535896572\\
39.86	0.58773535896572\\
39.96	0.58773535896572\\
40.06	0.58773535896572\\
40.16	0.58773535896572\\
40.26	0.58773535896572\\
40.36	0.58773535896572\\
40.46	0.58773535896572\\
40.56	0.58773535896572\\
40.66	0.58773535896572\\
40.76	0.58773535896572\\
40.86	0.58773535896572\\
40.96	0.58773535896572\\
41.06	0.58773535896572\\
41.16	0.58773535896572\\
41.26	0.58773535896572\\
41.36	0.58773535896572\\
41.46	28.9294018432078\\
41.56	28.9294018432078\\
41.66	28.9294018432078\\
41.76	28.9294018432078\\
41.86	28.9294018432078\\
41.96	28.9294018432078\\
42.06	28.9294018432078\\
42.16	28.9294018432078\\
42.26	52.5492771816341\\
42.36	52.5492771816341\\
42.46	52.5492771816341\\
42.56	52.5492771816341\\
42.66	52.5492771816341\\
42.76	52.5492771816341\\
42.86	52.5492771816341\\
42.96	52.5492771816341\\
43.06	52.5492771816341\\
43.16	52.5492771816341\\
43.26	52.5492771816341\\
43.36	52.5492771816341\\
43.46	52.5492771816341\\
43.56	52.5492771816341\\
43.66	52.5492771816341\\
43.76	52.5492771816341\\
43.86	52.5492771816341\\
43.96	52.5492771816341\\
44.06	52.5492771816341\\
44.16	57.7594454998396\\
44.26	57.7594454998396\\
44.36	83.3656220830583\\
44.46	83.3656220830583\\
44.56	96.4340586248089\\
44.66	96.4340586248089\\
44.76	96.4340586248089\\
44.86	96.4340586248089\\
44.96	96.4340586248089\\
45.06	96.4340586248089\\
45.16	96.4340586248089\\
45.26	96.4340586248089\\
45.36	82.3198617040604\\
45.46	82.3198617040604\\
45.56	82.3198617040604\\
45.66	82.3198617040604\\
45.76	82.3198617040604\\
45.86	82.3198617040604\\
45.96	82.3198617040604\\
46.06	68.9160741912871\\
46.16	68.9160741912871\\
46.26	79.6281780445579\\
46.36	79.6281780445579\\
46.46	79.6281780445579\\
46.56	79.6281780445579\\
46.66	79.6281780445579\\
46.76	79.6281780445579\\
46.86	69.5371325041932\\
46.96	69.5371325041932\\
47.06	79.2866398468316\\
47.16	79.2866398468316\\
47.26	79.2866398468316\\
47.36	79.2866398468316\\
47.46	79.2866398468316\\
47.56	71.1508184364894\\
47.66	71.1508184364894\\
47.76	79.6727298425376\\
47.86	79.6727298425376\\
47.96	79.6727298425376\\
48.06	79.6727298425376\\
48.16	72.589495299373\\
48.26	72.589495299373\\
48.36	79.9514608925236\\
48.46	79.9514608925236\\
48.56	79.9514608925236\\
48.66	79.9514608925236\\
48.76	73.6930952782108\\
48.86	73.6930952782108\\
48.96	79.6974575189217\\
49.06	79.6974575189217\\
49.16	79.6974575189217\\
49.26	79.6974575189217\\
49.36	74.1878617908851\\
49.46	74.1878617908851\\
49.56	78.8592711080309\\
49.66	78.8592711080309\\
49.76	78.8592711080309\\
49.86	73.9113469048419\\
49.96	73.9113469048419\\
50.06	77.4121141685776\\
50.16	77.4121141685776\\
50.26	77.4121141685776\\
50.36	73.2680772852161\\
50.46	73.2680772852161\\
50.56	75.436019710153\\
50.66	75.436019710153\\
50.76	75.436019710153\\
50.86	71.8096867998384\\
50.96	71.8096867998384\\
51.06	72.8860119689327\\
51.16	72.8860119689327\\
51.26	69.9932652886067\\
51.36	69.9932652886067\\
51.46	69.9645801900553\\
51.56	69.9645801900553\\
51.66	69.9645801900553\\
51.76	67.3863897304613\\
51.86	66.5038648892851\\
51.96	66.5038648892851\\
52.06	66.5038648892851\\
52.16	64.4743545957831\\
52.26	62.8240216896292\\
52.36	62.8240216896292\\
52.46	62.8240216896292\\
52.56	61.1251649967257\\
52.66	58.8670144910929\\
52.76	58.8670144910929\\
52.86	58.8670144910929\\
52.96	57.5129434487619\\
53.06	54.7895516762562\\
53.16	54.7895516762562\\
53.26	53.7843102828847\\
53.36	53.7843102828847\\
53.46	50.7475151398484\\
53.56	50.7475151398484\\
53.66	49.8265077871469\\
53.76	49.8265077871469\\
53.86	46.56574463512\\
53.96	46.56574463512\\
54.06	46.0159703702217\\
54.16	46.0159703702217\\
54.26	42.6910603627483\\
54.36	42.6910603627483\\
54.46	42.2032415706635\\
54.56	38.5211672691017\\
54.66	38.5211672691017\\
54.76	38.5067097380347\\
54.86	38.5067097380347\\
54.96	34.9062523235979\\
55.06	34.9062523235979\\
55.16	34.9787958579839\\
55.26	34.9787958579839\\
55.36	31.5165544416668\\
55.46	31.5165544416668\\
55.56	31.6615353266514\\
55.66	31.6615353266514\\
55.76	28.3921807926239\\
55.86	28.4497925585357\\
55.96	28.4497925585357\\
56.06	25.5824864914768\\
56.16	25.5824864914768\\
56.26	25.5206767452028\\
56.36	25.5206767452028\\
56.46	22.8310423326554\\
56.56	22.8310423326554\\
56.66	22.8688709292084\\
56.76	22.8688709292084\\
56.86	20.1587499136416\\
56.96	20.1587499136416\\
57.06	20.4763359057563\\
57.16	20.4763359057563\\
57.26	17.8323101129377\\
57.36	17.8323101129377\\
57.46	18.2439696781907\\
57.56	18.2439696781907\\
57.66	15.6472932742719\\
57.76	15.6472932742719\\
57.86	16.2547058647447\\
57.96	16.2547058647447\\
58.06	13.6691760125654\\
58.16	13.6691760125654\\
58.26	14.3729209136766\\
58.36	14.3729209136766\\
58.46	12.0496923811038\\
58.56	12.0496923811038\\
58.66	12.6634383949187\\
58.76	12.6634383949187\\
58.86	10.5354199168796\\
58.96	10.5354199168796\\
59.06	11.124917839989\\
59.16	11.124917839989\\
59.26	9.29838701670251\\
59.36	9.29838701670251\\
59.46	9.29838701670251\\
59.56	9.77943389104114\\
59.66	9.77943389104114\\
59.76	8.04109653455972\\
59.86	8.04109653455972\\
59.96	8.57618575734641\\
60.06	8.57618575734641\\
60.16	6.94463032306906\\
60.26	6.94463032306906\\
60.36	7.50308681148434\\
60.46	7.50308681148434\\
60.56	7.50308681148434\\
60.66	5.90767565331452\\
60.76	5.90767565331452\\
60.86	6.53253742979135\\
60.96	6.53253742979135\\
61.06	6.53253742979135\\
61.16	5.13680668994299\\
61.26	5.13680668994299\\
61.36	5.66059913840972\\
61.46	5.66059913840972\\
61.56	5.66059913840972\\
61.66	4.46399309176065\\
61.76	4.46399309176065\\
61.86	4.91742948819916\\
61.96	4.91742948819916\\
62.06	4.91742948819916\\
62.16	3.82586924843657\\
62.26	3.82586924843657\\
62.36	4.25864472710219\\
62.46	4.25864472710219\\
62.56	4.25864472710219\\
62.66	3.25633793819973\\
62.76	3.25633793819973\\
62.86	3.69428259817721\\
62.96	3.69428259817721\\
63.06	3.69428259817721\\
63.16	2.76454556679276\\
63.26	2.76454556679276\\
63.36	2.76454556679276\\
63.46	3.20354817127633\\
63.56	3.20354817127633\\
63.66	3.20354817127633\\
63.76	2.36263558465161\\
63.86	2.36263558465161\\
63.96	2.77477089536445\\
64.06	2.77477089536445\\
64.16	2.77477089536445\\
64.26	2.08047130902951\\
64.36	2.08047130902951\\
64.46	2.08047130902951\\
64.56	2.41039101374654\\
64.66	2.41039101374654\\
64.76	2.41039101374654\\
64.86	1.85347981496274\\
64.96	1.85347981496274\\
65.06	1.85347981496274\\
65.16	2.10464125580851\\
65.26	2.10464125580851\\
65.36	2.10464125580851\\
65.46	2.10464125580851\\
65.56	1.66033271291207\\
65.66	1.66033271291207\\
65.76	1.66033271291207\\
65.86	1.85494962798036\\
65.96	1.85494962798036\\
66.06	1.85494962798036\\
66.16	1.51155391925626\\
66.26	1.51155391925626\\
66.36	1.51155391925626\\
66.46	1.64719698953231\\
66.56	1.64719698953231\\
66.66	1.64719698953231\\
66.76	1.64719698953231\\
66.86	1.42908734442652\\
66.96	1.42908734442652\\
67.06	1.42908734442652\\
67.16	1.4257622103709\\
67.26	1.4257622103709\\
67.36	1.4257622103709\\
67.46	1.4257622103709\\
67.56	1.18543818150374\\
67.66	1.18543818150374\\
67.76	1.18543818150374\\
67.86	1.19679048396777\\
67.96	1.19679048396777\\
68.06	1.19679048396777\\
68.16	1.19679048396777\\
68.26	0.962507379303285\\
68.36	0.962507379303285\\
68.46	0.962507379303285\\
68.56	0.962507379303285\\
68.66	0.995357837010873\\
68.76	0.995357837010873\\
68.86	0.995357837010873\\
68.96	0.995357837010873\\
69.06	0.781552601567205\\
69.16	0.781552601567205\\
69.26	0.781552601567205\\
69.36	0.781552601567205\\
69.46	0.813588111844111\\
69.56	0.813588111844111\\
69.66	0.813588111844111\\
69.76	0.813588111844111\\
69.86	0.638891234994685\\
69.96	0.638891234994685\\
70.06	0.638891234994685\\
70.16	0.638891234994685\\
70.26	0.638891234994685\\
70.36	0.667959558893382\\
70.46	0.667959558893382\\
70.56	0.667959558893382\\
70.66	0.667959558893382\\
70.76	0.514795437316685\\
70.86	0.514795437316685\\
70.96	0.514795437316685\\
71.06	0.514795437316685\\
71.16	0.514795437316685\\
71.26	0.545269539405663\\
71.36	0.545269539405663\\
71.46	0.545269539405663\\
71.56	0.545269539405663\\
71.66	0.394307241898918\\
71.76	0.394307241898918\\
71.86	0.394307241898918\\
71.96	0.394307241898918\\
72.06	0.394307241898918\\
72.16	0.436115188620244\\
72.26	0.436115188620244\\
72.36	0.436115188620244\\
72.46	0.436115188620244\\
72.56	0.436115188620244\\
72.66	0.29368371496808\\
72.76	0.29368371496808\\
72.86	0.29368371496808\\
72.96	0.29368371496808\\
73.06	0.29368371496808\\
73.16	0.338837318745645\\
73.26	0.338837318745645\\
73.36	0.338837318745645\\
73.46	0.338837318745645\\
73.56	0.338837318745645\\
73.66	0.338837318745645\\
73.76	0.190681940770407\\
73.86	0.190681940770407\\
73.96	0.190681940770407\\
74.06	0.190681940770407\\
74.16	0.190681940770407\\
74.26	0.233593393011942\\
74.36	0.233593393011942\\
74.46	0.233593393011942\\
74.56	0.233593393011942\\
74.66	0.233593393011942\\
74.76	0.0605291140403226\\
74.86	0.0605291140403226\\
74.96	0.0605291140403226\\
75.06	0.0605291140403226\\
75.16	0.0605291140403226\\
75.26	0.0605291140403226\\
75.36	-0.107559502588383\\
75.46	-0.107559502588383\\
75.56	-0.107559502588383\\
75.66	-0.107559502588383\\
75.76	3.40958030700018\\
75.86	3.40958030700018\\
75.96	-0.746930601717084\\
76.06	-0.746930601717084\\
76.16	4.81123535690814\\
76.26	4.81123535690814\\
76.36	-0.455282064058734\\
76.46	-0.455282064058734\\
76.56	-0.455282064058734\\
76.66	5.18919897824819\\
76.76	5.18919897824819\\
76.86	-0.630333374506937\\
76.96	-0.630333374506937\\
77.06	-0.630333374506937\\
77.16	-0.630333374506937\\
77.26	-1.39271106490926\\
77.36	-1.39271106490926\\
77.46	-1.39271106490926\\
77.56	5.54592030592888\\
77.66	-2.73523109974488\\
77.76	-2.73523109974488\\
77.86	0.85619326186649\\
77.96	0.85619326186649\\
78.06	0.85619326186649\\
78.13	-6.54311427646056\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
29.06	-1.01809311423294e-19\\
29.16	-1.01809311423294e-19\\
29.26	-1.01809311423294e-19\\
29.36	-1.01809311423294e-19\\
29.46	-1.01809311423294e-19\\
29.56	-1.01809311423294e-19\\
29.66	-1.01809311423294e-19\\
29.76	-1.01809311423294e-19\\
29.86	-1.01809311423294e-19\\
29.96	-1.01809311423294e-19\\
30.06	-1.01809311423294e-19\\
30.16	-1.01809311423294e-19\\
30.26	-1.01809311423294e-19\\
30.36	-1.01809311423294e-19\\
30.46	-1.01809311423294e-19\\
30.56	-1.01809311423294e-19\\
30.66	-1.01809311423294e-19\\
30.76	-1.01809311423294e-19\\
30.86	-1.01809311423294e-19\\
30.96	-1.01809311423294e-19\\
31.06	-4.46595160130455e-15\\
31.16	-4.46595160130455e-15\\
31.26	-4.46595160130455e-15\\
31.36	-4.46595160130455e-15\\
31.46	-4.46595160130455e-15\\
31.56	-4.46595160130455e-15\\
31.66	-4.46595160130455e-15\\
31.76	-4.46595160130455e-15\\
31.86	-4.46595160130455e-15\\
31.96	-4.46595160130455e-15\\
32.06	-4.46595160130455e-15\\
32.16	-4.46595160130455e-15\\
32.26	-4.46595160130455e-15\\
32.36	-4.46595160130455e-15\\
32.46	-4.46595160130455e-15\\
32.56	-4.46595160130455e-15\\
32.66	-4.46595160130455e-15\\
32.76	-4.46595160130455e-15\\
32.86	-4.46595160130455e-15\\
32.96	-4.46595160130455e-15\\
33.06	-4.46595160130455e-15\\
33.16	-4.46595160130455e-15\\
33.26	-4.46595160130455e-15\\
33.36	-2.15249341899829e-10\\
33.46	-2.15249341899829e-10\\
33.56	-2.15249341899829e-10\\
33.66	-2.15249341899829e-10\\
33.76	-2.15249341899829e-10\\
33.86	-2.15249341899829e-10\\
33.96	-2.15249341899829e-10\\
34.06	-2.15249341899829e-10\\
34.16	-2.15249341899829e-10\\
34.26	-2.15249341899829e-10\\
34.36	-2.15249341899829e-10\\
34.46	-2.15249341899829e-10\\
34.56	-2.15249341899829e-10\\
34.66	-2.15249341899829e-10\\
34.76	-2.15249341899829e-10\\
34.86	-2.15249341899829e-10\\
34.96	-2.15249341899829e-10\\
35.06	-2.15249341899829e-10\\
35.16	-2.15249341899829e-10\\
35.26	-2.15249341899829e-10\\
35.36	-2.15249341899829e-10\\
35.46	-2.15249341899829e-10\\
35.56	-2.15249341899829e-10\\
35.66	-2.15249341899829e-10\\
35.76	-2.15249341899829e-10\\
35.86	-2.15249341899829e-10\\
35.96	-2.15249341899829e-10\\
36.06	-2.15249341899829e-10\\
36.16	-9.3352650325453e-06\\
36.26	-9.3352650325453e-06\\
36.36	-9.3352650325453e-06\\
36.46	-9.3352650325453e-06\\
36.56	-9.3352650325453e-06\\
36.66	-9.3352650325453e-06\\
36.76	-9.3352650325453e-06\\
36.86	-9.3352650325453e-06\\
36.96	-9.3352650325453e-06\\
37.06	-9.3352650325453e-06\\
37.16	-9.3352650325453e-06\\
37.26	-9.3352650325453e-06\\
37.36	-9.3352650325453e-06\\
37.46	-9.3352650325453e-06\\
37.56	-9.3352650325453e-06\\
37.66	-9.3352650325453e-06\\
37.76	-9.3352650325453e-06\\
37.86	-9.3352650325453e-06\\
37.96	-9.3352650325453e-06\\
38.06	-9.3352650325453e-06\\
38.16	-9.3352650325453e-06\\
38.26	-9.3352650325453e-06\\
38.36	-9.3352650325453e-06\\
38.46	-9.3352650325453e-06\\
38.56	-9.3352650325453e-06\\
38.66	-9.3352650325453e-06\\
38.76	-9.3352650325453e-06\\
38.86	-9.3352650325453e-06\\
38.96	-9.3352650325453e-06\\
39.06	-9.3352650325453e-06\\
39.16	-9.3352650325453e-06\\
39.26	-9.3352650325453e-06\\
39.36	-9.3352650325453e-06\\
39.46	-9.3352650325453e-06\\
39.56	-9.3352650325453e-06\\
39.66	-9.3352650325453e-06\\
39.76	-0.390879246832787\\
39.86	-0.390879246832787\\
39.96	-0.390879246832787\\
40.06	-0.390879246832787\\
40.16	-0.390879246832787\\
40.26	-0.390879246832787\\
40.36	-0.390879246832787\\
40.46	-0.390879246832787\\
40.56	-0.390879246832787\\
40.66	-0.390879246832787\\
40.76	-0.390879246832787\\
40.86	-0.390879246832787\\
40.96	-0.390879246832787\\
41.06	-0.390879246832787\\
41.16	-0.390879246832787\\
41.26	-0.390879246832787\\
41.36	-0.390879246832787\\
41.46	-19.233299432073\\
41.56	-19.233299432073\\
41.66	-19.233299432073\\
41.76	-19.233299432073\\
41.86	-19.233299432073\\
41.96	-19.233299432073\\
42.06	-19.233299432073\\
42.16	-19.233299432073\\
42.26	-34.8513410732472\\
42.36	-34.8513410732472\\
42.46	-34.8513410732472\\
42.56	-34.8513410732472\\
42.66	-34.8513410732472\\
42.76	-34.8513410732472\\
42.86	-34.8513410732472\\
42.96	-34.8513410732472\\
43.06	-34.8513410732472\\
43.16	-34.8513410732472\\
43.26	-34.8513410732472\\
43.36	-34.8513410732472\\
43.46	-34.8513410732472\\
43.56	-34.8513410732472\\
43.66	-34.8513410732472\\
43.76	-34.8513410732472\\
43.86	-34.8513410732472\\
43.96	-34.8513410732472\\
44.06	-34.8513410732472\\
44.16	-12.4957806484236\\
44.26	-12.4957806484236\\
44.36	-2.45594159973026\\
44.46	-2.45594159973026\\
44.56	16.1392844786221\\
44.66	16.1392844786221\\
44.76	16.1392844786221\\
44.86	16.1392844786221\\
44.96	16.1392844786221\\
45.06	16.1392844786221\\
45.16	16.1392844786221\\
45.26	16.1392844786221\\
45.36	50.6236235957146\\
45.46	50.6236235957146\\
45.56	50.6236235957146\\
45.66	50.6236235957146\\
45.76	50.6236235957146\\
45.86	50.6236235957146\\
45.96	50.6236235957146\\
46.06	43.4506134043768\\
46.16	43.4506134043768\\
46.26	56.8690716309067\\
46.36	56.8690716309067\\
46.46	56.8690716309067\\
46.56	56.8690716309067\\
46.66	56.8690716309067\\
46.76	56.8690716309067\\
46.86	44.9361977568289\\
46.96	44.9361977568289\\
47.06	58.857194691277\\
47.16	58.857194691277\\
47.26	58.857194691277\\
47.36	58.857194691277\\
47.46	58.857194691277\\
47.56	44.3772245131722\\
47.66	44.3772245131722\\
47.76	58.6386383975744\\
47.86	58.6386383975744\\
47.96	58.6386383975744\\
48.06	58.6386383975744\\
48.16	42.740672412508\\
48.26	42.740672412508\\
48.36	57.8045916407897\\
48.46	57.8045916407897\\
48.56	57.8045916407897\\
48.66	57.8045916407897\\
48.76	41.2681473752116\\
48.86	41.2681473752116\\
48.96	57.0037479669074\\
49.06	57.0037479669074\\
49.16	57.0037479669074\\
49.26	57.0037479669074\\
49.36	39.9452387056629\\
49.46	39.9452387056629\\
49.56	56.4465643051912\\
49.66	56.4465643051912\\
49.76	56.4465643051912\\
49.86	38.5329542279666\\
49.96	38.5329542279666\\
50.06	56.2607518328872\\
50.16	56.2607518328872\\
50.26	56.2607518328872\\
50.36	38.0374843208177\\
50.46	38.0374843208177\\
50.56	56.2029419613699\\
50.66	56.2029419613699\\
50.76	56.2029419613699\\
50.86	37.2640959537341\\
50.96	37.2640959537341\\
51.06	56.5448144448512\\
51.16	56.5448144448512\\
51.26	37.4278177084573\\
51.36	37.4278177084573\\
51.46	56.8385662922163\\
51.56	56.8385662922163\\
51.66	56.8385662922163\\
51.76	37.0054247815836\\
51.86	57.6272779076429\\
51.96	57.6272779076429\\
52.06	57.6272779076429\\
52.16	37.3146219210022\\
52.26	58.293516528672\\
52.36	58.293516528672\\
52.46	58.293516528672\\
52.56	37.536421341069\\
52.66	59.1377741951237\\
52.76	59.1377741951237\\
52.86	59.1377741951237\\
52.96	37.9370861927957\\
53.06	59.9682877379785\\
53.16	59.9682877379785\\
53.26	38.7314624327148\\
53.36	38.7314624327148\\
53.46	60.5810236781568\\
53.56	60.5810236781568\\
53.66	38.8581157347198\\
53.76	38.8581157347198\\
53.86	61.5516137789027\\
53.96	61.5516137789027\\
54.06	39.826894124695\\
54.16	39.826894124695\\
54.26	61.9252213445691\\
54.36	61.9252213445691\\
54.46	40.392366686448\\
54.56	63.3754969095494\\
54.66	63.3754969095494\\
54.76	40.8166044315167\\
54.86	40.8166044315167\\
54.96	63.7832307027442\\
55.06	63.7832307027442\\
55.16	41.1851099457967\\
55.26	41.1851099457967\\
55.36	64.0341922773235\\
55.46	64.0341922773235\\
55.56	41.6169582972427\\
55.66	41.6169582972427\\
55.76	64.0378419291061\\
55.86	40.8173913784251\\
55.96	40.8173913784251\\
56.06	63.6202780657679\\
56.16	63.6202780657679\\
56.26	40.5353761963963\\
56.36	40.5353761963963\\
56.46	63.6028824198504\\
56.56	63.6028824198504\\
56.66	40.7655309278016\\
56.76	40.7655309278016\\
56.86	64.0473496864899\\
56.96	64.0473496864899\\
57.06	41.4031499251481\\
57.16	41.4031499251481\\
57.26	63.9758873291348\\
57.36	63.9758873291348\\
57.46	41.2626222680291\\
57.56	41.2626222680291\\
57.66	64.0668093877005\\
57.76	64.0668093877005\\
57.86	42.1192094504026\\
57.96	42.1192094504026\\
58.06	63.9481739351254\\
58.16	63.9481739351254\\
58.26	41.6738063141903\\
58.36	41.6738063141903\\
58.46	63.048442500586\\
58.56	63.048442500586\\
58.66	40.5886051085317\\
58.76	40.5886051085317\\
58.86	62.3706227097687\\
58.96	62.3706227097687\\
59.06	39.1230436786621\\
59.16	39.1230436786621\\
59.26	61.0691028184725\\
59.36	61.0691028184725\\
59.46	61.0691028184725\\
59.56	38.4840723888195\\
59.66	38.4840723888195\\
59.76	60.4793636284835\\
59.86	60.4793636284835\\
59.96	37.923621886362\\
60.06	37.923621886362\\
60.16	59.6771979019316\\
60.26	59.6771979019316\\
60.36	37.530869929751\\
60.46	37.530869929751\\
60.56	37.530869929751\\
60.66	59.1320429220335\\
60.76	59.1320429220335\\
60.86	36.6408204185844\\
60.96	36.6408204185844\\
61.06	36.6408204185844\\
61.16	57.6711568526682\\
61.26	57.6711568526682\\
61.36	34.4813284082562\\
61.46	34.4813284082562\\
61.56	34.4813284082562\\
61.66	56.1888694848482\\
61.76	56.1888694848482\\
61.86	33.6639192520439\\
61.96	33.6639192520439\\
62.06	33.6639192520439\\
62.16	55.0260076854415\\
62.26	55.0260076854415\\
62.36	32.2461087066184\\
62.46	32.2461087066184\\
62.56	32.2461087066184\\
62.66	53.9825811714543\\
62.76	53.9825811714543\\
62.86	31.6265756405758\\
62.96	31.6265756405758\\
63.06	31.6265756405758\\
63.16	52.927474165354\\
63.26	52.927474165354\\
63.36	52.927474165354\\
63.46	30.9269265461463\\
63.56	30.9269265461463\\
63.66	30.9269265461463\\
63.76	51.7118957183769\\
63.86	51.7118957183769\\
63.96	29.3257013981082\\
64.06	29.3257013981082\\
64.16	29.3257013981082\\
64.26	50.0719126234256\\
64.36	50.0719126234256\\
64.46	50.0719126234256\\
64.56	27.4511795867209\\
64.66	27.4511795867209\\
64.76	27.4511795867209\\
64.86	48.4457426687663\\
64.96	48.4457426687663\\
65.06	48.4457426687663\\
65.16	25.6887208676477\\
65.26	25.6887208676477\\
65.36	25.6887208676477\\
65.46	25.6887208676477\\
65.56	47.0148959594883\\
65.66	47.0148959594883\\
65.76	47.0148959594883\\
65.86	24.4762811172101\\
65.96	24.4762811172101\\
66.06	24.4762811172101\\
66.16	45.6279442768444\\
66.26	45.6279442768444\\
66.36	45.6279442768444\\
66.46	23.1241412461782\\
66.56	23.1241412461782\\
66.66	23.1241412461782\\
66.76	23.1241412461782\\
66.86	43.9425810684843\\
66.96	43.9425810684843\\
67.06	43.9425810684843\\
67.16	21.5446152872025\\
67.26	21.5446152872025\\
67.36	21.5446152872025\\
67.46	21.5446152872025\\
67.56	42.5784313287704\\
67.66	42.5784313287704\\
67.76	42.5784313287704\\
67.86	20.4543195233615\\
67.96	20.4543195233615\\
68.06	20.4543195233615\\
68.16	20.4543195233615\\
68.26	41.2336422716014\\
68.36	41.2336422716014\\
68.46	41.2336422716014\\
68.56	41.2336422716014\\
68.66	19.3211082151207\\
68.76	19.3211082151207\\
68.86	19.3211082151207\\
68.96	19.3211082151207\\
69.06	39.6891964094771\\
69.16	39.6891964094771\\
69.26	39.6891964094771\\
69.36	39.6891964094771\\
69.46	17.2862685047496\\
69.56	17.2862685047496\\
69.66	17.2862685047496\\
69.76	17.2862685047496\\
69.86	38.1340602610195\\
69.96	38.1340602610195\\
70.06	38.1340602610195\\
70.16	38.1340602610195\\
70.26	38.1340602610195\\
70.36	15.5761099044143\\
70.46	15.5761099044143\\
70.56	15.5761099044143\\
70.66	15.5761099044143\\
70.76	36.6304761438253\\
70.86	36.6304761438253\\
70.96	36.6304761438253\\
71.06	36.6304761438253\\
71.16	36.6304761438253\\
71.26	13.9410273410893\\
71.36	13.9410273410893\\
71.46	13.9410273410893\\
71.56	13.9410273410893\\
71.66	35.2249589133057\\
71.76	35.2249589133057\\
71.86	35.2249589133057\\
71.96	35.2249589133057\\
72.06	35.2249589133057\\
72.16	12.309145040679\\
72.26	12.309145040679\\
72.36	12.309145040679\\
72.46	12.309145040679\\
72.56	12.309145040679\\
72.66	33.8789241072995\\
72.76	33.8789241072995\\
72.86	33.8789241072995\\
72.96	33.8789241072995\\
73.06	33.8789241072995\\
73.16	10.6395667786785\\
73.26	10.6395667786785\\
73.36	10.6395667786785\\
73.46	10.6395667786785\\
73.56	10.6395667786785\\
73.66	10.6395667786785\\
73.76	32.8112584238002\\
73.86	32.8112584238002\\
73.96	32.8112584238002\\
74.06	32.8112584238002\\
74.16	32.8112584238002\\
74.26	9.60289406681831\\
74.36	9.60289406681831\\
74.46	9.60289406681831\\
74.56	9.60289406681831\\
74.66	9.60289406681831\\
74.76	33.1904006834884\\
74.86	33.1904006834884\\
74.96	33.1904006834884\\
75.06	33.1904006834884\\
75.16	33.1904006834884\\
75.26	33.1904006834884\\
75.36	11.1372264565305\\
75.46	11.1372264565305\\
75.56	11.1372264565305\\
75.66	11.1372264565305\\
75.76	28.1199064759884\\
75.86	28.1199064759884\\
75.96	29.7693725012707\\
76.06	29.7693725012707\\
76.16	17.2382116018407\\
76.26	17.2382116018407\\
76.36	24.5306538982036\\
76.46	24.5306538982036\\
76.56	24.5306538982036\\
76.66	15.9418333026359\\
76.76	15.9418333026359\\
76.86	23.3676227907521\\
76.96	23.3676227907521\\
77.06	23.3676227907521\\
77.16	23.3676227907521\\
77.26	22.3510685391144\\
77.36	22.3510685391144\\
77.46	22.3510685391144\\
77.56	15.2205963733469\\
77.66	18.0725574194404\\
77.76	18.0725574194404\\
77.86	26.3351093783625\\
77.96	26.3351093783625\\
78.06	26.3351093783625\\
78.13	-0.378406063102258\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
29.06	-3.88181220114361e-20\\
29.16	-3.88181220114361e-20\\
29.26	-3.88181220114361e-20\\
29.36	-3.88181220114361e-20\\
29.46	-3.88181220114361e-20\\
29.56	-3.88181220114361e-20\\
29.66	-3.88181220114361e-20\\
29.76	-3.88181220114361e-20\\
29.86	-3.88181220114361e-20\\
29.96	-3.88181220114361e-20\\
30.06	-3.88181220114361e-20\\
30.16	-3.88181220114361e-20\\
30.26	-3.88181220114361e-20\\
30.36	-3.88181220114361e-20\\
30.46	-3.88181220114361e-20\\
30.56	-3.88181220114361e-20\\
30.66	-3.88181220114361e-20\\
30.76	-3.88181220114361e-20\\
30.86	-3.88181220114361e-20\\
30.96	-3.88181220114361e-20\\
31.06	-2.24892529647701e-15\\
31.16	-2.24892529647701e-15\\
31.26	-2.24892529647701e-15\\
31.36	-2.24892529647701e-15\\
31.46	-2.24892529647701e-15\\
31.56	-2.24892529647701e-15\\
31.66	-2.24892529647701e-15\\
31.76	-2.24892529647701e-15\\
31.86	-2.24892529647701e-15\\
31.96	-2.24892529647701e-15\\
32.06	-2.24892529647701e-15\\
32.16	-2.24892529647701e-15\\
32.26	-2.24892529647701e-15\\
32.36	-2.24892529647701e-15\\
32.46	-2.24892529647701e-15\\
32.56	-2.24892529647701e-15\\
32.66	-2.24892529647701e-15\\
32.76	-2.24892529647701e-15\\
32.86	-2.24892529647701e-15\\
32.96	-2.24892529647701e-15\\
33.06	-2.24892529647701e-15\\
33.16	-2.24892529647701e-15\\
33.26	-2.24892529647701e-15\\
33.36	-1.08398436255574e-10\\
33.46	-1.08398436255574e-10\\
33.56	-1.08398436255574e-10\\
33.66	-1.08398436255574e-10\\
33.76	-1.08398436255574e-10\\
33.86	-1.08398436255574e-10\\
33.96	-1.08398436255574e-10\\
34.06	-1.08398436255574e-10\\
34.16	-1.08398436255574e-10\\
34.26	-1.08398436255574e-10\\
34.36	-1.08398436255574e-10\\
34.46	-1.08398436255574e-10\\
34.56	-1.08398436255574e-10\\
34.66	-1.08398436255574e-10\\
34.76	-1.08398436255574e-10\\
34.86	-1.08398436255574e-10\\
34.96	-1.08398436255574e-10\\
35.06	-1.08398436255574e-10\\
35.16	-1.08398436255574e-10\\
35.26	-1.08398436255574e-10\\
35.36	-1.08398436255574e-10\\
35.46	-1.08398436255574e-10\\
35.56	-1.08398436255574e-10\\
35.66	-1.08398436255574e-10\\
35.76	-1.08398436255574e-10\\
35.86	-1.08398436255574e-10\\
35.96	-1.08398436255574e-10\\
36.06	-1.08398436255574e-10\\
36.16	-4.70119120942021e-06\\
36.26	-4.70119120942021e-06\\
36.36	-4.70119120942021e-06\\
36.46	-4.70119120942021e-06\\
36.56	-4.70119120942021e-06\\
36.66	-4.70119120942021e-06\\
36.76	-4.70119120942021e-06\\
36.86	-4.70119120942021e-06\\
36.96	-4.70119120942021e-06\\
37.06	-4.70119120942021e-06\\
37.16	-4.70119120942021e-06\\
37.26	-4.70119120942021e-06\\
37.36	-4.70119120942021e-06\\
37.46	-4.70119120942021e-06\\
37.56	-4.70119120942021e-06\\
37.66	-4.70119120942021e-06\\
37.76	-4.70119120942021e-06\\
37.86	-4.70119120942021e-06\\
37.96	-4.70119120942021e-06\\
38.06	-4.70119120942021e-06\\
38.16	-4.70119120942021e-06\\
38.26	-4.70119120942021e-06\\
38.36	-4.70119120942021e-06\\
38.46	-4.70119120942021e-06\\
38.56	-4.70119120942021e-06\\
38.66	-4.70119120942021e-06\\
38.76	-4.70119120942021e-06\\
38.86	-4.70119120942021e-06\\
38.96	-4.70119120942021e-06\\
39.06	-4.70119120942021e-06\\
39.16	-4.70119120942021e-06\\
39.26	-4.70119120942021e-06\\
39.36	-4.70119120942021e-06\\
39.46	-4.70119120942021e-06\\
39.56	-4.70119120942021e-06\\
39.66	-4.70119120942021e-06\\
39.76	-0.196856112132898\\
39.86	-0.196856112132898\\
39.96	-0.196856112132898\\
40.06	-0.196856112132898\\
40.16	-0.196856112132898\\
40.26	-0.196856112132898\\
40.36	-0.196856112132898\\
40.46	-0.196856112132898\\
40.56	-0.196856112132898\\
40.66	-0.196856112132898\\
40.76	-0.196856112132898\\
40.86	-0.196856112132898\\
40.96	-0.196856112132898\\
41.06	-0.196856112132898\\
41.16	-0.196856112132898\\
41.26	-0.196856112132898\\
41.36	-0.196856112132898\\
41.46	-9.69610241113301\\
41.56	-9.69610241113301\\
41.66	-9.69610241113301\\
41.76	-9.69610241113301\\
41.86	-9.69610241113301\\
41.96	-9.69610241113301\\
42.06	-9.69610241113301\\
42.16	-9.69610241113301\\
42.26	-17.6979361083787\\
42.36	-17.6979361083787\\
42.46	-17.6979361083787\\
42.56	-17.6979361083787\\
42.66	-17.6979361083787\\
42.76	-17.6979361083787\\
42.86	-17.6979361083787\\
42.96	-17.6979361083787\\
43.06	-17.6979361083787\\
43.16	-17.6979361083787\\
43.26	-17.6979361083787\\
43.36	-17.6979361083787\\
43.46	-17.6979361083787\\
43.56	-17.6979361083787\\
43.66	-17.6979361083787\\
43.76	-17.6979361083787\\
43.86	-17.6979361083787\\
43.96	-17.6979361083787\\
44.06	-17.6979361083787\\
44.16	-45.2636648510793\\
44.26	-45.2636648510793\\
44.36	-80.9096804827368\\
44.46	-80.9096804827368\\
44.56	-112.573343102483\\
44.66	-112.573343102483\\
44.76	-112.573343102483\\
44.86	-112.573343102483\\
44.96	-112.573343102483\\
45.06	-112.573343102483\\
45.16	-112.573343102483\\
45.26	-112.573343102483\\
45.36	-132.943485296169\\
45.46	-132.943485296169\\
45.56	-132.943485296169\\
45.66	-132.943485296169\\
45.76	-132.943485296169\\
45.86	-132.943485296169\\
45.96	-132.943485296169\\
46.06	-112.366687585351\\
46.16	-112.366687585351\\
46.26	-136.497249661477\\
46.36	-136.497249661477\\
46.46	-136.497249661477\\
46.56	-136.497249661477\\
46.66	-136.497249661477\\
46.76	-136.497249661477\\
46.86	-114.473330227435\\
46.96	-114.473330227435\\
47.06	-138.143834493244\\
47.16	-138.143834493244\\
47.26	-138.143834493244\\
47.36	-138.143834493244\\
47.46	-138.143834493244\\
47.56	-115.528042859622\\
47.66	-115.528042859622\\
47.76	-138.311368121429\\
47.86	-138.311368121429\\
47.96	-138.311368121429\\
48.06	-138.311368121429\\
48.16	-115.330167495163\\
48.26	-115.330167495163\\
48.36	-137.756052250728\\
48.46	-137.756052250728\\
48.56	-137.756052250728\\
48.66	-137.756052250728\\
48.76	-114.961242179145\\
48.86	-114.961242179145\\
48.96	-136.701204873999\\
49.06	-136.701204873999\\
49.16	-136.701204873999\\
49.26	-136.701204873999\\
49.36	-114.133099534228\\
49.46	-114.133099534228\\
49.56	-135.305834184038\\
49.66	-135.305834184038\\
49.76	-135.305834184038\\
49.86	-112.44429929304\\
49.96	-112.44429929304\\
50.06	-133.672863671419\\
50.16	-133.672863671419\\
50.26	-133.672863671419\\
50.36	-111.305558305999\\
50.46	-111.305558305999\\
50.56	-131.638957532185\\
50.66	-131.638957532185\\
50.76	-131.638957532185\\
50.86	-109.073777074349\\
50.96	-109.073777074349\\
51.06	-129.430819347859\\
51.16	-129.430819347859\\
51.26	-107.421073667843\\
51.36	-107.421073667843\\
51.46	-126.803134978096\\
51.56	-126.803134978096\\
51.66	-126.803134978096\\
51.76	-104.391799604705\\
51.86	-124.131124550598\\
51.96	-124.131124550598\\
52.06	-124.131124550598\\
52.16	-101.788953477068\\
52.26	-121.117510236517\\
52.36	-121.117510236517\\
52.46	-121.117510236517\\
52.56	-98.6615515712541\\
52.66	-118.004746765964\\
52.76	-118.004746765964\\
52.86	-118.004746765964\\
52.96	-95.449978340346\\
53.06	-114.757777983529\\
53.16	-114.757777983529\\
53.26	-92.5156985626312\\
53.36	-92.5156985626312\\
53.46	-111.32845060936\\
53.56	-111.32845060936\\
53.66	-88.6845177826305\\
53.76	-88.6845177826305\\
53.86	-108.117233389152\\
53.96	-108.117233389152\\
54.06	-85.8427163918453\\
54.16	-85.8427163918453\\
54.26	-104.616107598051\\
54.36	-104.616107598051\\
54.46	-82.5954031688648\\
54.56	-101.89642337196\\
54.66	-101.89642337196\\
54.76	-79.3230333023566\\
54.86	-79.3230333023566\\
54.96	-98.6891549492217\\
55.06	-98.6891549492217\\
55.16	-76.1635249221142\\
55.26	-76.1635249221142\\
55.36	-95.5503039316821\\
55.46	-95.5503039316821\\
55.56	-73.2779817588742\\
55.66	-73.2779817588742\\
55.76	-92.429430215143\\
55.86	-69.2664996588192\\
55.96	-69.2664996588192\\
56.06	-89.2019778148497\\
56.16	-89.2019778148497\\
56.26	-66.0551450049549\\
56.36	-66.0551450049549\\
56.46	-86.4328841371949\\
56.56	-86.4328841371949\\
56.66	-63.6332055501731\\
56.76	-63.6332055501731\\
56.86	-84.2047301731964\\
56.96	-84.2047301731964\\
57.06	-61.8779208312995\\
57.16	-61.8779208312995\\
57.26	-81.8064082781243\\
57.36	-81.8064082781243\\
57.46	-59.5045529768775\\
57.56	-59.5045529768775\\
57.66	-79.7117757121277\\
57.76	-79.7117757121277\\
57.86	-58.3712721837399\\
57.96	-58.3712721837399\\
58.06	-77.6143312694647\\
58.16	-77.6143312694647\\
58.26	-56.0433013033705\\
58.36	-56.0433013033705\\
58.46	-75.0942357001434\\
58.56	-75.0942357001434\\
58.66	-53.2476267573157\\
58.76	-53.2476267573157\\
58.86	-72.9010375153637\\
58.96	-72.9010375153637\\
59.06	-50.2423009637926\\
59.16	-50.2423009637926\\
59.26	-70.3610996568375\\
59.36	-70.3610996568375\\
59.46	-70.3610996568375\\
59.56	-48.2563006358259\\
59.66	-48.2563006358259\\
59.76	-68.5123504343434\\
59.86	-68.5123504343434\\
59.96	-46.4906791534324\\
60.06	-46.4906791534324\\
60.16	-66.6115906217726\\
60.26	-66.6115906217726\\
60.36	-45.0224524346091\\
60.46	-45.0224524346091\\
60.56	-45.0224524346091\\
60.66	-65.0268838062934\\
60.76	-65.0268838062934\\
60.86	-43.1589302924686\\
60.96	-43.1589302924686\\
61.06	-43.1589302924686\\
61.16	-62.791928516483\\
61.26	-62.791928516483\\
61.36	-40.1240345732561\\
61.46	-40.1240345732561\\
61.56	-40.1240345732561\\
61.66	-60.6330338677054\\
61.76	-60.6330338677054\\
61.86	-38.5593546383674\\
61.96	-38.5593546383674\\
62.06	-38.5593546383674\\
62.16	-58.8276560884284\\
62.26	-58.8276560884284\\
62.36	-36.4780442208667\\
62.46	-36.4780442208667\\
62.56	-36.4780442208667\\
62.66	-57.2097254667716\\
62.76	-57.2097254667716\\
62.86	-35.2887548329746\\
62.96	-35.2887548329746\\
63.06	-35.2887548329746\\
63.16	-55.6573572404037\\
63.26	-55.6573572404037\\
63.36	-55.6573572404037\\
63.46	-34.0924130861453\\
63.56	-34.0924130861453\\
63.66	-34.0924130861453\\
63.76	-54.0339993870265\\
63.86	-54.0339993870265\\
63.96	-32.0562047550728\\
64.06	-32.0562047550728\\
64.16	-32.0562047550728\\
64.26	-52.1055507036881\\
64.36	-52.1055507036881\\
64.46	-52.1055507036881\\
64.56	-29.8111870877535\\
64.66	-29.8111870877535\\
64.76	-29.8111870877535\\
64.86	-50.2461881737127\\
64.96	-50.2461881737127\\
65.06	-50.2461881737127\\
65.16	-27.7371914764566\\
65.26	-27.7371914764566\\
65.36	-27.7371914764566\\
65.46	-27.7371914764566\\
65.56	-48.6166529262313\\
65.66	-48.6166529262313\\
65.76	-48.6166529262313\\
65.86	-26.2696716843177\\
65.96	-26.2696716843177\\
66.06	-26.2696716843177\\
66.16	-47.0763528671246\\
66.26	-47.0763528671246\\
66.36	-47.0763528671246\\
66.46	-24.7053008745556\\
66.56	-24.7053008745556\\
66.66	-24.7053008745556\\
66.76	-24.7053008745556\\
66.86	-45.3044537211073\\
66.96	-45.3044537211073\\
67.06	-45.3044537211073\\
67.16	-23.0438656591493\\
67.26	-23.0438656591493\\
67.36	-23.0438656591493\\
67.46	-23.0438656591493\\
67.56	-43.6786875276169\\
67.66	-43.6786875276169\\
67.76	-43.6786875276169\\
67.86	-21.7440865644823\\
67.96	-21.7440865644823\\
68.06	-21.7440865644823\\
68.16	-21.7440865644823\\
68.26	-42.0875851318103\\
68.36	-42.0875851318103\\
68.46	-42.0875851318103\\
68.56	-42.0875851318103\\
68.66	-20.4336256867733\\
68.76	-20.4336256867733\\
68.86	-20.4336256867733\\
68.96	-20.4336256867733\\
69.06	-40.330047646586\\
69.16	-40.330047646586\\
69.26	-40.330047646586\\
69.36	-40.330047646586\\
69.46	-18.2480282850065\\
69.56	-18.2480282850065\\
69.66	-18.2480282850065\\
69.76	-18.2480282850065\\
69.86	-38.5914454537085\\
69.96	-38.5914454537085\\
70.06	-38.5914454537085\\
70.16	-38.5914454537085\\
70.26	-38.5914454537085\\
70.36	-16.4362790266256\\
70.46	-16.4362790266256\\
70.56	-16.4362790266256\\
70.66	-16.4362790266256\\
70.76	-36.9112148716369\\
70.86	-36.9112148716369\\
70.96	-36.9112148716369\\
71.06	-36.9112148716369\\
71.16	-36.9112148716369\\
71.26	-14.7412172350403\\
71.36	-14.7412172350403\\
71.46	-14.7412172350403\\
71.56	-14.7412172350403\\
71.66	-35.3119487127251\\
71.76	-35.3119487127251\\
71.86	-35.3119487127251\\
71.96	-35.3119487127251\\
72.06	-35.3119487127251\\
72.16	-13.0910961244827\\
72.26	-13.0910961244827\\
72.36	-13.0910961244827\\
72.46	-13.0910961244827\\
72.56	-13.0910961244827\\
72.66	-33.7511367855972\\
72.76	-33.7511367855972\\
72.86	-33.7511367855972\\
72.96	-33.7511367855972\\
73.06	-33.7511367855972\\
73.16	-11.4870367586147\\
73.26	-11.4870367586147\\
73.36	-11.4870367586147\\
73.46	-11.4870367586147\\
73.56	-11.4870367586147\\
73.66	-11.4870367586147\\
73.76	-32.3748022560446\\
73.86	-32.3748022560446\\
73.96	-32.3748022560446\\
74.06	-32.3748022560446\\
74.16	-32.3748022560446\\
74.26	-10.7099028587897\\
74.36	-10.7099028587897\\
74.46	-10.7099028587897\\
74.56	-10.7099028587897\\
74.66	-10.7099028587897\\
74.76	-31.9648367584358\\
74.86	-31.9648367584358\\
74.96	-31.9648367584358\\
75.06	-31.9648367584358\\
75.16	-31.9648367584358\\
75.26	-31.9648367584358\\
75.36	-13.7957655856405\\
75.46	-13.7957655856405\\
75.56	-13.7957655856405\\
75.66	-13.7957655856405\\
75.76	-16.7940790382873\\
75.86	-16.7940790382873\\
75.96	-36.7245033398069\\
76.06	-36.7245033398069\\
76.16	-5.09661684185293\\
76.26	-5.09661684185293\\
76.36	-28.7246284853682\\
76.46	-28.7246284853682\\
76.56	-28.7246284853682\\
76.66	-3.17659355642969\\
76.76	-3.17659355642969\\
76.86	-26.9945268191651\\
76.96	-26.9945268191651\\
77.06	-26.9945268191651\\
77.16	-26.9945268191651\\
77.26	-27.3100704285595\\
77.36	-27.3100704285595\\
77.46	-27.3100704285595\\
77.56	-1.73805628763461\\
77.66	-26.0167484743677\\
77.76	-26.0167484743677\\
77.86	-21.0222119871408\\
77.96	-21.0222119871408\\
78.06	-21.0222119871408\\
78.13	-14.3518995536373\\
};
\end{axis}

\begin{axis}[%
width=5.0in,
height=1.484in,
at={(1.083in,0.778in)},
scale only axis,
xmin=0,
xmax=80,
xlabel={Time (s)},
xmajorgrids,
ymin=-200,
y label style={at={(axis description cs:-0.03,0.5)}},
ymax=300,
ylabel={Input $\boldsymbol{u}^3$},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	70.3166896242795\\
0.1	-1.64896250186581\\
0.2	-1.64896250186581\\
0.3	-1.64896250186581\\
0.4	-1.64896250186581\\
0.5	-1.64896250186581\\
0.6	-12.2851478406166\\
0.7	-12.2851478406166\\
0.8	-12.2851478406166\\
0.9	-12.2851478406166\\
1	-32.2118056922773\\
1.1	-32.2118056922773\\
1.2	-32.2118056922773\\
1.3	-32.2118056922773\\
1.4	-32.2118056922773\\
1.5	-32.2118056922773\\
1.6	-37.4937500095826\\
1.7	-37.4937500095826\\
1.8	-37.4937500095826\\
1.9	-37.4937500095826\\
2	-37.4937500095826\\
2.1	-74.7116777740941\\
2.2	-63.1379452592018\\
2.3	-63.1379452592018\\
2.4	-63.1379452592018\\
2.5	-63.1379452592018\\
2.6	-53.5638085767499\\
2.7	-53.5638085767499\\
2.8	-53.5638085767499\\
2.9	-53.5638085767499\\
3	-53.5638085767499\\
3.1	-64.9554501375322\\
3.2	-58.582285450365\\
3.3	-58.582285450365\\
3.4	-58.582285450365\\
3.5	-58.582285450365\\
3.6	-58.582285450365\\
3.7	-58.582285450365\\
3.8	-58.582285450365\\
3.9	-73.1540548260504\\
4	-84.7477577104715\\
4.1	-93.785503505288\\
4.2	-104.710982748828\\
4.3	-101.725105264964\\
4.4	-95.4456171936667\\
4.5	-86.9850876790168\\
4.6	-86.9850876790168\\
4.7	-81.2759697286487\\
4.8	-79.760321272388\\
4.9	-69.2362284054869\\
5	-59.827158034197\\
5.1	-59.827158034197\\
5.2	-45.4741848857097\\
5.3	-45.4741848857097\\
5.4	-22.3950640041891\\
5.5	-22.3950640041891\\
5.6	0.562535456271212\\
5.7	0.562535456271212\\
5.8	0.562535456271212\\
5.9	20.8609768186743\\
6	20.8609768186743\\
6.1	20.8609768186743\\
6.2	20.8609768186743\\
6.3	30.6387003838902\\
6.4	30.6387003838902\\
6.5	30.6387003838902\\
6.6	30.6387003838902\\
6.7	30.6387003838902\\
6.8	30.6387003838902\\
6.9	23.1849597431975\\
7	23.1849597431975\\
7.1	23.1849597431975\\
7.2	23.1849597431975\\
7.3	23.1849597431975\\
7.4	23.1849597431975\\
7.5	14.5889005031833\\
7.6	14.5889005031833\\
7.7	14.5889005031833\\
7.8	14.5889005031833\\
7.9	14.5889005031833\\
8	14.5889005031833\\
8.1	14.5889005031833\\
8.2	14.5889005031833\\
8.3	14.5889005031833\\
8.4	8.15742125236586\\
8.5	8.15742125236586\\
8.6	8.15742125236586\\
8.7	8.15742125236586\\
8.8	8.15742125236586\\
8.9	8.15742125236586\\
9	8.15742125236586\\
9.1	8.15742125236586\\
9.2	8.15742125236586\\
9.3	2.7416072443011\\
9.4	2.7416072443011\\
9.5	2.7416072443011\\
9.6	2.7416072443011\\
9.7	2.7416072443011\\
9.8	2.7416072443011\\
9.9	2.7416072443011\\
10	2.7416072443011\\
10.1	2.7416072443011\\
10.2	2.7416072443011\\
10.3	2.7416072443011\\
10.4	2.7416072443011\\
10.5	2.7416072443011\\
10.6	1.10117112141563\\
10.7	1.10117112141563\\
10.8	1.10117112141563\\
10.9	1.10117112141563\\
11	1.10117112141563\\
11.1	1.10117112141563\\
11.2	1.10117112141563\\
11.3	1.10117112141563\\
11.4	1.10117112141563\\
11.5	1.10117112141563\\
11.6	1.10117112141563\\
11.7	1.10117112141563\\
11.8	1.10117112141563\\
11.9	1.10117112141563\\
12	-4.07621605012306\\
12.1	-4.07621605012306\\
12.2	-4.07621605012306\\
12.3	-4.07621605012306\\
12.4	-4.07621605012306\\
12.5	-4.07621605012306\\
12.6	-4.07621605012306\\
12.7	-4.07621605012306\\
12.8	-4.07621605012306\\
12.9	-4.07621605012306\\
13	-4.07621605012306\\
13.1	-4.07621605012306\\
13.2	-4.07621605012306\\
13.3	-4.07621605012306\\
13.4	-4.07621605012306\\
13.5	-4.07621605012306\\
13.6	4.13798568934834\\
13.7	4.13798568934834\\
13.8	4.13798568934834\\
13.9	4.13798568934834\\
14	4.13798568934834\\
14.1	4.13798568934834\\
14.2	4.13798568934834\\
14.3	4.13798568934834\\
14.4	4.13798568934834\\
14.5	-4.66882831739554\\
14.6	-4.66882831739554\\
14.7	-4.66882831739554\\
14.8	-4.66882831739554\\
14.9	-4.66882831739554\\
15	-4.66882831739554\\
15.1	-4.66882831739554\\
15.2	-4.66882831739554\\
15.3	-4.66882831739554\\
15.4	-4.66882831739554\\
15.5	-4.66882831739554\\
15.6	-4.66882831739554\\
15.7	-4.66882831739554\\
15.8	-4.66882831739554\\
15.9	-4.66882831739554\\
16	-4.66882831739554\\
16.1	-4.66882831739554\\
16.2	-4.66882831739554\\
16.3	5.59446396936645\\
16.4	5.59446396936645\\
16.5	5.59446396936645\\
16.6	5.59446396936645\\
16.7	5.59446396936645\\
16.8	5.59446396936645\\
16.9	5.59446396936645\\
17	5.59446396936645\\
17.1	5.59446396936645\\
17.2	-3.86002648460452\\
17.3	-3.86002648460452\\
17.4	-3.86002648460452\\
17.5	-3.86002648460452\\
17.6	-3.86002648460452\\
17.7	-3.86002648460452\\
17.8	-3.86002648460452\\
17.9	-3.86002648460452\\
18	-3.86002648460452\\
18.1	-3.86002648460452\\
18.2	-3.86002648460452\\
18.3	-3.86002648460452\\
18.4	-3.86002648460452\\
18.5	-3.86002648460452\\
18.6	-3.86002648460452\\
18.7	-3.86002648460452\\
18.8	-3.86002648460452\\
18.9	-3.86002648460452\\
19	-3.86002648460452\\
19.1	-3.86002648460452\\
19.2	7.89466142069316\\
19.3	7.89466142069316\\
19.4	7.89466142069316\\
19.5	7.89466142069316\\
19.6	7.89466142069316\\
19.7	7.89466142069316\\
19.8	7.89466142069316\\
19.9	7.89466142069316\\
20	7.89466142069316\\
20.1	-2.44016741441873\\
20.2	-2.44016741441873\\
20.3	-2.44016741441873\\
20.4	-2.44016741441873\\
20.5	-2.44016741441873\\
20.6	-2.44016741441873\\
20.7	-2.44016741441873\\
20.8	-2.44016741441873\\
20.9	-2.44016741441873\\
21	-2.44016741441873\\
21.1	-2.44016741441873\\
21.2	-2.44016741441873\\
21.3	-2.44016741441873\\
21.4	-2.44016741441873\\
21.5	-2.44016741441873\\
21.6	-2.44016741441873\\
21.7	-2.44016741441873\\
21.8	-2.44016741441873\\
21.9	-2.44016741441873\\
22	-2.44016741441873\\
22.1	-2.44016741441873\\
22.2	-2.44016741441873\\
22.3	11.2260677057075\\
22.4	11.2260677057075\\
22.5	11.2260677057075\\
22.6	11.2260677057075\\
22.7	11.2260677057075\\
22.8	11.2260677057075\\
22.9	11.2260677057075\\
23	11.2260677057075\\
23.1	11.2260677057075\\
23.2	0.12654867429004\\
23.3	0.12654867429004\\
23.4	0.12654867429004\\
23.5	0.12654867429004\\
23.6	0.12654867429004\\
23.7	0.12654867429004\\
23.8	0.12654867429004\\
23.9	0.12654867429004\\
24	0.12654867429004\\
24.1	0.12654867429004\\
24.2	0.12654867429004\\
24.3	0.12654867429004\\
24.4	0.12654867429004\\
24.5	0.12654867429004\\
24.6	0.12654867429004\\
24.7	0.12654867429004\\
24.8	0.12654867429004\\
24.9	0.12654867429004\\
25	0.12654867429004\\
25.1	0.12654867429004\\
25.2	0.12654867429004\\
25.3	0.12654867429004\\
25.4	0.12654867429004\\
25.5	13.577118762412\\
25.6	13.577118762412\\
25.7	13.577118762412\\
25.8	13.577118762412\\
25.9	13.577118762412\\
26	13.577118762412\\
26.1	13.577118762412\\
26.2	13.577118762412\\
26.3	0.0849982824411295\\
26.4	0.0849982824411295\\
26.5	0.0849982824411295\\
26.6	0.0849982824411295\\
26.7	0.0849982824411295\\
26.8	0.0849982824411295\\
26.9	0.0849982824411295\\
27	0.0849982824411295\\
27.1	0.0849982824411295\\
27.2	0.0849982824411295\\
27.3	0.0849982824411295\\
27.4	0.0849982824411295\\
27.5	0.0849982824411295\\
27.6	0.0849982824411295\\
27.7	0.0849982824411295\\
27.8	0.0849982824411295\\
27.9	3.35939512128571\\
28	3.35939512128571\\
28.1	3.35939512128571\\
28.2	3.35939512128571\\
28.3	3.35939512128571\\
28.4	3.35939512128571\\
28.5	3.35939512128571\\
28.6	3.35939512128571\\
28.7	3.35939512128571\\
28.8	3.35939512128571\\
28.9	3.35939512128571\\
29	3.35939512128571\\
29.05	-2.63355094784624\\
};
\addlegendentry{$u_1^3$};

\addplot [color=green,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	70.3166896232566\\
0.1	-197.936421480825\\
0.2	-197.936421480825\\
0.3	-197.936421480825\\
0.4	-197.936421480825\\
0.5	-197.936421480825\\
0.6	-183.130487505519\\
0.7	-183.130487505519\\
0.8	-183.130487505519\\
0.9	-183.130487505519\\
1	-151.587176678631\\
1.1	-151.587176678631\\
1.2	-151.587176678631\\
1.3	-151.587176678631\\
1.4	-151.587176678631\\
1.5	-151.587176678631\\
1.6	-142.896909467455\\
1.7	-142.896909467455\\
1.8	-142.896909467455\\
1.9	-142.896909467455\\
2	-142.896909467455\\
2.1	-132.756357458903\\
2.2	-112.15568187972\\
2.3	-112.15568187972\\
2.4	-112.15568187972\\
2.5	-112.15568187972\\
2.6	-94.585226662114\\
2.7	-94.585226662114\\
2.8	-94.585226662114\\
2.9	-94.585226662114\\
3	-94.585226662114\\
3.1	-108.086490397674\\
3.2	-87.3110638638463\\
3.3	-87.3110638638463\\
3.4	-87.3110638638463\\
3.5	-87.3110638638463\\
3.6	-87.3110638638463\\
3.7	-87.3110638638463\\
3.8	-87.3110638638463\\
3.9	-78.9727551117024\\
4	-89.6631597616846\\
4.1	-97.4938909932706\\
4.2	-105.586498649006\\
4.3	-100.590137448971\\
4.4	-93.9638971989865\\
4.5	-86.5238888638042\\
4.6	-86.5238888638042\\
4.7	-86.7386812778779\\
4.8	-91.8895340446672\\
4.9	-98.31286605237\\
5	-101.287328518195\\
5.1	-101.287328518195\\
5.2	-108.491665143416\\
5.3	-108.491665143416\\
5.4	-131.516987449084\\
5.5	-131.516987449084\\
5.6	-159.303612495966\\
5.7	-159.303612495966\\
5.8	-159.303612495966\\
5.9	-177.152095749684\\
6	-177.152095749684\\
6.1	-177.152095749684\\
6.2	-177.152095749684\\
6.3	-174.763451710381\\
6.4	-174.763451710381\\
6.5	-174.763451710381\\
6.6	-174.763451710381\\
6.7	-174.763451710381\\
6.8	-174.763451710381\\
6.9	-152.802703367627\\
7	-152.802703367627\\
7.1	-152.802703367627\\
7.2	-152.802703367627\\
7.3	-152.802703367627\\
7.4	-152.802703367627\\
7.5	-130.878798208446\\
7.6	-130.878798208446\\
7.7	-130.878798208446\\
7.8	-130.878798208446\\
7.9	-130.878798208446\\
8	-130.878798208446\\
8.1	-130.878798208446\\
8.2	-130.878798208446\\
8.3	-130.878798208446\\
8.4	-107.54199490195\\
8.5	-107.54199490195\\
8.6	-107.54199490195\\
8.7	-107.54199490195\\
8.8	-107.54199490195\\
8.9	-107.54199490195\\
9	-107.54199490195\\
9.1	-107.54199490195\\
9.2	-107.54199490195\\
9.3	-87.1957773856168\\
9.4	-87.1957773856168\\
9.5	-87.1957773856168\\
9.6	-87.1957773856168\\
9.7	-87.1957773856168\\
9.8	-87.1957773856168\\
9.9	-87.1957773856168\\
10	-87.1957773856168\\
10.1	-87.1957773856168\\
10.2	-87.1957773856168\\
10.3	-87.1957773856168\\
10.4	-87.1957773856168\\
10.5	-87.1957773856168\\
10.6	-64.1775751580651\\
10.7	-64.1775751580651\\
10.8	-64.1775751580651\\
10.9	-64.1775751580651\\
11	-64.1775751580651\\
11.1	-64.1775751580651\\
11.2	-64.1775751580651\\
11.3	-64.1775751580651\\
11.4	-64.1775751580651\\
11.5	-64.1775751580651\\
11.6	-64.1775751580651\\
11.7	-64.1775751580651\\
11.8	-64.1775751580651\\
11.9	-64.1775751580651\\
12	-49.4178183597127\\
12.1	-49.4178183597127\\
12.2	-49.4178183597127\\
12.3	-49.4178183597127\\
12.4	-49.4178183597127\\
12.5	-49.4178183597127\\
12.6	-49.4178183597127\\
12.7	-49.4178183597127\\
12.8	-49.4178183597127\\
12.9	-49.4178183597127\\
13	-49.4178183597127\\
13.1	-49.4178183597127\\
13.2	-49.4178183597127\\
13.3	-49.4178183597127\\
13.4	-49.4178183597127\\
13.5	-49.4178183597127\\
13.6	-33.9147671673809\\
13.7	-33.9147671673809\\
13.8	-33.9147671673809\\
13.9	-33.9147671673809\\
14	-33.9147671673809\\
14.1	-33.9147671673809\\
14.2	-33.9147671673809\\
14.3	-33.9147671673809\\
14.4	-33.9147671673809\\
14.5	-35.2447450448991\\
14.6	-35.2447450448991\\
14.7	-35.2447450448991\\
14.8	-35.2447450448991\\
14.9	-35.2447450448991\\
15	-35.2447450448991\\
15.1	-35.2447450448991\\
15.2	-35.2447450448991\\
15.3	-35.2447450448991\\
15.4	-35.2447450448991\\
15.5	-35.2447450448991\\
15.6	-35.2447450448991\\
15.7	-35.2447450448991\\
15.8	-35.2447450448991\\
15.9	-35.2447450448991\\
16	-35.2447450448991\\
16.1	-35.2447450448991\\
16.2	-35.2447450448991\\
16.3	-28.993507831219\\
16.4	-28.993507831219\\
16.5	-28.993507831219\\
16.6	-28.993507831219\\
16.7	-28.993507831219\\
16.8	-28.993507831219\\
16.9	-28.993507831219\\
17	-28.993507831219\\
17.1	-28.993507831219\\
17.2	-29.8813775214399\\
17.3	-29.8813775214399\\
17.4	-29.8813775214399\\
17.5	-29.8813775214399\\
17.6	-29.8813775214399\\
17.7	-29.8813775214399\\
17.8	-29.8813775214399\\
17.9	-29.8813775214399\\
18	-29.8813775214399\\
18.1	-29.8813775214399\\
18.2	-29.8813775214399\\
18.3	-29.8813775214399\\
18.4	-29.8813775214399\\
18.5	-29.8813775214399\\
18.6	-29.8813775214399\\
18.7	-29.8813775214399\\
18.8	-29.8813775214399\\
18.9	-29.8813775214399\\
19	-29.8813775214399\\
19.1	-29.8813775214399\\
19.2	-27.5316837512742\\
19.3	-27.5316837512742\\
19.4	-27.5316837512742\\
19.5	-27.5316837512742\\
19.6	-27.5316837512742\\
19.7	-27.5316837512742\\
19.8	-27.5316837512742\\
19.9	-27.5316837512742\\
20	-27.5316837512742\\
20.1	-24.7885010562774\\
20.2	-24.7885010562774\\
20.3	-24.7885010562774\\
20.4	-24.7885010562774\\
20.5	-24.7885010562774\\
20.6	-24.7885010562774\\
20.7	-24.7885010562774\\
20.8	-24.7885010562774\\
20.9	-24.7885010562774\\
21	-24.7885010562774\\
21.1	-24.7885010562774\\
21.2	-24.7885010562774\\
21.3	-24.7885010562774\\
21.4	-24.7885010562774\\
21.5	-24.7885010562774\\
21.6	-24.7885010562774\\
21.7	-24.7885010562774\\
21.8	-24.7885010562774\\
21.9	-24.7885010562774\\
22	-24.7885010562774\\
22.1	-24.7885010562774\\
22.2	-24.7885010562774\\
22.3	-27.6283783326787\\
22.4	-27.6283783326787\\
22.5	-27.6283783326787\\
22.6	-27.6283783326787\\
22.7	-27.6283783326787\\
22.8	-27.6283783326787\\
22.9	-27.6283783326787\\
23	-27.6283783326787\\
23.1	-27.6283783326787\\
23.2	-18.7124489981221\\
23.3	-18.7124489981221\\
23.4	-18.7124489981221\\
23.5	-18.7124489981221\\
23.6	-18.7124489981221\\
23.7	-18.7124489981221\\
23.8	-18.7124489981221\\
23.9	-18.7124489981221\\
24	-18.7124489981221\\
24.1	-18.7124489981221\\
24.2	-18.7124489981221\\
24.3	-18.7124489981221\\
24.4	-18.7124489981221\\
24.5	-18.7124489981221\\
24.6	-18.7124489981221\\
24.7	-18.7124489981221\\
24.8	-18.7124489981221\\
24.9	-18.7124489981221\\
25	-18.7124489981221\\
25.1	-18.7124489981221\\
25.2	-18.7124489981221\\
25.3	-18.7124489981221\\
25.4	-18.7124489981221\\
25.5	-35.3498563282819\\
25.6	-35.3498563282819\\
25.7	-35.3498563282819\\
25.8	-35.3498563282819\\
25.9	-35.3498563282819\\
26	-35.3498563282819\\
26.1	-35.3498563282819\\
26.2	-35.3498563282819\\
26.3	-0.922546492242667\\
26.4	-0.922546492242667\\
26.5	-0.922546492242667\\
26.6	-0.922546492242667\\
26.7	-0.922546492242667\\
26.8	-0.922546492242667\\
26.9	-0.922546492242667\\
27	-0.922546492242667\\
27.1	-0.922546492242667\\
27.2	-0.922546492242667\\
27.3	-0.922546492242667\\
27.4	-0.922546492242667\\
27.5	-0.922546492242667\\
27.6	-0.922546492242667\\
27.7	-0.922546492242667\\
27.8	-0.922546492242667\\
27.9	-31.9580363757815\\
28	-31.9580363757815\\
28.1	-31.9580363757815\\
28.2	-31.9580363757815\\
28.3	-31.9580363757815\\
28.4	-31.9580363757815\\
28.5	-31.9580363757815\\
28.6	-31.9580363757815\\
28.7	-31.9580363757815\\
28.8	-31.9580363757815\\
28.9	-31.9580363757815\\
29	-31.9580363757815\\
29.05	-39.8378463212526\\
};
\addlegendentry{$u_2^3$};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	70.3166896242439\\
0.1	200.312834445027\\
0.2	200.312834445027\\
0.3	200.312834445027\\
0.4	200.312834445027\\
0.5	200.312834445027\\
0.6	199.790702295628\\
0.7	199.790702295628\\
0.8	199.790702295628\\
0.9	199.790702295628\\
1	184.046895970644\\
1.1	184.046895970644\\
1.2	184.046895970644\\
1.3	184.046895970644\\
1.4	184.046895970644\\
1.5	184.046895970644\\
1.6	184.771399278543\\
1.7	184.771399278543\\
1.8	184.771399278543\\
1.9	184.771399278543\\
2	184.771399278543\\
2.1	207.504511563499\\
2.2	175.333123150765\\
2.3	175.333123150765\\
2.4	175.333123150765\\
2.5	175.333123150765\\
2.6	148.617772987818\\
2.7	148.617772987818\\
2.8	148.617772987818\\
2.9	148.617772987818\\
3	148.617772987818\\
3.1	179.794111015106\\
3.2	147.717726009619\\
3.3	147.717726009619\\
3.4	147.717726009619\\
3.5	147.717726009619\\
3.6	147.717726009619\\
3.7	147.717726009619\\
3.8	147.717726009619\\
3.9	153.008636124927\\
4	175.828922892125\\
4.1	193.035810380532\\
4.2	212.458185280595\\
4.3	204.495174483231\\
4.4	191.485202056848\\
4.5	175.427331483778\\
4.6	175.427331483778\\
4.7	169.828791990254\\
4.8	173.442786454271\\
4.9	169.195537252162\\
5	162.636426663625\\
5.1	162.636426663625\\
5.2	155.330122257311\\
5.3	155.330122257311\\
5.4	155.12543157995\\
5.5	155.12543157995\\
5.6	159.870486327901\\
5.7	159.870486327901\\
5.8	159.870486327901\\
5.9	157.315346096893\\
6	157.315346096893\\
6.1	157.315346096893\\
6.2	157.315346096893\\
6.3	145.032114154694\\
6.4	145.032114154694\\
6.5	145.032114154694\\
6.6	145.032114154694\\
6.7	145.032114154694\\
6.8	145.032114154694\\
6.9	130.414108287294\\
7	130.414108287294\\
7.1	130.414108287294\\
7.2	130.414108287294\\
7.3	130.414108287294\\
7.4	130.414108287294\\
7.5	116.959708726692\\
7.6	116.959708726692\\
7.7	116.959708726692\\
7.8	116.959708726692\\
7.9	116.959708726692\\
8	116.959708726692\\
8.1	116.959708726692\\
8.2	116.959708726692\\
8.3	116.959708726692\\
8.4	99.9405127332006\\
8.5	99.9405127332006\\
8.6	99.9405127332006\\
8.7	99.9405127332006\\
8.8	99.9405127332006\\
8.9	99.9405127332006\\
9	99.9405127332006\\
9.1	99.9405127332006\\
9.2	99.9405127332006\\
9.3	84.8856092861139\\
9.4	84.8856092861139\\
9.5	84.8856092861139\\
9.6	84.8856092861139\\
9.7	84.8856092861139\\
9.8	84.8856092861139\\
9.9	84.8856092861139\\
10	84.8856092861139\\
10.1	84.8856092861139\\
10.2	84.8856092861139\\
10.3	84.8856092861139\\
10.4	84.8856092861139\\
10.5	84.8856092861139\\
10.6	63.3977721348805\\
10.7	63.3977721348805\\
10.8	63.3977721348805\\
10.9	63.3977721348805\\
11	63.3977721348805\\
11.1	63.3977721348805\\
11.2	63.3977721348805\\
11.3	63.3977721348805\\
11.4	63.3977721348805\\
11.5	63.3977721348805\\
11.6	63.3977721348805\\
11.7	63.3977721348805\\
11.8	63.3977721348805\\
11.9	63.3977721348805\\
12	53.709072703424\\
12.1	53.709072703424\\
12.2	53.709072703424\\
12.3	53.709072703424\\
12.4	53.709072703424\\
12.5	53.709072703424\\
12.6	53.709072703424\\
12.7	53.709072703424\\
12.8	53.709072703424\\
12.9	53.709072703424\\
13	53.709072703424\\
13.1	53.709072703424\\
13.2	53.709072703424\\
13.3	53.709072703424\\
13.4	53.709072703424\\
13.5	53.709072703424\\
13.6	29.9497190919367\\
13.7	29.9497190919367\\
13.8	29.9497190919367\\
13.9	29.9497190919367\\
14	29.9497190919367\\
14.1	29.9497190919367\\
14.2	29.9497190919367\\
14.3	29.9497190919367\\
14.4	29.9497190919367\\
14.5	40.0551000285461\\
14.6	40.0551000285461\\
14.7	40.0551000285461\\
14.8	40.0551000285461\\
14.9	40.0551000285461\\
15	40.0551000285461\\
15.1	40.0551000285461\\
15.2	40.0551000285461\\
15.3	40.0551000285461\\
15.4	40.0551000285461\\
15.5	40.0551000285461\\
15.6	40.0551000285461\\
15.7	40.0551000285461\\
15.8	40.0551000285461\\
15.9	40.0551000285461\\
16	40.0551000285461\\
16.1	40.0551000285461\\
16.2	40.0551000285461\\
16.3	23.5360709883759\\
16.4	23.5360709883759\\
16.5	23.5360709883759\\
16.6	23.5360709883759\\
16.7	23.5360709883759\\
16.8	23.5360709883759\\
16.9	23.5360709883759\\
17	23.5360709883759\\
17.1	23.5360709883759\\
17.2	33.8513216283051\\
17.3	33.8513216283051\\
17.4	33.8513216283051\\
17.5	33.8513216283051\\
17.6	33.8513216283051\\
17.7	33.8513216283051\\
17.8	33.8513216283051\\
17.9	33.8513216283051\\
18	33.8513216283051\\
18.1	33.8513216283051\\
18.2	33.8513216283051\\
18.3	33.8513216283051\\
18.4	33.8513216283051\\
18.5	33.8513216283051\\
18.6	33.8513216283051\\
18.7	33.8513216283051\\
18.8	33.8513216283051\\
18.9	33.8513216283051\\
19	33.8513216283051\\
19.1	33.8513216283051\\
19.2	19.7531368696021\\
19.3	19.7531368696021\\
19.4	19.7531368696021\\
19.5	19.7531368696021\\
19.6	19.7531368696021\\
19.7	19.7531368696021\\
19.8	19.7531368696021\\
19.9	19.7531368696021\\
20	19.7531368696021\\
20.1	27.3112560491512\\
20.2	27.3112560491512\\
20.3	27.3112560491512\\
20.4	27.3112560491512\\
20.5	27.3112560491512\\
20.6	27.3112560491512\\
20.7	27.3112560491512\\
20.8	27.3112560491512\\
20.9	27.3112560491512\\
21	27.3112560491512\\
21.1	27.3112560491512\\
21.2	27.3112560491512\\
21.3	27.3112560491512\\
21.4	27.3112560491512\\
21.5	27.3112560491512\\
21.6	27.3112560491512\\
21.7	27.3112560491512\\
21.8	27.3112560491512\\
21.9	27.3112560491512\\
22	27.3112560491512\\
22.1	27.3112560491512\\
22.2	27.3112560491512\\
22.3	16.1011590600465\\
22.4	16.1011590600465\\
22.5	16.1011590600465\\
22.6	16.1011590600465\\
22.7	16.1011590600465\\
22.8	16.1011590600465\\
22.9	16.1011590600465\\
23	16.1011590600465\\
23.1	16.1011590600465\\
23.2	18.7870426485138\\
23.3	18.7870426485138\\
23.4	18.7870426485138\\
23.5	18.7870426485138\\
23.6	18.7870426485138\\
23.7	18.7870426485138\\
23.8	18.7870426485138\\
23.9	18.7870426485138\\
24	18.7870426485138\\
24.1	18.7870426485138\\
24.2	18.7870426485138\\
24.3	18.7870426485138\\
24.4	18.7870426485138\\
24.5	18.7870426485138\\
24.6	18.7870426485138\\
24.7	18.7870426485138\\
24.8	18.7870426485138\\
24.9	18.7870426485138\\
25	18.7870426485138\\
25.1	18.7870426485138\\
25.2	18.7870426485138\\
25.3	18.7870426485138\\
25.4	18.7870426485138\\
25.5	19.9424521416779\\
25.6	19.9424521416779\\
25.7	19.9424521416779\\
25.8	19.9424521416779\\
25.9	19.9424521416779\\
26	19.9424521416779\\
26.1	19.9424521416779\\
26.2	19.9424521416779\\
26.3	0.854603898665315\\
26.4	0.854603898665315\\
26.5	0.854603898665315\\
26.6	0.854603898665315\\
26.7	0.854603898665315\\
26.8	0.854603898665315\\
26.9	0.854603898665315\\
27	0.854603898665315\\
27.1	0.854603898665315\\
27.2	0.854603898665315\\
27.3	0.854603898665315\\
27.4	0.854603898665315\\
27.5	0.854603898665315\\
27.6	0.854603898665315\\
27.7	0.854603898665315\\
27.8	0.854603898665315\\
27.9	29.1406189491929\\
28	29.1406189491929\\
28.1	29.1406189491929\\
28.2	29.1406189491929\\
28.3	29.1406189491929\\
28.4	29.1406189491929\\
28.5	29.1406189491929\\
28.6	29.1406189491929\\
28.7	29.1406189491929\\
28.8	29.1406189491929\\
28.9	29.1406189491929\\
29	29.1406189491929\\
29.05	32.1694343996579\\
};
\addlegendentry{$u_3^3$};

\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
29.06	-1.32886437798192e-19\\
29.16	-1.32886437798192e-19\\
29.26	-1.32886437798192e-19\\
29.36	-1.32886437798192e-19\\
29.46	-1.32886437798192e-19\\
29.56	-1.32886437798192e-19\\
29.66	-1.32886437798192e-19\\
29.76	-1.32886437798192e-19\\
29.86	-1.32886437798192e-19\\
29.96	-1.32886437798192e-19\\
30.06	-1.32886437798192e-19\\
30.16	-1.32886437798192e-19\\
30.26	-1.32886437798192e-19\\
30.36	-1.32886437798192e-19\\
30.46	-1.32886437798192e-19\\
30.56	-1.32886437798192e-19\\
30.66	-1.32886437798192e-19\\
30.76	-1.32886437798192e-19\\
30.86	-1.32886437798192e-19\\
30.96	-1.32886437798192e-19\\
31.06	-6.66206751405321e-15\\
31.16	-6.66206751405321e-15\\
31.26	-6.66206751405321e-15\\
31.36	-6.66206751405321e-15\\
31.46	-6.66206751405321e-15\\
31.56	-6.66206751405321e-15\\
31.66	-6.66206751405321e-15\\
31.76	-6.66206751405321e-15\\
31.86	-6.66206751405321e-15\\
31.96	-6.66206751405321e-15\\
32.06	-6.66206751405321e-15\\
32.16	-6.66206751405321e-15\\
32.26	-6.66206751405321e-15\\
32.36	-6.66206751405321e-15\\
32.46	-6.66206751405321e-15\\
32.56	-6.66206751405321e-15\\
32.66	-6.66206751405321e-15\\
32.76	-6.66206751405321e-15\\
32.86	-6.66206751405321e-15\\
32.96	-6.66206751405321e-15\\
33.06	-6.66206751405321e-15\\
33.16	-6.66206751405321e-15\\
33.26	-6.66206751405321e-15\\
33.36	-3.21107358915435e-10\\
33.46	-3.21107358915435e-10\\
33.56	-3.21107358915435e-10\\
33.66	-3.21107358915435e-10\\
33.76	-3.21107358915435e-10\\
33.86	-3.21107358915435e-10\\
33.96	-3.21107358915435e-10\\
34.06	-3.21107358915435e-10\\
34.16	-3.21107358915435e-10\\
34.26	-3.21107358915435e-10\\
34.36	-3.21107358915435e-10\\
34.46	-3.21107358915435e-10\\
34.56	-3.21107358915435e-10\\
34.66	-3.21107358915435e-10\\
34.76	-3.21107358915435e-10\\
34.86	-3.21107358915435e-10\\
34.96	-3.21107358915435e-10\\
35.06	-3.21107358915435e-10\\
35.16	-3.21107358915435e-10\\
35.26	-3.21107358915435e-10\\
35.36	-3.21107358915435e-10\\
35.46	-3.21107358915435e-10\\
35.56	-3.21107358915435e-10\\
35.66	-3.21107358915435e-10\\
35.76	-3.21107358915435e-10\\
35.86	-3.21107358915435e-10\\
35.96	-3.21107358915435e-10\\
36.06	-3.21107358915435e-10\\
36.16	-1.39262794497136e-05\\
36.26	-1.39262794497136e-05\\
36.36	-1.39262794497136e-05\\
36.46	-1.39262794497136e-05\\
36.56	-1.39262794497136e-05\\
36.66	-1.39262794497136e-05\\
36.76	-1.39262794497136e-05\\
36.86	-1.39262794497136e-05\\
36.96	-1.39262794497136e-05\\
37.06	-1.39262794497136e-05\\
37.16	-1.39262794497136e-05\\
37.26	-1.39262794497136e-05\\
37.36	-1.39262794497136e-05\\
37.46	-1.39262794497136e-05\\
37.56	-1.39262794497136e-05\\
37.66	-1.39262794497136e-05\\
37.76	-1.39262794497136e-05\\
37.86	-1.39262794497136e-05\\
37.96	-1.39262794497136e-05\\
38.06	-1.39262794497136e-05\\
38.16	-1.39262794497136e-05\\
38.26	-1.39262794497136e-05\\
38.36	-1.39262794497136e-05\\
38.46	-1.39262794497136e-05\\
38.56	-1.39262794497136e-05\\
38.66	-1.39262794497136e-05\\
38.76	-1.39262794497136e-05\\
38.86	-1.39262794497136e-05\\
38.96	-1.39262794497136e-05\\
39.06	-1.39262794497136e-05\\
39.16	-1.39262794497136e-05\\
39.26	-1.39262794497136e-05\\
39.36	-1.39262794497136e-05\\
39.46	-1.39262794497136e-05\\
39.56	-1.39262794497136e-05\\
39.66	-1.39262794497136e-05\\
39.76	-0.583113676817875\\
39.86	-0.583113676817875\\
39.96	-0.583113676817875\\
40.06	-0.583113676817875\\
40.16	-0.583113676817875\\
40.26	-0.583113676817875\\
40.36	-0.583113676817875\\
40.46	-0.583113676817875\\
40.56	-0.583113676817875\\
40.66	-0.583113676817875\\
40.76	-0.583113676817875\\
40.86	-0.583113676817875\\
40.96	-0.583113676817875\\
41.06	-0.583113676817875\\
41.16	-0.583113676817875\\
41.26	-0.583113676817875\\
41.36	-0.583113676817875\\
41.46	-28.6959780183018\\
41.56	-28.6959780183018\\
41.66	-28.6959780183018\\
41.76	-28.6959780183018\\
41.86	-28.6959780183018\\
41.96	-28.6959780183018\\
42.06	-28.6959780183018\\
42.16	-28.6959780183018\\
42.26	-52.0543443279174\\
42.36	-52.0543443279174\\
42.46	-52.0543443279174\\
42.56	-52.0543443279174\\
42.66	-52.0543443279174\\
42.76	-52.0543443279174\\
42.86	-52.0543443279174\\
42.96	-52.0543443279174\\
43.06	-52.0543443279174\\
43.16	-52.0543443279174\\
43.26	-52.0543443279174\\
43.36	-52.0543443279174\\
43.46	-52.0543443279174\\
43.56	-52.0543443279174\\
43.66	-52.0543443279174\\
43.76	-52.0543443279174\\
43.86	-52.0543443279174\\
43.96	-52.0543443279174\\
44.06	-52.0543443279174\\
44.16	-39.9565124025297\\
44.26	-39.9565124025297\\
44.36	-48.107609680631\\
44.46	-48.107609680631\\
44.56	-44.9322209812243\\
44.66	-44.9322209812243\\
44.76	-44.9322209812243\\
44.86	-44.9322209812243\\
44.96	-44.9322209812243\\
45.06	-44.9322209812243\\
45.16	-44.9322209812243\\
45.26	-44.9322209812243\\
45.36	-23.3920988109277\\
45.46	-23.3920988109277\\
45.56	-23.3920988109277\\
45.66	-23.3920988109277\\
45.76	-23.3920988109277\\
45.86	-23.3920988109277\\
45.96	-23.3920988109277\\
46.06	-23.4444250504951\\
46.16	-23.4444250504951\\
46.26	-25.3563985312664\\
46.36	-25.3563985312664\\
46.46	-25.3563985312664\\
46.56	-25.3563985312664\\
46.66	-25.3563985312664\\
46.76	-25.3563985312664\\
46.86	-27.6275230303638\\
46.96	-27.6275230303638\\
47.06	-29.7326678571913\\
47.16	-29.7326678571913\\
47.26	-29.7326678571913\\
47.36	-29.7326678571913\\
47.46	-29.7326678571913\\
47.56	-32.3912453775722\\
47.66	-32.3912453775722\\
47.76	-34.3791101144473\\
47.86	-34.3791101144473\\
47.96	-34.3791101144473\\
48.06	-34.3791101144473\\
48.16	-36.9072402261116\\
48.26	-36.9072402261116\\
48.36	-38.5856644918073\\
48.46	-38.5856644918073\\
48.56	-38.5856644918073\\
48.66	-38.5856644918073\\
48.76	-40.7336123248027\\
48.86	-40.7336123248027\\
48.96	-41.9445546717709\\
49.06	-41.9445546717709\\
49.16	-41.9445546717709\\
49.26	-41.9445546717709\\
49.36	-43.799167680479\\
49.46	-43.799167680479\\
49.56	-44.4795941975208\\
49.66	-44.4795941975208\\
49.76	-44.4795941975208\\
49.86	-46.1009369060884\\
49.96	-46.1009369060884\\
50.06	-46.2345932911346\\
50.16	-46.2345932911346\\
50.26	-46.2345932911346\\
50.36	-47.7119490362997\\
50.46	-47.7119490362997\\
50.56	-47.2713439457206\\
50.66	-47.2713439457206\\
50.76	-47.2713439457206\\
50.86	-48.6096709405302\\
50.96	-48.6096709405302\\
51.06	-47.6173968683003\\
51.16	-47.6173968683003\\
51.26	-48.9061524015557\\
51.36	-48.9061524015557\\
51.46	-47.425331087679\\
51.56	-47.425331087679\\
51.66	-47.425331087679\\
51.76	-48.536136566817\\
51.86	-46.5876951590565\\
51.96	-46.5876951590565\\
52.06	-46.5876951590565\\
52.16	-47.662881327917\\
52.26	-45.3529690961501\\
52.36	-45.3529690961501\\
52.46	-45.3529690961501\\
52.56	-46.2928067161791\\
52.66	-43.6809346100816\\
52.76	-43.6809346100816\\
52.86	-43.6809346100816\\
52.96	-44.5260618411415\\
53.06	-41.7008783846822\\
53.16	-41.7008783846822\\
53.26	-42.4694877692908\\
53.36	-42.4694877692908\\
53.46	-39.5464136242411\\
53.56	-39.5464136242411\\
53.66	-40.1014636138826\\
53.76	-40.1014636138826\\
53.86	-37.0819601890538\\
53.96	-37.0819601890538\\
54.06	-37.649988874157\\
54.16	-37.649988874157\\
54.26	-34.68888204009\\
54.36	-34.68888204009\\
54.46	-35.0663782854556\\
54.56	-31.8793827542904\\
54.66	-31.8793827542904\\
54.76	-32.4437140103187\\
54.86	-32.4437140103187\\
54.96	-29.3829010737669\\
55.06	-29.3829010737669\\
55.16	-29.8380679799618\\
55.26	-29.8380679799618\\
55.36	-26.9415216388408\\
55.46	-26.9415216388408\\
55.56	-27.3003771308699\\
55.66	-27.3003771308699\\
55.76	-24.6071739811383\\
55.86	-24.7607057340258\\
55.96	-24.7607057340258\\
56.06	-22.43903380662\\
56.16	-22.43903380662\\
56.26	-22.3766609329051\\
56.36	-22.3766609329051\\
56.46	-20.2404568865541\\
56.56	-20.2404568865541\\
56.66	-20.1672134531993\\
56.76	-20.1672134531993\\
56.86	-18.0454391177751\\
56.96	-18.0454391177751\\
57.06	-18.1352593393255\\
57.16	-18.1352593393255\\
57.26	-16.089239203933\\
57.36	-16.089239203933\\
57.46	-16.1967988176413\\
57.56	-16.1967988176413\\
57.66	-14.2159980824572\\
57.76	-14.2159980824572\\
57.86	-14.4526321526985\\
57.96	-14.4526321526985\\
58.06	-12.4886515811275\\
58.16	-12.4886515811275\\
58.26	-12.7645967948096\\
58.36	-12.7645967948096\\
58.46	-11.037825884796\\
58.56	-11.037825884796\\
58.66	-11.2028834826504\\
58.76	-11.2028834826504\\
58.86	-9.66700422055442\\
58.96	-9.66700422055442\\
59.06	-9.77639491776977\\
59.16	-9.77639491776977\\
59.26	-8.51675955024277\\
59.36	-8.51675955024277\\
59.46	-8.51675955024277\\
59.56	-8.52879573552193\\
59.66	-8.52879573552193\\
59.76	-7.35927251172138\\
59.86	-7.35927251172138\\
59.96	-7.40844653524831\\
60.06	-7.40844653524831\\
60.16	-6.33827535022097\\
60.26	-6.33827535022097\\
60.36	-6.40936993020836\\
60.46	-6.40936993020836\\
60.56	-6.40936993020836\\
60.66	-5.37955389447655\\
60.76	-5.37955389447655\\
60.86	-5.49993016261348\\
60.96	-5.49993016261348\\
61.06	-5.49993016261348\\
61.16	-4.63547856009386\\
61.26	-4.63547856009386\\
61.36	-4.67045496800166\\
61.46	-4.67045496800166\\
61.56	-4.67045496800166\\
61.66	-3.98354900292942\\
61.76	-3.98354900292942\\
61.86	-3.98459195328014\\
61.96	-3.98459195328014\\
62.06	-3.98459195328014\\
62.16	-3.37912546920931\\
62.26	-3.37912546920931\\
62.36	-3.37902722629514\\
62.46	-3.37902722629514\\
62.56	-3.37902722629514\\
62.66	-2.84708680554974\\
62.76	-2.84708680554974\\
62.86	-2.87936183449461\\
62.96	-2.87936183449461\\
63.06	-2.87936183449461\\
63.16	-2.39234352334634\\
63.26	-2.39234352334634\\
63.36	-2.39234352334634\\
63.46	-2.45769103323779\\
63.56	-2.45769103323779\\
63.66	-2.45769103323779\\
63.76	-2.02087651660223\\
63.86	-2.02087651660223\\
63.96	-2.09877412129789\\
64.06	-2.09877412129789\\
64.16	-2.09877412129789\\
64.26	-1.75090052491114\\
64.36	-1.75090052491114\\
64.46	-1.75090052491114\\
64.56	-1.81248094859836\\
64.66	-1.81248094859836\\
64.76	-1.81248094859836\\
64.86	-1.53883062313004\\
64.96	-1.53883062313004\\
65.06	-1.53883062313004\\
65.16	-1.59582725986984\\
65.26	-1.59582725986984\\
65.36	-1.59582725986984\\
65.46	-1.59582725986984\\
65.56	-1.3677385396784\\
65.66	-1.3677385396784\\
65.76	-1.3677385396784\\
65.86	-1.44491214745197\\
65.96	-1.44491214745197\\
66.06	-1.44491214745197\\
66.16	-1.2402813352683\\
66.26	-1.2402813352683\\
66.36	-1.2402813352683\\
66.46	-1.34334736514305\\
66.56	-1.34334736514305\\
66.66	-1.34334736514305\\
66.76	-1.34334736514305\\
66.86	-1.1715299734493\\
66.96	-1.1715299734493\\
67.06	-1.1715299734493\\
67.16	-1.23525415613393\\
67.26	-1.23525415613393\\
67.36	-1.23525415613393\\
67.46	-1.23525415613393\\
67.56	-0.94092453327221\\
67.66	-0.94092453327221\\
67.76	-0.94092453327221\\
67.86	-1.02048629154714\\
67.96	-1.02048629154714\\
68.06	-1.02048629154714\\
68.16	-1.02048629154714\\
68.26	-0.731991117997468\\
68.36	-0.731991117997468\\
68.46	-0.731991117997468\\
68.56	-0.731991117997468\\
68.66	-0.830772592420943\\
68.76	-0.830772592420943\\
68.86	-0.830772592420943\\
68.96	-0.830772592420943\\
69.06	-0.562431117778042\\
69.16	-0.562431117778042\\
69.26	-0.562431117778042\\
69.36	-0.562431117778042\\
69.46	-0.671494549372581\\
69.56	-0.671494549372581\\
69.66	-0.671494549372581\\
69.76	-0.671494549372581\\
69.86	-0.429592097015848\\
69.96	-0.429592097015848\\
70.06	-0.429592097015848\\
70.16	-0.429592097015848\\
70.26	-0.429592097015848\\
70.36	-0.55931033901649\\
70.46	-0.55931033901649\\
70.56	-0.55931033901649\\
70.66	-0.55931033901649\\
70.76	-0.317478694561737\\
70.86	-0.317478694561737\\
70.96	-0.317478694561737\\
71.06	-0.317478694561737\\
71.16	-0.317478694561737\\
71.26	-0.480546200737375\\
71.36	-0.480546200737375\\
71.46	-0.480546200737375\\
71.56	-0.480546200737375\\
71.66	-0.214640591154643\\
71.76	-0.214640591154643\\
71.86	-0.214640591154643\\
71.96	-0.214640591154643\\
72.06	-0.214640591154643\\
72.16	-0.425764930894117\\
72.26	-0.425764930894117\\
72.36	-0.425764930894117\\
72.46	-0.425764930894117\\
72.56	-0.425764930894117\\
72.66	-0.129669052664676\\
72.76	-0.129669052664676\\
72.86	-0.129669052664676\\
72.96	-0.129669052664676\\
73.06	-0.129669052664676\\
73.16	-0.419510557099831\\
73.26	-0.419510557099831\\
73.36	-0.419510557099831\\
73.46	-0.419510557099831\\
73.56	-0.419510557099831\\
73.66	-0.419510557099831\\
73.76	-0.047757926237526\\
73.86	-0.047757926237526\\
73.96	-0.047757926237526\\
74.06	-0.047757926237526\\
74.16	-0.047757926237526\\
74.26	-0.461022028868915\\
74.36	-0.461022028868915\\
74.46	-0.461022028868915\\
74.56	-0.461022028868915\\
74.66	-0.461022028868915\\
74.76	0.0471495974828144\\
74.86	0.0471495974828144\\
74.96	0.0471495974828144\\
75.06	0.0471495974828144\\
75.16	0.0471495974828144\\
75.26	0.0471495974828144\\
75.36	-0.50682530396388\\
75.46	-0.50682530396388\\
75.56	-0.50682530396388\\
75.66	-0.50682530396388\\
75.76	-3.42449176536543\\
75.86	-3.42449176536543\\
75.96	0.660749066323648\\
76.06	0.660749066323648\\
76.16	-4.35109193166685\\
76.26	-4.35109193166685\\
76.36	0.116942812628597\\
76.46	0.116942812628597\\
76.56	0.116942812628597\\
76.66	-4.80157946692705\\
76.76	-4.80157946692705\\
76.86	0.281223395058894\\
76.96	0.281223395058894\\
77.06	0.281223395058894\\
77.16	0.281223395058894\\
77.26	0.894333888103695\\
77.36	0.894333888103695\\
77.46	0.894333888103695\\
77.56	-5.23577883701347\\
77.66	2.15155456716959\\
77.76	2.15155456716959\\
77.86	-0.530363356349891\\
77.96	-0.530363356349891\\
78.06	-0.530363356349891\\
78.13	6.47648927273578\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
29.06	9.28859054265308e-20\\
29.16	9.28859054265308e-20\\
29.26	9.28859054265308e-20\\
29.36	9.28859054265308e-20\\
29.46	9.28859054265308e-20\\
29.56	9.28859054265308e-20\\
29.66	9.28859054265308e-20\\
29.76	9.28859054265308e-20\\
29.86	9.28859054265308e-20\\
29.96	9.28859054265308e-20\\
30.06	9.28859054265308e-20\\
30.16	9.28859054265308e-20\\
30.26	9.28859054265308e-20\\
30.36	9.28859054265308e-20\\
30.46	9.28859054265308e-20\\
30.56	9.28859054265308e-20\\
30.66	9.28859054265308e-20\\
30.76	9.28859054265308e-20\\
30.86	9.28859054265308e-20\\
30.96	9.28859054265308e-20\\
31.06	4.65669923363639e-15\\
31.16	4.65669923363639e-15\\
31.26	4.65669923363639e-15\\
31.36	4.65669923363639e-15\\
31.46	4.65669923363639e-15\\
31.56	4.65669923363639e-15\\
31.66	4.65669923363639e-15\\
31.76	4.65669923363639e-15\\
31.86	4.65669923363639e-15\\
31.96	4.65669923363639e-15\\
32.06	4.65669923363639e-15\\
32.16	4.65669923363639e-15\\
32.26	4.65669923363639e-15\\
32.36	4.65669923363639e-15\\
32.46	4.65669923363639e-15\\
32.56	4.65669923363639e-15\\
32.66	4.65669923363639e-15\\
32.76	4.65669923363639e-15\\
32.86	4.65669923363639e-15\\
32.96	4.65669923363639e-15\\
33.06	4.65669923363639e-15\\
33.16	4.65669923363639e-15\\
33.26	4.65669923363639e-15\\
33.36	2.24449900728606e-10\\
33.46	2.24449900728606e-10\\
33.56	2.24449900728606e-10\\
33.66	2.24449900728606e-10\\
33.76	2.24449900728606e-10\\
33.86	2.24449900728606e-10\\
33.96	2.24449900728606e-10\\
34.06	2.24449900728606e-10\\
34.16	2.24449900728606e-10\\
34.26	2.24449900728606e-10\\
34.36	2.24449900728606e-10\\
34.46	2.24449900728606e-10\\
34.56	2.24449900728606e-10\\
34.66	2.24449900728606e-10\\
34.76	2.24449900728606e-10\\
34.86	2.24449900728606e-10\\
34.96	2.24449900728606e-10\\
35.06	2.24449900728606e-10\\
35.16	2.24449900728606e-10\\
35.26	2.24449900728606e-10\\
35.36	2.24449900728606e-10\\
35.46	2.24449900728606e-10\\
35.56	2.24449900728606e-10\\
35.66	2.24449900728606e-10\\
35.76	2.24449900728606e-10\\
35.86	2.24449900728606e-10\\
35.96	2.24449900728606e-10\\
36.06	2.24449900728606e-10\\
36.16	9.73428964868453e-06\\
36.26	9.73428964868453e-06\\
36.36	9.73428964868453e-06\\
36.46	9.73428964868453e-06\\
36.56	9.73428964868453e-06\\
36.66	9.73428964868453e-06\\
36.76	9.73428964868453e-06\\
36.86	9.73428964868453e-06\\
36.96	9.73428964868453e-06\\
37.06	9.73428964868453e-06\\
37.16	9.73428964868453e-06\\
37.26	9.73428964868453e-06\\
37.36	9.73428964868453e-06\\
37.46	9.73428964868453e-06\\
37.56	9.73428964868453e-06\\
37.66	9.73428964868453e-06\\
37.76	9.73428964868453e-06\\
37.86	9.73428964868453e-06\\
37.96	9.73428964868453e-06\\
38.06	9.73428964868453e-06\\
38.16	9.73428964868453e-06\\
38.26	9.73428964868453e-06\\
38.36	9.73428964868453e-06\\
38.46	9.73428964868453e-06\\
38.56	9.73428964868453e-06\\
38.66	9.73428964868453e-06\\
38.76	9.73428964868453e-06\\
38.86	9.73428964868453e-06\\
38.96	9.73428964868453e-06\\
39.06	9.73428964868453e-06\\
39.16	9.73428964868453e-06\\
39.26	9.73428964868453e-06\\
39.36	9.73428964868453e-06\\
39.46	9.73428964868453e-06\\
39.56	9.73428964868453e-06\\
39.66	9.73428964868453e-06\\
39.76	0.407588936352378\\
39.86	0.407588936352378\\
39.96	0.407588936352378\\
40.06	0.407588936352378\\
40.16	0.407588936352378\\
40.26	0.407588936352378\\
40.36	0.407588936352378\\
40.46	0.407588936352378\\
40.56	0.407588936352378\\
40.66	0.407588936352378\\
40.76	0.407588936352378\\
40.86	0.407588936352378\\
40.96	0.407588936352378\\
41.06	0.407588936352378\\
41.16	0.407588936352378\\
41.26	0.407588936352378\\
41.36	0.407588936352378\\
41.46	20.0581186003063\\
41.56	20.0581186003063\\
41.66	20.0581186003063\\
41.76	20.0581186003063\\
41.86	20.0581186003063\\
41.96	20.0581186003063\\
42.06	20.0581186003063\\
42.16	20.0581186003063\\
42.26	36.3854851893599\\
42.36	36.3854851893599\\
42.46	36.3854851893599\\
42.56	36.3854851893599\\
42.66	36.3854851893599\\
42.76	36.3854851893599\\
42.86	36.3854851893599\\
42.96	36.3854851893599\\
43.06	36.3854851893599\\
43.16	36.3854851893599\\
43.26	36.3854851893599\\
43.36	36.3854851893599\\
43.46	36.3854851893599\\
43.56	36.3854851893599\\
43.66	36.3854851893599\\
43.76	36.3854851893599\\
43.86	36.3854851893599\\
43.96	36.3854851893599\\
44.06	36.3854851893599\\
44.16	27.9341695901683\\
44.26	27.9341695901683\\
44.36	33.804750302851\\
44.46	33.804750302851\\
44.56	31.9442322991992\\
44.66	31.9442322991992\\
44.76	31.9442322991992\\
44.86	31.9442322991992\\
44.96	31.9442322991992\\
45.06	31.9442322991992\\
45.16	31.9442322991992\\
45.26	31.9442322991992\\
45.36	17.7970355030153\\
45.46	17.7970355030153\\
45.56	17.7970355030153\\
45.66	17.7970355030153\\
45.76	17.7970355030153\\
45.86	17.7970355030153\\
45.96	17.7970355030153\\
46.06	19.3128081779804\\
46.16	19.3128081779804\\
46.26	21.2573297686112\\
46.36	21.2573297686112\\
46.46	21.2573297686112\\
46.56	21.2573297686112\\
46.66	21.2573297686112\\
46.76	21.2573297686112\\
46.86	24.9756010667169\\
46.96	24.9756010667169\\
47.06	27.3815749173702\\
47.16	27.3815749173702\\
47.26	27.3815749173702\\
47.36	27.3815749173702\\
47.46	27.3815749173702\\
47.56	31.8761860968694\\
47.66	31.8761860968694\\
47.76	34.4966925169578\\
47.86	34.4966925169578\\
47.96	34.4966925169578\\
48.06	34.4966925169578\\
48.16	39.4197382393934\\
48.26	39.4197382393934\\
48.36	42.0585408815852\\
48.46	42.0585408815852\\
48.56	42.0585408815852\\
48.66	42.0585408815852\\
48.76	47.0579705276114\\
48.86	47.0579705276114\\
48.96	49.5029482193484\\
49.06	49.5029482193484\\
49.16	49.5029482193484\\
49.26	49.5029482193484\\
49.36	54.6093927010708\\
49.46	54.6093927010708\\
49.56	56.7187954959637\\
49.66	56.7187954959637\\
49.76	56.7187954959637\\
49.86	61.9790776225829\\
49.96	61.9790776225829\\
50.06	63.6442769116945\\
50.16	63.6442769116945\\
50.26	63.6442769116945\\
50.36	68.976610528842\\
50.46	68.976610528842\\
50.56	70.0667123253619\\
50.66	70.0667123253619\\
50.76	70.0667123253619\\
50.86	75.5872575485127\\
50.96	75.5872575485127\\
51.06	76.0106217466445\\
51.16	76.0106217466445\\
51.26	81.6488343899882\\
51.36	81.6488343899882\\
51.46	81.3944223463554\\
51.56	81.3944223463554\\
51.66	81.3944223463554\\
51.76	87.1292570982444\\
51.86	86.0786167935697\\
51.96	86.0786167935697\\
52.06	86.0786167935697\\
52.16	91.9329922870423\\
52.26	90.1544820360246\\
52.36	90.1544820360246\\
52.46	90.1544820360246\\
52.56	96.0293561271003\\
52.66	93.4953656446299\\
52.76	93.4953656446299\\
52.86	93.4953656446299\\
52.96	99.3977151796981\\
53.06	96.1632255937084\\
53.16	96.1632255937084\\
53.26	102.061575200763\\
53.36	102.061575200763\\
53.46	98.2853856085693\\
53.56	98.2853856085693\\
53.66	103.984452927478\\
53.76	103.984452927478\\
53.86	99.5294053878497\\
53.96	99.5294053878497\\
54.06	105.315622653776\\
54.16	105.315622653776\\
54.26	100.54023472168\\
54.36	100.54023472168\\
54.46	106.019459722136\\
54.56	100.161396539628\\
54.66	100.161396539628\\
54.76	106.184961258783\\
54.86	106.184961258783\\
54.96	100.015862936968\\
55.06	100.015862936968\\
55.16	105.882275984501\\
55.26	105.882275984501\\
55.36	99.502896283541\\
55.46	99.502896283541\\
55.56	105.190012107341\\
55.66	105.190012107341\\
55.76	98.7511563947868\\
55.86	103.992133410998\\
55.96	103.992133410998\\
56.06	97.9689199152406\\
56.16	97.9689199152406\\
56.26	102.569350460529\\
56.36	102.569350460529\\
56.46	96.4897752405972\\
56.56	96.4897752405972\\
56.66	101.007694164443\\
56.76	101.007694164443\\
56.86	94.2697551415624\\
56.96	94.2697551415624\\
57.06	99.3496237834193\\
57.16	99.3496237834193\\
57.26	92.2224588734211\\
57.36	92.2224588734211\\
57.46	97.4205824234098\\
57.56	97.4205824234098\\
57.66	89.7321229891496\\
57.76	89.7321229891496\\
57.86	95.5365807274076\\
57.96	95.5365807274076\\
58.06	87.1499831910734\\
58.16	87.1499831910734\\
58.26	93.3412877617363\\
58.36	93.3412877617363\\
58.46	85.2615487042295\\
58.56	85.2615487042295\\
58.66	90.9838012037646\\
58.76	90.9838012037646\\
58.86	82.962730993181\\
58.96	82.962730993181\\
59.06	88.5141869528575\\
59.16	88.5141869528575\\
59.26	81.2906357305616\\
59.36	81.2906357305616\\
59.46	81.2906357305616\\
59.56	86.1808496422843\\
59.66	86.1808496422843\\
59.76	78.6325487615827\\
59.86	78.6325487615827\\
59.96	83.8549822403809\\
60.06	83.8549822403809\\
60.16	76.0935159975152\\
60.26	76.0935159975152\\
60.36	81.5575291981323\\
60.46	81.5575291981323\\
60.56	81.5575291981323\\
60.66	73.0205118352852\\
60.76	73.0205118352852\\
60.86	79.1539914382396\\
60.96	79.1539914382396\\
61.06	79.1539914382396\\
61.16	71.1618164063676\\
61.26	71.1618164063676\\
61.36	76.4751655464111\\
61.46	76.4751655464111\\
61.56	76.4751655464111\\
61.66	69.3033079664905\\
61.76	69.3033079664905\\
61.86	74.1324648758025\\
61.96	74.1324648758025\\
62.06	74.1324648758025\\
62.16	66.8896904601779\\
62.26	66.8896904601779\\
62.36	71.6537287617496\\
62.46	71.6537287617496\\
62.56	71.6537287617496\\
62.66	64.2222135432614\\
62.76	64.2222135432614\\
62.86	69.4166846984684\\
62.96	69.4166846984684\\
63.06	69.4166846984684\\
63.16	61.4194939384995\\
63.26	61.4194939384995\\
63.36	61.4194939384995\\
63.46	67.1754948857298\\
63.56	67.1754948857298\\
63.66	67.1754948857298\\
63.76	58.727331016073\\
63.86	58.727331016073\\
63.96	64.709610808355\\
64.06	64.709610808355\\
64.16	64.709610808355\\
64.26	56.8440156070032\\
64.36	56.8440156070032\\
64.46	56.8440156070032\\
64.56	62.1745221784584\\
64.66	62.1745221784584\\
64.76	62.1745221784584\\
64.86	54.8963264918385\\
64.96	54.8963264918385\\
65.06	54.8963264918385\\
65.16	59.6755732573167\\
65.26	59.6755732573167\\
65.36	59.6755732573167\\
65.46	59.6755732573167\\
65.56	52.4801122776925\\
65.66	52.4801122776925\\
65.76	52.4801122776925\\
65.86	57.3814148883288\\
65.96	57.3814148883288\\
66.06	57.3814148883288\\
66.16	49.8187246938289\\
66.26	49.8187246938289\\
66.36	49.8187246938289\\
66.46	55.0586762274941\\
66.56	55.0586762274941\\
66.66	55.0586762274941\\
66.76	55.0586762274941\\
66.86	47.8129362368139\\
66.96	47.8129362368139\\
67.06	47.8129362368139\\
67.16	52.715675940009\\
67.26	52.715675940009\\
67.36	52.715675940009\\
67.46	52.715675940009\\
67.56	45.1422338578989\\
67.66	45.1422338578989\\
67.76	45.1422338578989\\
67.86	50.4501570703558\\
67.96	50.4501570703558\\
68.06	50.4501570703558\\
68.16	50.4501570703558\\
68.26	42.215380725581\\
68.36	42.215380725581\\
68.46	42.215380725581\\
68.56	42.215380725581\\
68.66	48.1971511543506\\
68.76	48.1971511543506\\
68.86	48.1971511543506\\
68.96	48.1971511543506\\
69.06	39.9974539708793\\
69.16	39.9974539708793\\
69.26	39.9974539708793\\
69.36	39.9974539708793\\
69.46	45.5697020493416\\
69.56	45.5697020493416\\
69.66	45.5697020493416\\
69.76	45.5697020493416\\
69.86	37.9932535158116\\
69.96	37.9932535158116\\
70.06	37.9932535158116\\
70.16	37.9932535158116\\
70.26	37.9932535158116\\
70.36	43.1160118854282\\
70.46	43.1160118854282\\
70.56	43.1160118854282\\
70.66	43.1160118854282\\
70.76	35.7715173080295\\
70.86	35.7715173080295\\
70.96	35.7715173080295\\
71.06	35.7715173080295\\
71.16	35.7715173080295\\
71.26	40.7503543275203\\
71.36	40.7503543275203\\
71.46	40.7503543275203\\
71.56	40.7503543275203\\
71.66	33.2430812055816\\
71.76	33.2430812055816\\
71.86	33.2430812055816\\
71.96	33.2430812055816\\
72.06	33.2430812055816\\
72.16	38.4962223014941\\
72.26	38.4962223014941\\
72.36	38.4962223014941\\
72.46	38.4962223014941\\
72.56	38.4962223014941\\
72.66	31.433253270013\\
72.76	31.433253270013\\
72.86	31.433253270013\\
72.96	31.433253270013\\
73.06	31.433253270013\\
73.16	36.4431205597598\\
73.26	36.4431205597598\\
73.36	36.4431205597598\\
73.46	36.4431205597598\\
73.56	36.4431205597598\\
73.66	36.4431205597598\\
73.76	29.8051861829427\\
73.86	29.8051861829427\\
73.96	29.8051861829427\\
74.06	29.8051861829427\\
74.16	29.8051861829427\\
74.26	35.4382055019685\\
74.36	35.4382055019685\\
74.46	35.4382055019685\\
74.56	35.4382055019685\\
74.66	35.4382055019685\\
74.76	29.364302612023\\
74.86	29.364302612023\\
74.96	29.364302612023\\
75.06	29.364302612023\\
75.16	29.364302612023\\
75.26	29.364302612023\\
75.36	39.8890702898692\\
75.46	39.8890702898692\\
75.56	39.8890702898692\\
75.66	39.8890702898692\\
75.76	15.8230918720754\\
75.86	15.8230918720754\\
75.96	41.9776520350829\\
76.06	41.9776520350829\\
76.16	10.3710364239953\\
76.26	10.3710364239953\\
76.36	42.0928793905891\\
76.46	42.0928793905891\\
76.56	42.0928793905891\\
76.66	7.77364704681349\\
76.76	7.77364704681349\\
76.86	39.7864817360697\\
76.96	39.7864817360697\\
77.06	39.7864817360697\\
77.16	39.7864817360697\\
77.26	39.9499600106521\\
77.36	39.9499600106521\\
77.46	39.9499600106521\\
77.56	5.8295507259304\\
77.66	37.327819702181\\
77.76	37.327819702181\\
77.86	32.6943766429822\\
77.96	32.6943766429822\\
78.06	32.6943766429822\\
78.13	18.2075440226529\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
29.06	4.00005323716531e-20\\
29.16	4.00005323716531e-20\\
29.26	4.00005323716531e-20\\
29.36	4.00005323716531e-20\\
29.46	4.00005323716531e-20\\
29.56	4.00005323716531e-20\\
29.66	4.00005323716531e-20\\
29.76	4.00005323716531e-20\\
29.86	4.00005323716531e-20\\
29.96	4.00005323716531e-20\\
30.06	4.00005323716531e-20\\
30.16	4.00005323716531e-20\\
30.26	4.00005323716531e-20\\
30.36	4.00005323716531e-20\\
30.46	4.00005323716531e-20\\
30.56	4.00005323716531e-20\\
30.66	4.00005323716531e-20\\
30.76	4.00005323716531e-20\\
30.86	4.00005323716531e-20\\
30.96	4.00005323716531e-20\\
31.06	2.00536828041642e-15\\
31.16	2.00536828041642e-15\\
31.26	2.00536828041642e-15\\
31.36	2.00536828041642e-15\\
31.46	2.00536828041642e-15\\
31.56	2.00536828041642e-15\\
31.66	2.00536828041642e-15\\
31.76	2.00536828041642e-15\\
31.86	2.00536828041642e-15\\
31.96	2.00536828041642e-15\\
32.06	2.00536828041642e-15\\
32.16	2.00536828041642e-15\\
32.26	2.00536828041642e-15\\
32.36	2.00536828041642e-15\\
32.46	2.00536828041642e-15\\
32.56	2.00536828041642e-15\\
32.66	2.00536828041642e-15\\
32.76	2.00536828041642e-15\\
32.86	2.00536828041642e-15\\
32.96	2.00536828041642e-15\\
33.06	2.00536828041642e-15\\
33.16	2.00536828041642e-15\\
33.26	2.00536828041642e-15\\
33.36	9.66574581868103e-11\\
33.46	9.66574581868103e-11\\
33.56	9.66574581868103e-11\\
33.66	9.66574581868103e-11\\
33.76	9.66574581868103e-11\\
33.86	9.66574581868103e-11\\
33.96	9.66574581868103e-11\\
34.06	9.66574581868103e-11\\
34.16	9.66574581868103e-11\\
34.26	9.66574581868103e-11\\
34.36	9.66574581868103e-11\\
34.46	9.66574581868103e-11\\
34.56	9.66574581868103e-11\\
34.66	9.66574581868103e-11\\
34.76	9.66574581868103e-11\\
34.86	9.66574581868103e-11\\
34.96	9.66574581868103e-11\\
35.06	9.66574581868103e-11\\
35.16	9.66574581868103e-11\\
35.26	9.66574581868103e-11\\
35.36	9.66574581868103e-11\\
35.46	9.66574581868103e-11\\
35.56	9.66574581868103e-11\\
35.66	9.66574581868103e-11\\
35.76	9.66574581868103e-11\\
35.86	9.66574581868103e-11\\
35.96	9.66574581868103e-11\\
36.06	9.66574581868103e-11\\
36.16	4.19198980102821e-06\\
36.26	4.19198980102821e-06\\
36.36	4.19198980102821e-06\\
36.46	4.19198980102821e-06\\
36.56	4.19198980102821e-06\\
36.66	4.19198980102821e-06\\
36.76	4.19198980102821e-06\\
36.86	4.19198980102821e-06\\
36.96	4.19198980102821e-06\\
37.06	4.19198980102821e-06\\
37.16	4.19198980102821e-06\\
37.26	4.19198980102821e-06\\
37.36	4.19198980102821e-06\\
37.46	4.19198980102821e-06\\
37.56	4.19198980102821e-06\\
37.66	4.19198980102821e-06\\
37.76	4.19198980102821e-06\\
37.86	4.19198980102821e-06\\
37.96	4.19198980102821e-06\\
38.06	4.19198980102821e-06\\
38.16	4.19198980102821e-06\\
38.26	4.19198980102821e-06\\
38.36	4.19198980102821e-06\\
38.46	4.19198980102821e-06\\
38.56	4.19198980102821e-06\\
38.66	4.19198980102821e-06\\
38.76	4.19198980102821e-06\\
38.86	4.19198980102821e-06\\
38.96	4.19198980102821e-06\\
39.06	4.19198980102821e-06\\
39.16	4.19198980102821e-06\\
39.26	4.19198980102821e-06\\
39.36	4.19198980102821e-06\\
39.46	4.19198980102821e-06\\
39.56	4.19198980102821e-06\\
39.66	4.19198980102821e-06\\
39.76	0.175524740465462\\
39.86	0.175524740465462\\
39.96	0.175524740465462\\
40.06	0.175524740465462\\
40.16	0.175524740465462\\
40.26	0.175524740465462\\
40.36	0.175524740465462\\
40.46	0.175524740465462\\
40.56	0.175524740465462\\
40.66	0.175524740465462\\
40.76	0.175524740465462\\
40.86	0.175524740465462\\
40.96	0.175524740465462\\
41.06	0.175524740465462\\
41.16	0.175524740465462\\
41.26	0.175524740465462\\
41.36	0.175524740465462\\
41.46	8.63785941799362\\
41.56	8.63785941799362\\
41.66	8.63785941799362\\
41.76	8.63785941799362\\
41.86	8.63785941799362\\
41.96	8.63785941799362\\
42.06	8.63785941799362\\
42.16	8.63785941799362\\
42.26	15.6688591385493\\
42.36	15.6688591385493\\
42.46	15.6688591385493\\
42.56	15.6688591385493\\
42.66	15.6688591385493\\
42.76	15.6688591385493\\
42.86	15.6688591385493\\
42.96	15.6688591385493\\
43.06	15.6688591385493\\
43.16	15.6688591385493\\
43.26	15.6688591385493\\
43.36	15.6688591385493\\
43.46	15.6688591385493\\
43.56	15.6688591385493\\
43.66	15.6688591385493\\
43.76	15.6688591385493\\
43.86	15.6688591385493\\
43.96	15.6688591385493\\
44.06	15.6688591385493\\
44.16	12.0223428120248\\
44.26	12.0223428120248\\
44.36	14.3028593771888\\
44.46	14.3028593771888\\
44.56	12.9879886810772\\
44.66	12.9879886810772\\
44.76	12.9879886810772\\
44.86	12.9879886810772\\
44.96	12.9879886810772\\
45.06	12.9879886810772\\
45.16	12.9879886810772\\
45.26	12.9879886810772\\
45.36	5.59506330430656\\
45.46	5.59506330430656\\
45.56	5.59506330430656\\
45.66	5.59506330430656\\
45.76	5.59506330430656\\
45.86	5.59506330430656\\
45.96	5.59506330430656\\
46.06	4.13161686220195\\
46.16	4.13161686220195\\
46.26	4.09906874866739\\
46.36	4.09906874866739\\
46.46	4.09906874866739\\
46.56	4.09906874866739\\
46.66	4.09906874866739\\
46.76	4.09906874866739\\
46.86	2.65192193006004\\
46.96	2.65192193006004\\
47.06	2.35109289495667\\
47.16	2.35109289495667\\
47.26	2.35109289495667\\
47.36	2.35109289495667\\
47.46	2.35109289495667\\
47.56	0.515059190663664\\
47.66	0.515059190663664\\
47.76	-0.11758252119343\\
47.86	-0.11758252119343\\
47.96	-0.11758252119343\\
48.06	-0.11758252119343\\
48.16	-2.51249822999997\\
48.26	-2.51249822999997\\
48.36	-3.47287667236276\\
48.46	-3.47287667236276\\
48.56	-3.47287667236276\\
48.66	-3.47287667236276\\
48.76	-6.32435867708635\\
48.86	-6.32435867708635\\
48.96	-7.55839415940721\\
49.06	-7.55839415940721\\
49.16	-7.55839415940721\\
49.26	-7.55839415940721\\
49.36	-10.810225982912\\
49.46	-10.810225982912\\
49.56	-12.239202527627\\
49.66	-12.239202527627\\
49.76	-12.239202527627\\
49.86	-15.8781425562624\\
49.96	-15.8781425562624\\
50.06	-17.4096859506056\\
50.16	-17.4096859506056\\
50.26	-17.4096859506056\\
50.36	-21.2646647925775\\
50.46	-21.2646647925775\\
50.56	-22.7953725189791\\
50.66	-22.7953725189791\\
50.76	-22.7953725189791\\
50.86	-26.9775922872064\\
50.96	-26.9775922872064\\
51.06	-28.3932319442691\\
51.16	-28.3932319442691\\
51.26	-32.7426913176532\\
51.36	-32.7426913176532\\
51.46	-33.9691027628521\\
51.56	-33.9691027628521\\
51.66	-33.9691027628521\\
51.76	-38.5931354387675\\
51.86	-39.4909398808435\\
51.96	-39.4909398808435\\
52.06	-39.4909398808435\\
52.16	-44.2701339988424\\
52.26	-44.8015409216588\\
52.36	-44.8015409216588\\
52.46	-44.8015409216588\\
52.56	-49.7365841774619\\
52.66	-49.8144729548007\\
52.76	-49.8144729548007\\
52.86	-49.8144729548007\\
52.96	-54.8717046397682\\
53.06	-54.4624086397319\\
53.16	-54.4624086397319\\
53.26	-59.5921615844403\\
53.36	-59.5921615844403\\
53.46	-58.7390601929734\\
53.56	-58.7390601929734\\
53.66	-63.883095052832\\
53.76	-63.883095052832\\
53.86	-62.4475702236664\\
53.96	-62.4475702236664\\
54.06	-67.6657818826906\\
54.16	-67.6657818826906\\
54.26	-65.8515267908561\\
54.36	-65.8515267908561\\
54.46	-70.9532865249271\\
54.56	-68.2822545920282\\
54.66	-68.2822545920282\\
54.76	-73.7415281156593\\
54.86	-73.7415281156593\\
54.96	-70.633289940322\\
55.06	-70.633289940322\\
55.16	-76.0445888862057\\
55.26	-76.0445888862057\\
55.36	-72.5618174320084\\
55.46	-72.5618174320084\\
55.56	-77.8901468414909\\
55.66	-77.8901468414909\\
55.76	-74.1445749202355\\
55.86	-79.2321119551134\\
55.96	-79.2321119551134\\
56.06	-75.5306728510155\\
56.16	-75.5306728510155\\
56.26	-80.1935974642677\\
56.36	-80.1935974642677\\
56.46	-76.2503589693539\\
56.56	-76.2503589693539\\
56.66	-80.8416770180802\\
56.76	-80.8416770180802\\
56.86	-76.2256854507224\\
56.96	-76.2256854507224\\
57.06	-81.2159294436987\\
57.16	-81.2159294436987\\
57.26	-76.1350088334363\\
57.36	-76.1350088334363\\
57.46	-81.2258225751108\\
57.56	-81.2258225751108\\
57.66	-75.5184518565371\\
57.76	-75.5184518565371\\
57.86	-81.0865917061165\\
57.96	-81.0865917061165\\
58.06	-74.664350288172\\
58.16	-74.664350288172\\
58.26	-80.5801168914231\\
58.36	-80.5801168914231\\
58.46	-74.2276220009799\\
58.56	-74.2276220009799\\
58.66	-79.7853344672488\\
58.76	-79.7853344672488\\
58.86	-73.3007318839111\\
58.96	-73.3007318839111\\
59.06	-78.7434525899462\\
59.16	-78.7434525899462\\
59.26	-72.7802663586564\\
59.36	-72.7802663586564\\
59.46	-72.7802663586564\\
59.56	-77.659259550797\\
59.66	-77.659259550797\\
59.76	-71.2813859785611\\
59.86	-71.2813859785611\\
59.96	-76.4556641954086\\
60.06	-76.4556641954086\\
60.16	-69.7654782505223\\
60.26	-69.7654782505223\\
60.36	-75.1596635745502\\
60.46	-75.1596635745502\\
60.56	-75.1596635745502\\
60.66	-67.6537927098632\\
60.76	-67.6537927098632\\
60.86	-73.6684888315333\\
60.96	-73.6684888315333\\
61.06	-73.6684888315333\\
61.16	-66.542372872402\\
61.26	-66.542372872402\\
61.36	-71.8226035518193\\
61.46	-71.8226035518193\\
61.56	-71.8226035518193\\
61.66	-65.3395876724645\\
61.76	-65.3395876724645\\
61.86	-70.169867024398\\
61.96	-70.169867024398\\
62.06	-70.169867024398\\
62.16	-63.5347858364183\\
62.26	-63.5347858364183\\
62.36	-68.3014107483083\\
62.46	-68.3014107483083\\
62.56	-68.3014107483083\\
62.66	-61.404320380594\\
62.76	-61.404320380594\\
62.86	-66.5694262697521\\
62.96	-66.5694262697521\\
63.06	-66.5694262697521\\
63.16	-59.0618129068961\\
63.26	-59.0618129068961\\
63.36	-59.0618129068961\\
63.46	-64.7558654837693\\
63.56	-64.7558654837693\\
63.66	-64.7558654837693\\
63.76	-56.7469864154727\\
63.86	-56.7469864154727\\
63.96	-62.6551042254569\\
64.06	-62.6551042254569\\
64.16	-62.6551042254569\\
64.26	-55.139948310859\\
64.36	-55.139948310859\\
64.46	-55.139948310859\\
64.56	-60.412424742574\\
64.66	-60.412424742574\\
64.76	-60.412424742574\\
64.86	-53.4105301787248\\
64.96	-53.4105301787248\\
65.06	-53.4105301787248\\
65.16	-58.1359166444464\\
65.26	-58.1359166444464\\
65.36	-58.1359166444464\\
65.46	-58.1359166444464\\
65.56	-51.1709494841832\\
65.66	-51.1709494841832\\
65.76	-51.1709494841832\\
65.86	-55.9980618017496\\
65.96	-55.9980618017496\\
66.06	-55.9980618017496\\
66.16	-48.6415886875366\\
66.26	-48.6415886875366\\
66.36	-48.6415886875366\\
66.46	-53.7813662235059\\
66.56	-53.7813662235059\\
66.66	-53.7813662235059\\
66.76	-53.7813662235059\\
66.86	-46.7086209551681\\
66.96	-46.7086209551681\\
67.06	-46.7086209551681\\
67.16	-51.4069336222991\\
67.26	-51.4069336222991\\
67.36	-51.4069336222991\\
67.46	-51.4069336222991\\
67.56	-44.2864913072839\\
67.66	-44.2864913072839\\
67.76	-44.2864913072839\\
67.86	-49.3366942216555\\
67.96	-49.3366942216555\\
68.06	-49.3366942216555\\
68.16	-49.3366942216555\\
68.26	-41.591954126678\\
68.36	-41.591954126678\\
68.46	-41.591954126678\\
68.56	-41.591954126678\\
68.66	-47.2492189272878\\
68.76	-47.2492189272878\\
68.86	-47.2492189272878\\
68.96	-47.2492189272878\\
69.06	-39.5757242175595\\
69.16	-39.5757242175595\\
69.26	-39.5757242175595\\
69.36	-39.5757242175595\\
69.46	-44.7500358315562\\
69.56	-44.7500358315562\\
69.66	-44.7500358315562\\
69.76	-44.7500358315562\\
69.86	-37.7451674611014\\
69.96	-37.7451674611014\\
70.06	-37.7451674611014\\
70.16	-37.7451674611014\\
70.26	-37.7451674611014\\
70.36	-42.3644919830938\\
70.46	-42.3644919830938\\
70.56	-42.3644919830938\\
70.66	-42.3644919830938\\
70.76	-35.6880953229728\\
70.86	-35.6880953229728\\
70.96	-35.6880953229728\\
71.06	-35.6880953229728\\
71.16	-35.6880953229728\\
71.26	-40.0148877722375\\
71.36	-40.0148877722375\\
71.46	-40.0148877722375\\
71.56	-40.0148877722375\\
71.66	-33.3357580569065\\
71.76	-33.3357580569065\\
71.86	-33.3357580569065\\
71.96	-33.3357580569065\\
72.06	-33.3357580569065\\
72.16	-37.7246214754165\\
72.26	-37.7246214754165\\
72.36	-37.7246214754165\\
72.46	-37.7246214754165\\
72.56	-37.7246214754165\\
72.66	-31.7250552540187\\
72.76	-31.7250552540187\\
72.86	-31.7250552540187\\
72.96	-31.7250552540187\\
73.06	-31.7250552540187\\
73.16	-35.5149773414694\\
73.26	-35.5149773414694\\
73.36	-35.5149773414694\\
73.46	-35.5149773414694\\
73.56	-35.5149773414694\\
73.66	-35.5149773414694\\
73.76	-30.3845663652311\\
73.86	-30.3845663652311\\
73.96	-30.3845663652311\\
74.06	-30.3845663652311\\
74.16	-30.3845663652311\\
74.26	-34.1037680741401\\
74.36	-34.1037680741401\\
74.46	-34.1037680741401\\
74.56	-34.1037680741401\\
74.66	-34.1037680741401\\
74.76	-30.6975452485987\\
74.86	-30.6975452485987\\
74.96	-30.6975452485987\\
75.06	-30.6975452485987\\
75.16	-30.6975452485987\\
75.26	-30.6975452485987\\
75.36	-36.6161463542076\\
75.46	-36.6161463542076\\
75.56	-36.6161463542076\\
75.66	-36.6161463542076\\
75.76	-27.134007851397\\
75.86	-27.134007851397\\
75.96	-34.9363396610215\\
76.06	-34.9363396610215\\
76.16	-22.972774610726\\
76.26	-22.972774610726\\
76.36	-37.5605655631897\\
76.46	-37.5605655631897\\
76.56	-37.5605655631897\\
76.66	-20.9265061018858\\
76.76	-20.9265061018858\\
76.86	-35.8104664612817\\
76.96	-35.8104664612817\\
77.06	-35.8104664612817\\
77.16	-35.8104664612817\\
77.26	-34.4925366235711\\
77.36	-34.4925366235711\\
77.46	-34.4925366235711\\
77.56	-19.6228726483601\\
77.66	-28.8062387109736\\
77.76	-28.8062387109736\\
77.86	-38.3711817126772\\
77.96	-38.3711817126772\\
78.06	-38.3711817126772\\
78.13	-2.75817643379842\\
};
\end{axis}
\end{tikzpicture}%
